Large Scale Inhomogeneities from the QCD Phase Transition

We examine the first-order cosmological QCD phase transition for a large class of parameter values, previously considered unlikely. We find that the hadron bubbles can nucleate at very large distance scales, they can grow as detonations as well as deflagrations, and that the phase transition may be completed without reheating to the critical temperature. For a subset of the parameter values studied, the inhomogeneities generated at the QCD phase transition might have a noticeable effect on nucleosynthesis.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% PostScript figures begin. Cut the file after this line.

%!PS-Adobe-2.0
%%Creator: dvips 5.54 Copyright 1986, 1994 Radical Eye Software
%%Title: QCD_FIGS
%%Pages: 6
%%PageOrder: Ascend
%%BoundingBox: 0 0 596 842
%%DocumentPaperSizes: A4
%%EndComments
%DVIPSCommandLine: "DVIPS QCD_FIGS"
%DVIPSParameters: dpi=300, compressed, comments removed
%DVIPSSource:  TeX output 1994.05.20:0156
%%BeginProcSet: texc.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N
/X{S N}B /TR{translate}N /isls false N /vsize 11 72 mul N /hsize 8.5 72
mul N /landplus90{false}def /@rigin{isls{[0 landplus90{1 -1}{-1 1}
ifelse 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
isls{landplus90{VResolution 72 div vsize mul 0 exch}{Resolution -72 div
hsize mul 0}ifelse TR}if Resolution VResolution vsize -72 div 1 add mul
TR matrix currentmatrix dup dup 4 get round 4 exch put dup dup 5 get
round 5 exch put setmatrix}N /@landscape{/isls true N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0
0]N /FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn
begin /FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X
array /BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo
setfont}2 array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx
FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{
pop nn dup definefont setfont}B /ch-width{ch-data dup length 5 sub get}
B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128 ch-data dup
length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127 sub}B
/ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp
0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2
index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff
ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]/id
ch-image N /rw ch-width 7 add 8 idiv string N /rc 0 N /gp 0 N /cp 0 N{
rc 0 ne{rc 1 sub /rc X rw}{G}ifelse}imagemask restore}B /G{{id gp get
/gp gp 1 add N dup 18 mod S 18 idiv pl S get exec}loop}B /adv{cp add /cp
X}B /chg{rw cp id gp 4 index getinterval putinterval dup gp add /gp X
adv}B /nd{/cp 0 N rw exit}B /lsh{rw cp 2 copy get dup 0 eq{pop 1}{dup
255 eq{pop 254}{dup dup add 255 and S 1 and or}ifelse}ifelse put 1 adv}
B /rsh{rw cp 2 copy get dup 0 eq{pop 128}{dup 255 eq{pop 127}{dup 2 idiv
S 128 and or}ifelse}ifelse put 1 adv}B /clr{rw cp 2 index string
putinterval adv}B /set{rw cp fillstr 0 4 index getinterval putinterval
adv}B /fillstr 18 string 0 1 17{2 copy 255 put pop}for N /pl[{adv 1 chg}
{adv 1 chg nd}{1 add chg}{1 add chg nd}{adv lsh}{adv lsh nd}{adv rsh}{
adv rsh nd}{1 add adv}{/rc X nd}{1 add set}{1 add clr}{adv 2 chg}{adv 2
chg nd}{pop nd}]dup{bind pop}forall N /D{/cc X dup type /stringtype ne{]
}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1 ne{dup dup
length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}B /I{
cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul
add .99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage
userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if pop /VResolution X /Resolution X 1000 div /DVImag X
/IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for
65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}N /RMat[1 0 0 -1 0
0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X /rulex X V}B /V
{}B /RV statusdict begin /product where{pop product dup length 7 ge{0 7
getinterval dup(Display)eq exch 0 4 getinterval(NeXT)eq or}{pop false}
ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale rulex ruley
false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex ruley
scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{gsave newpath
transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta
0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}
B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{
3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p
-1 w}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{
3 2 roll p a}B /bos{/SS save N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N
/vs 792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen
false N /rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B
/@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit
div /vsc X}B /@hsize{/hs X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{
/CLIP 2 N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{
10 div /rwi X /rwiSeen true N}B /@rhi{10 div /rhi X /rhiSeen true N}B
/@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X}B /magscale
true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{userdict begin md length 10 add md maxlength ge{/md md dup
length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{}
N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath
clippath mark{transform{itransform moveto}}{transform{itransform lineto}
}{6 -2 roll transform 6 -2 roll transform 6 -2 roll transform{
itransform 6 2 roll itransform 6 2 roll itransform 6 2 roll curveto}}{{
closepath}}pathforall newpath counttomark array astore /gc xdf pop ct 39
0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{PaintBlack}if}N
/txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR pop 1 -1
scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0
TR}if yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR
pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1
-1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg
TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg
sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr
0 get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add
2 div 3 1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp
{pop pop showpage pm restore}N end}if}if}N /normalscale{Resolution 72
div VResolution 72 div neg scale magscale{DVImag dup scale}if 0 setgray}
N /psfts{S 65781.76 div N}N /startTexFig{/psf$SavedState save N userdict
maxlength dict begin /magscale false def normalscale currentpoint TR
/psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx
psf$llx sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy
scale psf$cx psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR
/showpage{}N /erasepage{}N /copypage{}N /p 3 def @MacSetUp}N /doclip{
psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4 2
roll moveto 6 -1 roll S lineto S lineto S lineto closepath clip newpath
moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{SDict
begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial
{CLIP 1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto
closepath clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx
sub div rhiSeen{rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR
}{rhiSeen{rhi ury lly sub div dup scale llx neg lly neg TR}if}ifelse
CLIP 2 eq{newpath llx lly moveto urx lly lineto urx ury lineto llx ury
lineto closepath clip}if /showpage{}N /erasepage{}N /copypage{}N newpath
}N /@endspecial{count ocount sub{pop}repeat countdictstack dcount sub{
end}repeat grestore SpecialSave restore end}N /@defspecial{SDict begin}
N /@fedspecial{end}B /li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{
/SaveX currentpoint /SaveY X N 1 setlinecap newpath}N /st{stroke SaveX
SaveY moveto}N /fil{fill SaveX SaveY moveto}N /ellipse{/endangle X
/startangle X /yrad X /xrad X /savematrix matrix currentmatrix N TR xrad
yrad scale 0 0 1 startangle endangle arc savematrix setmatrix}N end
%%EndProcSet
TeXDict begin 39158280 55380996 1000 300 300
(DISK$B:<IGNATIUS.TEX.QCD>QCD_FIGS) @start /Fa 1 59 df<127812FCA4127806
067C850E>58 D E /Fb 16 117 df<EBFFF8A2EB0F00A2131EA45BA45BA45BA4485AA448
5AA4485AA4EAFFF8A215227DA113>73 D<EBFFFCA2010FC7FCA2131EA45BA45BA45BA448
5A1560A215C0485AA2EC0180A238078003EC07005C147FB512FEA21B227DA11F>76
D<903801F06090380FFCC0EB1E0FEB3807EB700301E0138013C01201A2D803801300A26D
C7FCA27FEA01F813FF6C13E06D7EEB1FF8EB03FCEB007C143C80A30030131CA314180070
13385C00781360387C01C038EF0380D8C7FFC7FCEA81FC1B247DA21B>83
D<EB78C03801FDE0EA0387380707C0EA0E03121C123C383807801278A338F00F00A21410
1418EB1E301270133E3838EE60381FCFC0380F038015157B9419>97
D<137E48B4FC3803C380EA0703EA0E07121C003CC7FC12381278A35AA45BEA7003130EEA
383CEA1FF0EA0FC011157B9416>99 D<13F8EA03FCEA0F0EEA1E06123C1238EA780CEAF0
38EAFFF01380EAF0005AA413021306EA701C1378EA3FE0EA0F800F157A9416>101
D<EB1E30EB3F78EBF1F83801C0F0A2EA03801207EB01E0120FA3381E03C0A4EB0780120E
130F131F3807FF00EA01EFEA000FA2131EA3EA703CEAF03813F0EA7FE0EA3F80151F7E94
16>103 D<13F8EA0FF0A21200A2485AA4485AA4485AEB8F80EBBFC0EBF1E0380FC0F013
801300A2381E01E0A4383C03C0A214C4EB07860078138CEB0F0C1418EB073800F013F038
6001C017237DA219>I<136013F013E0A21300A8120FEA1F80EA33C0126312C3EAC780A2
1207EA0F00A3121EA21320EA3C301360127813C01239EA3F80EA0E000C217CA00F>I<EA
01F0EA1FE0A21201A2EA03C0A4EA0780A4EA0F00A4121EA45AA45AA212791380EAF300A3
1273127E121C0C237CA20C>108 D<391E07E03E393F1FF0FF3A67B879C7809039E03F03
C038C7C03EEB803CA23A0F00780780A4001E9038F00F00A21610ED1E18263C01E0133015
3C1660ED1CE03A7803C01FC03A300180070025157C9428>I<381E07C0383F1FE03867B8
F0EBE078EAC7C01380A2380F00F0A4381E01E0A214E2EB03C3003C13C6EB0786148CEB03
9C007813F8383000E018157C941B>I<137E48B4FC3803C380380701C0120E001C13E012
3CA21278A338F003C0A21480130700701300130E5B6C5AEA1FF0EA07C013157B9419>I<
381E0F80383F3FC03867F0E013E0EAC7C11381EB80C0000FC7FCA4121EA45AA45A123013
157C9415>114 D<137C48B4FC38038380EA0703EA0E07A2EB0200EA0F8013F87F6C7EEA
01FFEA001F7F1270EAF00EA2485AEA7038EA3FF0EA1FC011157D9414>I<13E01201A4EA
03C0A4EA0780EAFFF8A2EA0780EA0F00A4121EA45AA213101318EA7830A21360EA38C0EA
3F80EA0F000D1F7C9E10>I E /Fc 28 118 df<127812FCA212FEA2127E1206A3120CA2
121C121812301270126007107C850E>44 D<EAFFE0A30B037F8B10>I<127812FCA41278
06067C850E>I<13C01201120712FF12FB1203B3A8B5FCA210217CA018>49
D<EA03F0EA0FFCEA1C3F38300F80EA600714C0EAF80300FC13E0A3127812301200EB07C0
A21480EB0F005B131E5B5B5B5BEA018000031360EA0700120E4813E0001813C0EA3FFF5A
B5FCA213217EA018>I<EA03F0EA0FFCEA1C1F38380F801307007C13C0A3123C12180000
1380130F1400131E5BEA03F8A2EA001E7FEB078014C0130314E01230127812FCA214C012
F8386007801230381C1F00EA0FFCEA03F013227EA018>I<1307A25B5BA25BA2136F13EF
13CFEA018FA2EA030F12071206120C121C121812381230126012E0B512F8A238000F00A7
3801FFF8A215217FA018>I<00101380EA1C07381FFF005B5B13F00018C7FCA6EA19F8EA
1BFCEA1F0FEA1C0700181380EB03C0120014E0A4127812F8A214C012F0EA600714803830
0F00EA1C1EEA0FFCEA03F013227EA018>I<137E48B4FC3803C380380701C0EA0E03EA1E
07121C383C038090C7FC5AA3EAF9FCEAFBFEEAFE0700FC1380EB03C0A212F814E0A51278
A3003813C0123C381C0780001E1300EA0F0EEA07FCEA01F013227EA018>I<127812FCA4
12781200A9127812FCA4127806157C940E>58 D<B612C0A23807C00F14031401140015E0
A21560A21460A21500A214E013C113FFA213C113C01460A491C7FCA8B5FCA21B227EA120
>70 D<EAFFFEA2EA07C0B3ACEAFFFEA20F227FA112>73 D<39FFFE07FFA23907C001F815
E015804AC7FC1406140E5C5C5C14605C13C1EBC3E013C7EBCFF013D9EBF0F880EBE07C49
7EA28081140F6E7EA26E7E8114014A7E3AFFFE0FFF80A221227EA126>75
D<B5FCA2EA07C0B3EC0180A41403A215005CA25C143FB6FCA219227EA11E>I<3803F020
380FFC60381E0EE0EA3803EA78011270130012F01460A36C1300A2127EEA7FC0EA3FFC6C
B4FC6C13806C13C0C6FCEB0FE01303EB01F0A2130012C0A46C13E0130100F013C0EAF803
38EF078038C7FF00EA81FC14247DA21B>83 D<EA1FE0EA3FF8EA7C3C7F7F12381200A2EA
03FF120FEA3F0F127CA212F81418A3EA781F387C3FB8383FE7F0380F83C015157E9418>
97 D<EB01E0131FA213031301AAEA03F1EA07FDEA1F07EA3E03EA3C011278A212F8A712
78A2123C1303381F0FF0380FFDFEEA03F117237EA21B>100 D<EA01FCEA07FF380F0F80
381E07C0EA3C03007C13E0EA7801B5FCA200F8C7FCA51278007C1360123C6C13C0380F83
803807FF00EA00FC13157F9416>I<14F03803F1F8380FFFB8381E1E38383C0F30140000
7C1380A4003C1300A2EA1E1EEA1FFCEA33F00030C7FCA21238EA3FFEEBFFC06C13E04813
F0EA780138700078481338A4007013706C13E0381E03C0380FFF803801FC0015217F9518
>103 D<120E121F5AA27E120EC7FCA7120FB4FCA2121F7EAFEAFFE0A20B2280A10E>105
D<13F0EA01F8A4EA00F01300A71378EA07F8A212001378B3A31270EAF87013F0EAF9E0EA
7FC0EA1F000D2C83A10F>I<120FB4FCA2121F7EAAEB0FFCA2EB03E01480EB0700130E5B
5B137813FC13BE131E131FEB0F80130714C0130314E014F038FFE7FEA217237FA21A>I<
380F1F8038FF7FC0EBE1E0381FC0F0EA0F801300AE38FFF3FFA218157F941B>110
D<EA01FCEA07FF380F0780381E03C0383C01E0387800F0A200F813F8A7007813F0EA7C01
003C13E0381E03C0380F07803807FF00EA01FC15157F9418>I<EA0F7CEAFFFE13DFEA1F
9F120F130E1300ADEAFFF8A210157F9413>114 D<EA0FC8EA3FF8EA7078EA601812E0A2
EAF00012FCEA7FC0EA3FE0EA1FF0EA0FF8EA007CEAC03C131C12E0A2EAF018EAF838EADF
F0EA8FC00E157E9413>I<1203A45AA35A5A5AEAFFF8A2EA0F00AA130CA6EA0798EA03F0
EA01E00E1F7F9E13>I<000F13F0EAFF0FA2EA1F01EA0F00AC1301A2380787F83803FEFF
EA01F818157F941B>I E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin
%%BeginPaperSize: A4
a4
%%EndPaperSize

%%EndSetup
%%Page: 1 1
1 0 bop 180 1591 a @beginspecial 1 @llx 194 @lly 440
@urx 570 @ury 2647 @rwi @setspecial
%%BeginDocument: figB.ps
gsave

/f {findfont exch scalefont setfont} bind def
/s {show} bind def
/ps {true charpath} bind def
/l {lineto} bind def
/m {newpath moveto} bind def
matrix currentmatrix /originmat exch def
/umatrix {originmat matrix concatmatrix setmatrix} def

 [1 0 0 1 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 [] 0 setdash
0.02 setlinewidth
0 0 0 setrgbcolor
0 0 m
[] 0 setdash
0.02 setlinewidth
0 4 m
0 4 m
0 4 m
[] 0 setdash
0.02 setlinewidth
[] 0 setdash
0.04 setlinewidth
3.01476 13.3347 m
3.01476 13.3347 m
3.01571 13.3822 l
3.01667 13.427 l
3.01762 13.4694 l
3.01858 13.5095 l
3.01978 13.5571 l
3.02098 13.602 l
3.02219 13.6444 l
3.02339 13.6845 l
3.0249 13.7321 l
3.02642 13.7771 l
3.02793 13.8197 l
3.02944 13.8598 l
3.03135 13.9075 l
3.03326 13.9526 l
3.03516 13.9953 l
3.03707 14.0355 l
3.03947 14.0833 l
3.04187 14.1285 l
3.04427 14.1713 l
3.04667 14.2116 l
3.04969 14.2595 l
3.05271 14.3049 l
3.05573 14.3478 l
3.05875 14.3882 l
3.06255 14.4363 l
3.06636 14.4818 l
3.07016 14.5248 l
3.07396 14.5653 l
3.07875 14.6135 l
3.08354 14.6592 l
3.08832 14.7023 l
3.09311 14.743 l
3.09914 14.7914 l
3.10517 14.8373 l
3.11119 14.8806 l
3.11722 14.9214 l
3.12481 14.9701 l
3.1324 15.0161 l
3.13999 15.0596 l
3.14757 15.1006 l
3.15713 15.1495 l
3.16668 15.1957 l
3.17623 15.2394 l
3.18578 15.2807 l
3.19781 15.3298 l
3.20984 15.3763 l
3.22186 15.4203 l
3.23389 15.4618 l
3.24903 15.5112 l
3.26417 15.558 l
3.27931 15.6023 l
3.29445 15.6441 l
3.31351 15.6938 l
3.33257 15.741 l
3.35163 15.7856 l
3.37069 15.8277 l
3.39468 15.8779 l
3.41868 15.9254 l
3.44267 15.9704 l
3.46667 16.0129 l
3.49687 16.0635 l
3.52708 16.1115 l
3.55729 16.1569 l
3.5875 16.1999 l
3.62553 16.251 l
3.66356 16.2996 l
3.70159 16.3455 l
3.73962 16.389 l
3.78749 16.4408 l
3.83537 16.4899 l
3.88325 16.5365 l
3.93112 16.5806 l
3.9914 16.6332 l
4.05167 16.6831 l
4.11194 16.7304 l
4.17221 16.7752 l
4.24809 16.8287 l
4.32397 16.8795 l
4.39985 16.9277 l
4.47573 16.9734 l
4.57126 17.028 l
4.66678 17.0799 l
4.76231 17.1292 l
4.85783 17.1759 l
4.97809 17.2318 l
5.09835 17.2851 l
5.21861 17.3357 l
5.33887 17.3838 l
5.49027 17.4414 l
5.64167 17.4964 l
5.79307 17.5487 l
5.94447 17.5985 l
6.13507 17.6582 l
6.32567 17.7154 l
6.51627 17.77 l
6.70687 17.8219 l
6.94682 17.8842 l
7.18677 17.9441 l
7.42672 18.0017 l
7.66667 18.0571 l
7.96875 18.1241 l
8.27083 18.1882 l
8.57291 18.2498 l
8.87499 18.3089 l
9.25528 18.3812 l
9.63558 18.4515 l
10.0159 18.5199 l
10.3962 18.5863 l
10.8749 18.6681 l
11.3537 18.7489 l
11.8325 18.8292 l
12.3112 18.909 l
12.3382 18.9135 l
12.3651 18.918 l
12.3921 18.9226 l
12.419 18.9271 l
12.4463 18.9317 l
12.4736 18.9363 l
12.5008 18.9408 l
12.5281 18.9454 l
12.5557 18.9501 l
12.5833 18.9547 l
12.6109 18.9594 l
12.6384 18.964 l
12.6663 18.9687 l
12.6942 18.9734 l
12.7221 18.9781 l
12.75 18.9829 l
12.7783 18.9877 l
12.8065 18.9924 l
12.8347 18.9972 l
12.8629 19.002 l
12.8915 19.0069 l
12.9201 19.0118 l
12.9486 19.0166 l
12.9772 19.0215 l
13.006 19.0265 l
13.0349 19.0314 l
13.0638 19.0364 l
13.0927 19.0413 l
13.1219 19.0464 l
13.1511 19.0514 l
13.1803 19.0564 l
13.2096 19.0615 l
13.2391 19.0666 l
13.2687 19.0718 l
13.2982 19.0769 l
13.3278 19.0821 l
13.3577 19.0873 l
13.3876 19.0925 l
13.4175 19.0978 l
13.4474 19.103 l
13.4776 19.1084 l
13.5079 19.1137 l
13.5381 19.1191 l
13.5683 19.1244 l
13.5989 19.1299 l
13.6295 19.1353 l
13.6601 19.1408 l
13.6907 19.1463 l
13.7217 19.1519 l
13.7526 19.1575 l
13.7836 19.1631 l
13.8145 19.1687 l
13.8458 19.1744 l
13.8771 19.1802 l
13.9084 19.1859 l
13.9397 19.1917 l
13.9714 19.1975 l
14.0031 19.2034 l
14.0347 19.2093 l
14.0664 19.2152 l
14.0984 19.2212 l
14.1305 19.2273 l
14.1625 19.2333 l
14.1946 19.2394 l
14.227 19.2456 l
14.2594 19.2518 l
14.2918 19.2581 l
14.3242 19.2644 l
14.357 19.2707 l
14.3897 19.2771 l
14.4225 19.2836 l
14.4553 19.2901 l
14.4885 19.2967 l
14.5216 19.3033 l
14.5548 19.3099 l
14.588 19.3166 l
14.6215 19.3235 l
14.655 19.3303 l
14.6886 19.3372 l
14.7221 19.3442 l
14.7561 19.3512 l
14.79 19.3583 l
14.8239 19.3655 l
14.8579 19.3727 l
14.8922 19.38 l
14.9265 19.3874 l
14.9609 19.3949 l
14.9952 19.4024 l
15.0299 19.41 l
15.0646 19.4177 l
15.0994 19.4254 l
15.1341 19.4332 l
15.1692 19.4411 l
15.2043 19.4491 l
15.2395 19.4571 l
15.2746 19.4652 l
15.3101 19.4734 l
15.3457 19.4816 l
15.3812 19.4899 l
15.4167 19.4982 l
15.4527 19.5067 l
15.4886 19.5151 l
15.5246 19.5235 l
15.5605 19.5319 l
15.5969 19.5403 l
15.6332 19.5487 l
15.6696 19.557 l
15.7059 19.5653 l
15.7427 19.5735 l
15.7795 19.5814 l
15.8163 19.5892 l
15.8531 19.5969 l
15.8903 19.6043 l
15.9275 19.6114 l
15.9647 19.6181 l
16.0019 19.6245 l
16.0395 19.6306 l
16.0772 19.6362 l
16.1148 19.6415 l
16.1525 19.6464 l
stroke
[] 0 setdash
0.02 setlinewidth
[0.36 0.08 ] 0 setdash
0.04 setlinewidth
3.02624 7 m
3.02624 7 m
3.02642 7.00531 l
3.02793 7.04844 l
3.02944 7.08917 l
3.03135 7.13766 l
3.03326 7.18359 l
3.03516 7.22704 l
3.03707 7.26809 l
3.03947 7.31696 l
3.04187 7.36327 l
3.04427 7.40709 l
3.04667 7.4485 l
3.04969 7.49781 l
3.05271 7.54455 l
3.05573 7.58879 l
3.05875 7.6306 l
3.06255 7.68042 l
3.06636 7.72764 l
3.07016 7.77235 l
3.07396 7.81462 l
3.07875 7.86501 l
3.08354 7.91278 l
3.08832 7.95803 l
3.09311 8.00083 l
3.09914 8.05186 l
3.10517 8.10026 l
3.11119 8.14612 l
3.11722 8.18953 l
3.12481 8.2413 l
3.1324 8.29042 l
3.13999 8.33698 l
3.14757 8.38107 l
3.15713 8.43369 l
3.16668 8.48363 l
3.17623 8.531 l
3.18578 8.57589 l
3.19781 8.62947 l
3.20984 8.68037 l
3.22186 8.72866 l
3.23389 8.77446 l
3.24903 8.82917 l
3.26417 8.88116 l
3.27931 8.93053 l
3.29445 8.97738 l
3.31351 9.03339 l
3.33257 9.08665 l
3.35163 9.13727 l
3.37069 9.18534 l
3.39468 9.24286 l
3.41868 9.29761 l
3.44267 9.34969 l
3.46667 9.39919 l
3.49687 9.45848 l
3.52708 9.51497 l
3.55729 9.56877 l
3.5875 9.61995 l
3.62553 9.68133 l
3.66356 9.73989 l
3.70159 9.79571 l
3.73962 9.84889 l
3.78749 9.91275 l
3.83537 9.97378 l
3.88325 10.032 l
3.93112 10.0876 l
3.9914 10.1543 l
4.05167 10.2181 l
4.11194 10.2793 l
4.17221 10.3381 l
4.24809 10.4088 l
4.32397 10.4762 l
4.39985 10.5408 l
4.47573 10.6029 l
4.57126 10.678 l
4.66678 10.7501 l
4.76231 10.8192 l
4.85783 10.8856 l
4.97809 10.9661 l
5.09835 11.0439 l
5.21861 11.1189 l
5.33887 11.1908 l
5.49027 11.2784 l
5.64167 11.3638 l
5.79307 11.4462 l
5.94447 11.5253 l
6.13507 11.6224 l
6.32567 11.7178 l
6.51627 11.8104 l
6.70687 11.8991 l
6.94682 12.0091 l
7.18677 12.119 l
7.42672 12.2261 l
7.66667 12.3281 l
7.96875 12.4572 l
8.27083 12.5896 l
8.57291 12.7188 l
8.87499 12.84 l
9.25528 12.9947 l
9.63558 13.1596 l
10.0159 13.3268 l
10.3962 13.4905 l
10.8749 13.7015 l
11.3537 13.9292 l
11.8325 14.1711 l
12.3112 14.4234 l
12.3382 14.438 l
12.3651 14.4529 l
12.3921 14.4681 l
12.419 14.4836 l
12.4463 14.4992 l
12.4736 14.5146 l
12.5008 14.5301 l
12.5281 14.5457 l
12.5557 14.5616 l
12.5833 14.5776 l
12.6109 14.5937 l
12.6384 14.6099 l
12.6663 14.6263 l
12.6942 14.6429 l
12.7221 14.6596 l
12.75 14.6763 l
12.7783 14.6933 l
12.8065 14.7105 l
12.8347 14.7278 l
12.8629 14.7452 l
12.8915 14.7628 l
12.9201 14.7807 l
12.9486 14.7986 l
12.9772 14.8166 l
13.006 14.835 l
13.0349 14.8535 l
13.0638 14.8722 l
13.0927 14.8909 l
13.1219 14.91 l
13.1511 14.9293 l
13.1803 14.9488 l
13.2096 14.9683 l
13.2391 14.9883 l
13.2687 15.0084 l
13.2982 15.0287 l
13.3278 15.0492 l
13.3577 15.07 l
13.3876 15.0911 l
13.4175 15.1123 l
13.4474 15.1337 l
13.4776 15.1555 l
13.5079 15.1777 l
13.5381 15.2 l
13.5683 15.2224 l
13.5989 15.2453 l
13.6295 15.2686 l
13.6601 15.2921 l
13.6907 15.3157 l
13.7217 15.3399 l
13.7526 15.3644 l
13.7836 15.3892 l
13.8145 15.4142 l
13.8458 15.4397 l
13.8771 15.4657 l
13.9084 15.4919 l
13.9397 15.5184 l
13.9714 15.5455 l
14.0031 15.5731 l
14.0347 15.601 l
14.0664 15.6292 l
14.0984 15.658 l
14.1305 15.6875 l
14.1625 15.7174 l
14.1946 15.7474 l
14.227 15.7783 l
14.2594 15.81 l
14.2918 15.842 l
14.3242 15.8743 l
14.357 15.9076 l
14.3897 15.9417 l
14.4225 15.9764 l
14.4553 16.0113 l
14.4885 16.0473 l
14.5216 16.0844 l
14.5548 16.1221 l
14.588 16.1601 l
14.6215 16.1993 l
14.655 16.2399 l
14.6886 16.2813 l
14.7221 16.3229 l
14.7561 16.3661 l
14.79 16.4109 l
14.8239 16.4567 l
14.8579 16.5027 l
14.8922 16.5507 l
14.9265 16.6007 l
14.9609 16.6519 l
14.9952 16.7034 l
15.0299 16.7572 l
15.0646 16.8138 l
15.0994 16.8718 l
15.1341 16.9299 l
15.1692 16.9911 l
15.2043 17.056 l
15.2395 17.1226 l
15.2746 17.1892 l
15.3101 17.2596 l
15.3457 17.3352 l
15.3812 17.4128 l
15.4167 17.4901 l
15.4527 17.5725 l
15.4886 17.6616 l
15.5246 17.7534 l
15.5605 17.8442 l
15.5969 17.9415 l
15.6332 18.0478 l
15.6696 18.1571 l
15.7059 18.2645 l
15.7427 18.3799 l
15.7795 18.5063 l
15.8163 18.6357 l
15.8531 18.762 l
15.8903 18.895 l
15.9275 19.0392 l
15.9647 19.1887 l
16.0019 19.3387 l
16.0395 19.4955 l
16.0772 19.659 l
16.1148 19.8228 l
16.1525 19.9829 l
stroke
[] 0 setdash
0.02 setlinewidth
[0.2 0.16 ] 0 setdash
0.02 setlinewidth
3.01476 14.2352 m
3.01476 14.2352 m
3.01571 14.2345 l
3.01667 14.2339 l
3.01762 14.2333 l
3.01858 14.2327 l
3.01978 14.2321 l
3.02098 14.2315 l
3.02219 14.231 l
3.02339 14.2306 l
3.0249 14.2301 l
3.02642 14.2296 l
3.02793 14.2292 l
3.02944 14.2288 l
3.03135 14.2284 l
3.03326 14.2281 l
3.03516 14.2278 l
3.03707 14.2275 l
3.03947 14.2273 l
3.04187 14.2271 l
3.04427 14.2269 l
3.04667 14.2268 l
3.04969 14.2267 l
3.05271 14.2266 l
3.05573 14.2266 l
3.05875 14.2266 l
3.06255 14.2267 l
3.06636 14.2268 l
3.07016 14.2269 l
3.07396 14.2271 l
3.07875 14.2274 l
3.08354 14.2277 l
3.08832 14.228 l
3.09311 14.2284 l
3.09914 14.2289 l
3.10517 14.2294 l
3.11119 14.2299 l
3.11722 14.2305 l
3.12481 14.2313 l
3.1324 14.2321 l
3.13999 14.2329 l
3.14757 14.2337 l
3.15713 14.2348 l
3.16668 14.2358 l
3.17623 14.2369 l
3.18578 14.2381 l
3.19781 14.2395 l
3.20984 14.2409 l
3.22186 14.2424 l
3.23389 14.2438 l
3.24903 14.2457 l
3.26417 14.2475 l
3.27931 14.2494 l
3.29445 14.2512 l
3.31351 14.2536 l
3.33257 14.2559 l
3.35163 14.2582 l
3.37069 14.2606 l
3.39468 14.2635 l
3.41868 14.2664 l
3.44267 14.2693 l
3.46667 14.2722 l
3.49687 14.2759 l
3.52708 14.2795 l
3.55729 14.2831 l
3.5875 14.2866 l
3.62553 14.2911 l
3.66356 14.2956 l
3.70159 14.3 l
3.73962 14.3044 l
3.78749 14.31 l
3.83537 14.3155 l
3.88325 14.3209 l
3.93112 14.3264 l
3.9914 14.3332 l
4.05167 14.34 l
4.11194 14.3468 l
4.17221 14.3535 l
4.24809 14.362 l
4.32397 14.3704 l
4.39985 14.3788 l
4.47573 14.3872 l
4.57126 14.3977 l
4.66678 14.4083 l
4.76231 14.4189 l
4.85783 14.4294 l
4.97809 14.4427 l
5.09835 14.4561 l
5.21861 14.4695 l
5.33887 14.4829 l
5.49027 14.4999 l
5.64167 14.5172 l
5.79307 14.5346 l
5.94447 14.552 l
6.13507 14.5742 l
6.32567 14.5971 l
6.51627 14.6202 l
6.70687 14.6433 l
6.94682 14.6733 l
7.18677 14.7046 l
7.42672 14.7365 l
7.66667 14.7684 l
7.96875 14.8106 l
8.27083 14.8561 l
8.57291 14.9028 l
8.87499 14.9489 l
9.25528 15.0108 l
9.63558 15.0807 l
10.0159 15.1556 l
10.3962 15.233 l
10.8749 15.3392 l
11.3537 15.4626 l
11.8325 15.6039 l
12.3112 15.7619 l
12.3382 15.7714 l
12.3651 15.7812 l
12.3921 15.7912 l
12.419 15.8014 l
12.4463 15.8118 l
12.4736 15.8221 l
12.5008 15.8325 l
12.5281 15.8429 l
12.5557 15.8537 l
12.5833 15.8645 l
12.6109 15.8755 l
12.6384 15.8866 l
12.6663 15.8979 l
12.6942 15.9094 l
12.7221 15.9209 l
12.75 15.9326 l
12.7783 15.9446 l
12.8065 15.9567 l
12.8347 15.9689 l
12.8629 15.9812 l
12.8915 15.9939 l
12.9201 16.0067 l
12.9486 16.0196 l
12.9772 16.0327 l
13.006 16.0461 l
13.0349 16.0597 l
13.0638 16.0734 l
13.0927 16.0873 l
13.1219 16.1015 l
13.1511 16.1159 l
13.1803 16.1306 l
13.2096 16.1453 l
13.2391 16.1605 l
13.2687 16.1759 l
13.2982 16.1915 l
13.3278 16.2072 l
13.3577 16.2234 l
13.3876 16.2399 l
13.4175 16.2566 l
13.4474 16.2735 l
13.4776 16.2908 l
13.5079 16.3085 l
13.5381 16.3264 l
13.5683 16.3445 l
13.5989 16.3632 l
13.6295 16.3822 l
13.6601 16.4016 l
13.6907 16.4211 l
13.7217 16.4412 l
13.7526 16.4618 l
13.7836 16.4827 l
13.8145 16.5039 l
13.8458 16.5257 l
13.8771 16.5481 l
13.9084 16.5708 l
13.9397 16.5939 l
13.9714 16.6176 l
14.0031 16.6421 l
14.0347 16.6669 l
14.0664 16.6921 l
14.0984 16.7182 l
14.1305 16.745 l
14.1625 16.7723 l
14.1946 16.8 l
14.227 16.8287 l
14.2594 16.8584 l
14.2918 16.8887 l
14.3242 16.9193 l
14.357 16.9512 l
14.3897 16.9842 l
14.4225 17.018 l
14.4553 17.0522 l
14.4885 17.0878 l
14.5216 17.125 l
14.5548 17.163 l
14.588 17.2015 l
14.6215 17.2417 l
14.655 17.2839 l
14.6886 17.3272 l
14.7221 17.3709 l
14.7561 17.4168 l
14.79 17.4652 l
14.8239 17.5151 l
14.8579 17.5653 l
14.8922 17.6183 l
14.9265 17.6747 l
14.9609 17.7329 l
14.9952 17.7914 l
15.0299 17.8535 l
15.0646 17.9204 l
15.0994 17.9894 l
15.1341 18.0584 l
15.1692 18.1324 l
15.2043 18.2131 l
15.2395 18.2965 l
15.2746 18.3792 l
15.3101 18.469 l
15.3457 18.5686 l
15.3812 18.6714 l
15.4167 18.7721 l
15.4527 18.8832 l
15.4886 19.0087 l
15.5246 19.1376 l
15.5605 19.262 l
15.5969 19.4015 l
15.6332 19.5623 l
15.6696 19.7261 l
15.7059 19.8808 l
15.7427 20.0573 l
15.7795 20.2637 l
15.8163 20.471 l
15.8531 20.6618 l
15.8903 20.8712 l
15.9091 21 l
stroke
[] 0 setdash
0.02 setlinewidth
[0.04 0.08 ] 0 setdash
0.02 setlinewidth
3.01476 12.5766 m
3.01476 12.5766 m
3.01571 12.5763 l
3.01667 12.576 l
3.01762 12.5757 l
3.01858 12.5755 l
3.01978 12.5753 l
3.02098 12.5751 l
3.02219 12.575 l
3.02339 12.5749 l
3.0249 12.5748 l
3.02642 12.5748 l
3.02793 12.5748 l
3.02944 12.5749 l
3.03135 12.575 l
3.03326 12.5751 l
3.03516 12.5753 l
3.03707 12.5755 l
3.03947 12.5758 l
3.04187 12.5761 l
3.04427 12.5765 l
3.04667 12.5769 l
3.04969 12.5774 l
3.05271 12.578 l
3.05573 12.5785 l
3.05875 12.5791 l
3.06255 12.5799 l
3.06636 12.5807 l
3.07016 12.5815 l
3.07396 12.5823 l
3.07875 12.5834 l
3.08354 12.5845 l
3.08832 12.5856 l
3.09311 12.5866 l
3.09914 12.588 l
3.10517 12.5894 l
3.11119 12.5908 l
3.11722 12.5922 l
3.12481 12.594 l
3.1324 12.5957 l
3.13999 12.5975 l
3.14757 12.5992 l
3.15713 12.6014 l
3.16668 12.6036 l
3.17623 12.6057 l
3.18578 12.6079 l
3.19781 12.6106 l
3.20984 12.6132 l
3.22186 12.6159 l
3.23389 12.6185 l
3.24903 12.6217 l
3.26417 12.6249 l
3.27931 12.6281 l
3.29445 12.6313 l
3.31351 12.6352 l
3.33257 12.639 l
3.35163 12.6429 l
3.37069 12.6466 l
3.39468 12.6513 l
3.41868 12.656 l
3.44267 12.6606 l
3.46667 12.6651 l
3.49687 12.6707 l
3.52708 12.6762 l
3.55729 12.6817 l
3.5875 12.6871 l
3.62553 12.6938 l
3.66356 12.7004 l
3.70159 12.7069 l
3.73962 12.7133 l
3.78749 12.7213 l
3.83537 12.7292 l
3.88325 12.737 l
3.93112 12.7447 l
3.9914 12.7543 l
4.05167 12.7638 l
4.11194 12.7731 l
4.17221 12.7823 l
4.24809 12.7938 l
4.32397 12.8052 l
4.39985 12.8165 l
4.47573 12.8276 l
4.57126 12.8416 l
4.66678 12.8554 l
4.76231 12.869 l
4.85783 12.8826 l
4.97809 12.8996 l
5.09835 12.9165 l
5.21861 12.9333 l
5.33887 12.9499 l
5.49027 12.9708 l
5.64167 12.9918 l
5.79307 13.0128 l
5.94447 13.0336 l
6.13507 13.0598 l
6.32567 13.0864 l
6.51627 13.113 l
6.70687 13.1395 l
6.94682 13.1732 l
7.18677 13.2079 l
7.42672 13.2429 l
7.66667 13.2775 l
7.96875 13.3225 l
8.27083 13.3699 l
8.57291 13.4179 l
8.87499 13.4653 l
9.25528 13.5273 l
9.63558 13.595 l
10.0159 13.6663 l
10.3962 13.7395 l
10.8749 13.8375 l
11.3537 13.9468 l
11.8325 14.0679 l
12.3112 14.2006 l
12.3382 14.2084 l
12.3651 14.2165 l
12.3921 14.2247 l
12.419 14.233 l
12.4463 14.2414 l
12.4736 14.2498 l
12.5008 14.2583 l
12.5281 14.2668 l
12.5557 14.2755 l
12.5833 14.2843 l
12.6109 14.2932 l
12.6384 14.3021 l
12.6663 14.3112 l
12.6942 14.3204 l
12.7221 14.3297 l
12.75 14.339 l
12.7783 14.3486 l
12.8065 14.3582 l
12.8347 14.3679 l
12.8629 14.3777 l
12.8915 14.3877 l
12.9201 14.3978 l
12.9486 14.408 l
12.9772 14.4183 l
13.006 14.4288 l
13.0349 14.4394 l
13.0638 14.4502 l
13.0927 14.461 l
13.1219 14.4721 l
13.1511 14.4833 l
13.1803 14.4946 l
13.2096 14.506 l
13.2391 14.5177 l
13.2687 14.5295 l
13.2982 14.5415 l
13.3278 14.5535 l
13.3577 14.5659 l
13.3876 14.5784 l
13.4175 14.5911 l
13.4474 14.6039 l
13.4776 14.617 l
13.5079 14.6303 l
13.5381 14.6438 l
13.5683 14.6574 l
13.5989 14.6713 l
13.6295 14.6855 l
13.6601 14.6999 l
13.6907 14.7144 l
13.7217 14.7293 l
13.7526 14.7444 l
13.7836 14.7598 l
13.8145 14.7754 l
13.8458 14.7913 l
13.8771 14.8076 l
13.9084 14.8241 l
13.9397 14.8409 l
13.9714 14.8581 l
14.0031 14.8756 l
14.0347 14.8935 l
14.0664 14.9115 l
14.0984 14.9301 l
14.1305 14.9492 l
14.1625 14.9685 l
14.1946 14.9881 l
14.227 15.0084 l
14.2594 15.0291 l
14.2918 15.0503 l
14.3242 15.0717 l
14.357 15.0938 l
14.3897 15.1166 l
14.4225 15.1399 l
14.4553 15.1635 l
14.4885 15.1879 l
14.5216 15.2131 l
14.5548 15.2389 l
14.588 15.265 l
14.6215 15.2921 l
14.655 15.3202 l
14.6886 15.3491 l
14.7221 15.3783 l
14.7561 15.4087 l
14.79 15.4405 l
14.8239 15.473 l
14.8579 15.506 l
14.8922 15.5406 l
14.9265 15.5768 l
14.9609 15.6141 l
14.9952 15.6519 l
15.0299 15.6915 l
15.0646 15.7335 l
15.0994 15.7768 l
15.1341 15.8205 l
15.1692 15.8668 l
15.2043 15.9162 l
15.2395 15.9672 l
15.2746 16.0187 l
15.3101 16.0736 l
15.3457 16.1327 l
15.3812 16.194 l
15.4167 16.2556 l
15.4527 16.3217 l
15.4886 16.3937 l
15.5246 16.4684 l
15.5605 16.5432 l
15.5969 16.6238 l
15.6332 16.7126 l
15.6696 16.8047 l
15.7059 16.8962 l
15.7427 16.9952 l
15.7795 17.1046 l
15.8163 17.2176 l
15.8531 17.329 l
15.8903 17.4471 l
15.9275 17.5763 l
15.9647 17.7113 l
16.0019 17.848 l
16.0395 17.9919 l
16.0772 18.143 l
16.1148 18.2956 l
16.1525 18.4457 l
stroke
[] 0 setdash
0.02 setlinewidth
[] 0 setdash
0.02 setlinewidth
3.01476 10.9043 m
3.01476 10.9043 m
3.01571 10.9058 l
3.01667 10.9072 l
3.01762 10.9085 l
3.01858 10.9097 l
3.01978 10.9112 l
3.02098 10.9125 l
3.02219 10.9139 l
3.02339 10.9151 l
3.0249 10.9165 l
3.02642 10.9179 l
3.02793 10.9192 l
3.02944 10.9205 l
3.03135 10.9219 l
3.03326 10.9233 l
3.03516 10.9247 l
3.03707 10.9259 l
3.03947 10.9274 l
3.04187 10.9288 l
3.04427 10.9301 l
3.04667 10.9313 l
3.04969 10.9328 l
3.05271 10.9342 l
3.05573 10.9356 l
3.05875 10.9368 l
3.06255 10.9383 l
3.06636 10.9397 l
3.07016 10.9411 l
3.07396 10.9423 l
3.07875 10.9438 l
3.08354 10.9453 l
3.08832 10.9466 l
3.09311 10.9479 l
3.09914 10.9494 l
3.10517 10.9508 l
3.11119 10.9522 l
3.11722 10.9535 l
3.12481 10.955 l
3.1324 10.9565 l
3.13999 10.9579 l
3.14757 10.9592 l
3.15713 10.9607 l
3.16668 10.9622 l
3.17623 10.9636 l
3.18578 10.9649 l
3.19781 10.9665 l
3.20984 10.968 l
3.22186 10.9694 l
3.23389 10.9708 l
3.24903 10.9724 l
3.26417 10.9739 l
3.27931 10.9753 l
3.29445 10.9767 l
3.31351 10.9783 l
3.33257 10.9799 l
3.35163 10.9814 l
3.37069 10.9828 l
3.39468 10.9844 l
3.41868 10.986 l
3.44267 10.9876 l
3.46667 10.989 l
3.49687 10.9907 l
3.52708 10.9923 l
3.55729 10.9939 l
3.5875 10.9954 l
3.62553 10.9971 l
3.66356 10.9988 l
3.70159 11.0004 l
3.73962 11.002 l
3.78749 11.0038 l
3.83537 11.0055 l
3.88325 11.0072 l
3.93112 11.0088 l
3.9914 11.0107 l
4.05167 11.0125 l
4.11194 11.0143 l
4.17221 11.016 l
4.24809 11.018 l
4.32397 11.0199 l
4.39985 11.0217 l
4.47573 11.0235 l
4.57126 11.0256 l
4.66678 11.0276 l
4.76231 11.0296 l
4.85783 11.0315 l
4.97809 11.0337 l
5.09835 11.0359 l
5.21861 11.038 l
5.33887 11.0401 l
5.49027 11.0425 l
5.64167 11.0449 l
5.79307 11.0472 l
5.94447 11.0494 l
6.13507 11.0521 l
6.32567 11.0548 l
6.51627 11.0573 l
6.70687 11.0598 l
6.94682 11.0628 l
7.18677 11.0658 l
7.42672 11.0688 l
7.66667 11.0716 l
7.96875 11.0751 l
8.27083 11.0786 l
8.57291 11.0821 l
8.87499 11.0856 l
9.25528 11.09 l
9.63558 11.0944 l
10.0159 11.0988 l
10.3962 11.1032 l
10.8749 11.1089 l
11.3537 11.115 l
11.8325 11.1214 l
12.3112 11.1281 l
12.3382 11.1285 l
12.3651 11.1289 l
12.3921 11.1293 l
12.419 11.1297 l
12.4463 11.1301 l
12.4736 11.1305 l
12.5008 11.1309 l
12.5281 11.1313 l
12.5557 11.1318 l
12.5833 11.1322 l
12.6109 11.1326 l
12.6384 11.133 l
12.6663 11.1335 l
12.6942 11.1339 l
12.7221 11.1343 l
12.75 11.1348 l
12.7783 11.1352 l
12.8065 11.1357 l
12.8347 11.1361 l
12.8629 11.1366 l
12.8915 11.1371 l
12.9201 11.1375 l
12.9486 11.138 l
12.9772 11.1385 l
13.006 11.139 l
13.0349 11.1394 l
13.0638 11.1399 l
13.0927 11.1404 l
13.1219 11.1409 l
13.1511 11.1414 l
13.1803 11.1419 l
13.2096 11.1425 l
13.2391 11.143 l
13.2687 11.1435 l
13.2982 11.144 l
13.3278 11.1446 l
13.3577 11.1451 l
13.3876 11.1457 l
13.4175 11.1462 l
13.4474 11.1468 l
13.4776 11.1474 l
13.5079 11.1479 l
13.5381 11.1485 l
13.5683 11.1491 l
13.5989 11.1497 l
13.6295 11.1503 l
13.6601 11.1509 l
13.6907 11.1515 l
13.7217 11.1522 l
13.7526 11.1528 l
13.7836 11.1534 l
13.8145 11.1541 l
13.8458 11.1548 l
13.8771 11.1554 l
13.9084 11.1561 l
13.9397 11.1568 l
13.9714 11.1575 l
14.0031 11.1582 l
14.0347 11.1589 l
14.0664 11.1597 l
14.0984 11.1604 l
14.1305 11.1612 l
14.1625 11.162 l
14.1946 11.1627 l
14.227 11.1635 l
14.2594 11.1644 l
14.2918 11.1652 l
14.3242 11.166 l
14.357 11.1669 l
14.3897 11.1678 l
14.4225 11.1686 l
14.4553 11.1695 l
14.4885 11.1705 l
14.5216 11.1714 l
14.5548 11.1724 l
14.588 11.1734 l
14.6215 11.1744 l
14.655 11.1754 l
14.6886 11.1765 l
14.7221 11.1776 l
14.7561 11.1787 l
14.79 11.1798 l
14.8239 11.181 l
14.8579 11.1821 l
14.8922 11.1834 l
14.9265 11.1846 l
14.9609 11.1859 l
14.9952 11.1873 l
15.0299 11.1886 l
15.0646 11.1901 l
15.0994 11.1915 l
15.1341 11.193 l
15.1692 11.1946 l
15.2043 11.1962 l
15.2395 11.1979 l
15.2746 11.1996 l
15.3101 11.2014 l
15.3457 11.2032 l
15.3812 11.2052 l
15.4167 11.2072 l
15.4527 11.2092 l
15.4886 11.2114 l
15.5246 11.2137 l
15.5605 11.216 l
15.5969 11.2185 l
15.6332 11.221 l
15.6696 11.2237 l
15.7059 11.2265 l
15.7427 11.2294 l
15.7795 11.2324 l
15.8163 11.2355 l
15.8531 11.2388 l
15.8903 11.2422 l
15.9275 11.2457 l
15.9647 11.2492 l
16.0019 11.2529 l
16.0395 11.2567 l
16.0772 11.2606 l
16.1148 11.2645 l
16.1525 11.2685 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 4 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 4 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 4 m
0 4 m
3 7 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3 7 m
17 7 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
3 7 m
3 7 m
3 7.3 l
stroke
4.16667 7 m
4.16667 7 m
4.16667 7.3 l
stroke
5.33333 7 m
5.33333 7 m
5.33333 7.3 l
stroke
6.5 7 m
6.5 7 m
6.5 7.3 l
stroke
7.66667 7 m
7.66667 7 m
7.66667 7.3 l
stroke
8.83333 7 m
8.83333 7 m
8.83333 7.3 l
stroke
10 7 m
10 7 m
10 7.3 l
stroke
11.1667 7 m
11.1667 7 m
11.1667 7.3 l
stroke
12.3333 7 m
12.3333 7 m
12.3333 7.3 l
stroke
13.5 7 m
13.5 7 m
13.5 7.3 l
stroke
14.6667 7 m
14.6667 7 m
14.6667 7.3 l
stroke
15.8333 7 m
15.8333 7 m
15.8333 7.3 l
stroke
17 7 m
17 7 m
17 7.3 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3 7 m
3 7 m
3 7.5 l
stroke
5.33333 7 m
5.33333 7 m
5.33333 7.5 l
stroke
7.66667 7 m
7.66667 7 m
7.66667 7.5 l
stroke
10 7 m
10 7 m
10 7.5 l
stroke
12.3333 7 m
12.3333 7 m
12.3333 7.5 l
stroke
14.6667 7 m
14.6667 7 m
14.6667 7.5 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3 6.26957 m
2.61957 6.26957 m
2.61957 6.26957 m
 0.608696 /Times-Roman f (0) s 2.92391 6.26957 m
(\56) s 3.07609 6.26957 m
(0) s 3 6.26957 m
5.33333 6.26957 m
4.81229 6.26957 m
4.81229 6.26957 m
(0) s 5.11664 6.26957 m
(\56) s 5.26881 6.26957 m
(0) s 5.57316 6.26957 m
(5) s 5.33333 6.26957 m
7.66667 6.26957 m
7.31119 6.26957 m
7.31119 6.26957 m
(0) s 7.61554 6.26957 m
(\56) s 7.76771 6.26957 m
(1) s 7.66667 6.26957 m
10 6.26957 m
9.47896 6.26957 m
9.47896 6.26957 m
(0) s 9.7833 6.26957 m
(\56) s 9.93548 6.26957 m
(1) s 10.2398 6.26957 m
(5) s 10 6.26957 m
12.3333 6.26957 m
11.9532 6.26957 m
11.9532 6.26957 m
(0) s 12.2576 6.26957 m
(\56) s 12.4097 6.26957 m
(2) s 12.3333 6.26957 m
14.6667 6.26957 m
14.1456 6.26957 m
14.1456 6.26957 m
(0) s 14.45 6.26957 m
(\56) s 14.6021 6.26957 m
(2) s 14.9065 6.26957 m
(5) s 14.6667 6.26957 m
10 6.08574 m
8.92921 5.3625 m
8.92921 5.3625 m
1 setlinejoin
 newpath 9.31351 5.6607 moveto
9.33451 5.6558 9.32611 5.6236 9.30721 5.6215 curveto
9.21691 5.6215 l
9.22461 5.604 9.23511 5.583 9.23651 5.5634 curveto
9.24841 5.4563 9.15251 5.3415 9.04121 5.3555 curveto
8.98381 5.3625 8.94881 5.4248 8.95931 5.4787 curveto
8.96701 5.5655 9.03701 5.6474 9.12381 5.6607 curveto
closepath
closepath
9.11751 5.6201 moveto
9.03841 5.611 9.00761 5.5214 8.99991 5.4542 curveto
8.99571 5.4178 9.01461 5.3723 9.05381 5.3674 curveto
9.12941 5.366 9.17421 5.4437 9.18681 5.5102 curveto
9.19731 5.5452 9.19871 5.5963 9.15881 5.6152 curveto
9.14761 5.6187 l
9.14621 5.6201 l
9.13851 5.6201 l
9.13781 5.6215 l
9.11891 5.6215 l
9.11751 5.6201 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.32891 5.7545 m
 0.490000 /Times-Roman f (3) s 9.57391 5.3625 m
 0.700000 /Times-Roman f (\57) s 9.76851 5.3625 m
(L) s 10.1962 5.7545 m
 0.490000 /Times-Roman f (2) s 10.4412 5.3625 m
 0.700000 /Times-Roman f (T) s 10.8689 5.2155 m
 0.490000 /Times-Roman f (c) s 10 6.08574 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
3 7 m
3 7 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3 7 m
3 21 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3 7 m
3 7 m
3.5 7 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3 8.0536 m
3 8.0536 m
3.3 8.0536 l
stroke
3 8.66992 m
3 8.66992 m
3.3 8.66992 l
stroke
3 9.10721 m
3 9.10721 m
3.3 9.10721 l
stroke
3 9.4464 m
3 9.4464 m
3.3 9.4464 l
stroke
3 9.72353 m
3 9.72353 m
3.3 9.72353 l
stroke
3 9.95784 m
3 9.95784 m
3.3 9.95784 l
stroke
3 10.1608 m
3 10.1608 m
3.3 10.1608 l
stroke
3 10.3398 m
3 10.3398 m
3.3 10.3398 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3 10.5 m
3 10.5 m
3.5 10.5 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3 11.5536 m
3 11.5536 m
3.3 11.5536 l
stroke
3 12.1699 m
3 12.1699 m
3.3 12.1699 l
stroke
3 12.6072 m
3 12.6072 m
3.3 12.6072 l
stroke
3 12.9464 m
3 12.9464 m
3.3 12.9464 l
stroke
3 13.2235 m
3 13.2235 m
3.3 13.2235 l
stroke
3 13.4578 m
3 13.4578 m
3.3 13.4578 l
stroke
3 13.6608 m
3 13.6608 m
3.3 13.6608 l
stroke
3 13.8398 m
3 13.8398 m
3.3 13.8398 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3 14 m
3 14 m
3.5 14 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3 15.0536 m
3 15.0536 m
3.3 15.0536 l
stroke
3 15.6699 m
3 15.6699 m
3.3 15.6699 l
stroke
3 16.1072 m
3 16.1072 m
3.3 16.1072 l
stroke
3 16.4464 m
3 16.4464 m
3.3 16.4464 l
stroke
3 16.7235 m
3 16.7235 m
3.3 16.7235 l
stroke
3 16.9578 m
3 16.9578 m
3.3 16.9578 l
stroke
3 17.1608 m
3 17.1608 m
3.3 17.1608 l
stroke
3 17.3398 m
3 17.3398 m
3.3 17.3398 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3 17.5 m
3 17.5 m
3.5 17.5 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3 18.5536 m
3 18.5536 m
3.3 18.5536 l
stroke
3 19.1699 m
3 19.1699 m
3.3 19.1699 l
stroke
3 19.6072 m
3 19.6072 m
3.3 19.6072 l
stroke
3 19.9464 m
3 19.9464 m
3.3 19.9464 l
stroke
3 20.2235 m
3 20.2235 m
3.3 20.2235 l
stroke
3 20.4578 m
3 20.4578 m
3.3 20.4578 l
stroke
3 20.6608 m
3 20.6608 m
3.3 20.6608 l
stroke
3 20.8398 m
3 20.8398 m
3.3 20.8398 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3 21 m
3 21 m
3.5 21 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
2.69565 7 m
1.74396 6.68981 m
1.74396 6.68981 m
 0.608696 /Times-Roman f (1) s 2.0483 6.68981 m
(0) s 2.35265 7.03068 m
 0.426087 /Times-Roman f (\55) s 2.49454 7.03068 m
(4) s 2.69565 7 m
2.69565 10.5 m
1.76143 10.1898 m
1.76143 10.1898 m
 0.608696 /Times-Roman f (1) s 2.06577 10.1898 m
(0) s 2.37012 10.5307 m
 0.426087 /Times-Roman f (\55) s 2.51201 10.5307 m
(3) s 2.69565 10.5 m
2.69565 14 m
1.74268 13.6898 m
1.74268 13.6898 m
 0.608696 /Times-Roman f (1) s 2.04703 13.6898 m
(0) s 2.35137 14.0307 m
 0.426087 /Times-Roman f (\55) s 2.49326 14.0307 m
(2) s 2.69565 14 m
2.69565 17.5 m
1.77719 17.1898 m
1.77719 17.1898 m
 0.608696 /Times-Roman f (1) s 2.08154 17.1898 m
(0) s 2.38589 17.5307 m
 0.426087 /Times-Roman f (\55) s 2.52777 17.5307 m
(1) s 2.69565 17.5 m
2.69565 21 m
1.88414 20.6898 m
1.88414 20.6898 m
 0.608696 /Times-Roman f (1) s 2.18849 20.6898 m
(0) s 2.49283 21.0307 m
 0.426087 /Times-Roman f (0) s 2.69565 21 m
3 21 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3 21 m
17 21 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
3 21 m
3 21 m
3 20.7 l
stroke
4.16667 21 m
4.16667 21 m
4.16667 20.7 l
stroke
5.33333 21 m
5.33333 21 m
5.33333 20.7 l
stroke
6.5 21 m
6.5 21 m
6.5 20.7 l
stroke
7.66667 21 m
7.66667 21 m
7.66667 20.7 l
stroke
8.83333 21 m
8.83333 21 m
8.83333 20.7 l
stroke
10 21 m
10 21 m
10 20.7 l
stroke
11.1667 21 m
11.1667 21 m
11.1667 20.7 l
stroke
12.3333 21 m
12.3333 21 m
12.3333 20.7 l
stroke
13.5 21 m
13.5 21 m
13.5 20.7 l
stroke
14.6667 21 m
14.6667 21 m
14.6667 20.7 l
stroke
15.8333 21 m
15.8333 21 m
15.8333 20.7 l
stroke
17 21 m
17 21 m
17 20.7 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3 21 m
3 21 m
3 20.5 l
stroke
5.33333 21 m
5.33333 21 m
5.33333 20.5 l
stroke
7.66667 21 m
7.66667 21 m
7.66667 20.5 l
stroke
10 21 m
10 21 m
10 20.5 l
stroke
12.3333 21 m
12.3333 21 m
12.3333 20.5 l
stroke
14.6667 21 m
14.6667 21 m
14.6667 20.5 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
17 7 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
17 7 m
17 21 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
17 7 m
17 7 m
16.5 7 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
17 8.0536 m
17 8.0536 m
16.7 8.0536 l
stroke
17 8.66992 m
17 8.66992 m
16.7 8.66992 l
stroke
17 9.10721 m
17 9.10721 m
16.7 9.10721 l
stroke
17 9.4464 m
17 9.4464 m
16.7 9.4464 l
stroke
17 9.72353 m
17 9.72353 m
16.7 9.72353 l
stroke
17 9.95784 m
17 9.95784 m
16.7 9.95784 l
stroke
17 10.1608 m
17 10.1608 m
16.7 10.1608 l
stroke
17 10.3398 m
17 10.3398 m
16.7 10.3398 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
17 10.5 m
17 10.5 m
16.5 10.5 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
17 11.5536 m
17 11.5536 m
16.7 11.5536 l
stroke
17 12.1699 m
17 12.1699 m
16.7 12.1699 l
stroke
17 12.6072 m
17 12.6072 m
16.7 12.6072 l
stroke
17 12.9464 m
17 12.9464 m
16.7 12.9464 l
stroke
17 13.2235 m
17 13.2235 m
16.7 13.2235 l
stroke
17 13.4578 m
17 13.4578 m
16.7 13.4578 l
stroke
17 13.6608 m
17 13.6608 m
16.7 13.6608 l
stroke
17 13.8398 m
17 13.8398 m
16.7 13.8398 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
17 14 m
17 14 m
16.5 14 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
17 15.0536 m
17 15.0536 m
16.7 15.0536 l
stroke
17 15.6699 m
17 15.6699 m
16.7 15.6699 l
stroke
17 16.1072 m
17 16.1072 m
16.7 16.1072 l
stroke
17 16.4464 m
17 16.4464 m
16.7 16.4464 l
stroke
17 16.7235 m
17 16.7235 m
16.7 16.7235 l
stroke
17 16.9578 m
17 16.9578 m
16.7 16.9578 l
stroke
17 17.1608 m
17 17.1608 m
16.7 17.1608 l
stroke
17 17.3398 m
17 17.3398 m
16.7 17.3398 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
17 17.5 m
17 17.5 m
16.5 17.5 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
17 18.5536 m
17 18.5536 m
16.7 18.5536 l
stroke
17 19.1699 m
17 19.1699 m
16.7 19.1699 l
stroke
17 19.6072 m
17 19.6072 m
16.7 19.6072 l
stroke
17 19.9464 m
17 19.9464 m
16.7 19.9464 l
stroke
17 20.2235 m
17 20.2235 m
16.7 20.2235 l
stroke
17 20.4578 m
17 20.4578 m
16.7 20.4578 l
stroke
17 20.6608 m
17 20.6608 m
16.7 20.6608 l
stroke
17 20.8398 m
17 20.8398 m
16.7 20.8398 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
17 21 m
17 21 m
16.5 21 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 4 m
0 4 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
11 11.5 m
10.9706 11.5 m
10.9706 11.5 m
 0.700000 /Times-Roman f (S) s 11.3598 11.5 m
(\50) s 11.5929 11.5 m
(t) s 11.7875 11.353 m
 0.490000 /Times-Roman f (f) s 11.9507 11.5 m
 0.700000 /Times-Roman f (\51) s 12.1838 11.5 m
(\57) s 12.3784 11.5 m
(1) s 12.7284 11.5 m
(0) s 13.0784 11.892 m
 0.490000 /Times-Roman f (5) s 11 11.5 m
6 11.9 m
 [28.3465 0 0 28.3465 -170.079 -337.323] umatrix
  [25.6906 11.9797 -11.9797 25.6906 -11.5849 -377.597] umatrix
  [25.6906 11.9797 -11.9797 25.6906 201.014 -11.6439] umatrix
 5.986 11.9 m
5.986 11.9 m
 0.700000 /Times-Roman f (l) s 6.1806 11.753 m
 0.490000 /Times-Roman f (n) s 6.4256 11.9 m
 0.700000 /Times-Roman f (\57) s 6.6202 11.9 m
(v) s 6.9702 11.9 m
(t) s 7.1648 11.753 m
 0.490000 /Times-Roman f (H) s 6 11.9 m
 [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
8.8 18.6 m
 [28.3465 0 0 28.3465 -249.449 -527.244] umatrix
  [27.9158 4.92231 -4.92231 27.9158 -154.104 -562.551] umatrix
  [27.9158 4.92231 -4.92231 27.9158 137.864 -6.67639] umatrix
 8.7223 18.6 m
8.7223 18.6 m
 0.700000 /Times-Roman f (1) s 9.0723 18.6 m
(\55) s 9.3054 18.6 m
(T) s 9.7331 18.453 m
 0.490000 /Times-Roman f (f) s 9.89627 18.6 m
 0.700000 /Times-Roman f (\57) s 10.0909 18.6 m
(T) s 10.5186 18.453 m
 0.490000 /Times-Roman f (c) s 8.8 18.6 m
 [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
showpage
grestore
%%EndDocument
 @endspecial 47 2297 a Fc(Fig.)16 b(1:)21 b(Ignatius,)16
b(Ka)s(jan)o(tie,)f(Kurki-Suonio,)h(and)h(Laine,)f Fb(L)n(ar)n(ge)g(Sc)
n(ale)j(Inhomo)n(geneities)g Fa(:)8 b(:)g(:)p eop
%%Page: 2 2
2 1 bop 180 1591 a @beginspecial 1 @llx 194 @lly 440
@urx 570 @ury 2647 @rwi @setspecial
%%BeginDocument: figC.ps
gsave

/f {findfont exch scalefont setfont} bind def
/s {show} bind def
/ps {true charpath} bind def
/l {lineto} bind def
/m {newpath moveto} bind def
matrix currentmatrix /originmat exch def
/umatrix {originmat matrix concatmatrix setmatrix} def

 [1 0 0 1 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 [] 0 setdash
0.02 setlinewidth
0 0 0 setrgbcolor
0 0 m
[] 0 setdash
0.04 setlinewidth
0 4 m
0 4 m
0 4 m
[] 0 setdash
0.04 setlinewidth
[0.2 0.16 ] 0 setdash
[] 0 setdash
0.04 setlinewidth
[0.2 0.16 ] 0 setdash
17 18.6213 m
17 18.6213 m
16.9344 18.6229 l
16.7093 18.6285 l
16.4841 18.6338 l
16.2585 18.639 l
16.0326 18.6439 l
15.8062 18.6486 l
15.5795 18.653 l
15.3523 18.6571 l
15.1245 18.6608 l
14.8961 18.6641 l
14.667 18.6669 l
14.4371 18.6692 l
14.2063 18.6709 l
13.9744 18.6718 l
13.7413 18.672 l
13.5069 18.6712 l
13.2707 18.6694 l
13.0326 18.6662 l
12.7923 18.6615 l
12.5491 18.655 l
12.3027 18.6463 l
12.0522 18.6348 l
11.7966 18.62 l
11.5345 18.6008 l
11.2639 18.576 l
10.9816 18.5433 l
10.6825 18.4995 l
10.3569 18.4379 l
9.98276 18.3441 l
stroke
[] 0 setdash
0.04 setlinewidth
[0.2 0.16 ] 0 setdash
17 15.6872 m
17 15.6872 m
16.9658 15.6883 l
16.7431 15.6954 l
16.5204 15.7025 l
16.2977 15.7096 l
16.0749 15.7166 l
15.852 15.7235 l
15.629 15.7304 l
15.4059 15.7373 l
15.1828 15.7441 l
14.9596 15.7508 l
14.7362 15.7575 l
14.5128 15.7641 l
14.2892 15.7706 l
14.0655 15.777 l
13.8417 15.7834 l
13.6177 15.7896 l
13.3936 15.7957 l
13.1692 15.8017 l
12.9447 15.8076 l
12.7199 15.8133 l
12.4949 15.8188 l
12.2696 15.8242 l
12.0441 15.8294 l
11.8181 15.8343 l
11.5918 15.839 l
11.3651 15.8434 l
11.1379 15.8475 l
10.9101 15.8512 l
10.6817 15.8545 l
10.4526 15.8573 l
10.2227 15.8596 l
9.99188 15.8613 l
9.76001 15.8622 l
9.52693 15.8624 l
9.29243 15.8616 l
9.05629 15.8597 l
8.81821 15.8566 l
8.57784 15.8519 l
8.33473 15.8454 l
8.0883 15.8366 l
7.8378 15.8252 l
7.58221 15.8104 l
7.32013 15.7912 l
7.04951 15.7663 l
6.76723 15.7337 l
6.4681 15.6898 l
6.14244 15.6283 l
5.76834 15.5345 l
stroke
[] 0 setdash
0.04 setlinewidth
[0.2 0.16 ] 0 setdash
17 11.7827 m
17 11.7827 m
16.9436 11.7846 l
16.7222 11.7926 l
16.5008 11.8005 l
16.2793 11.8084 l
16.0577 11.8163 l
15.8361 11.8241 l
15.6145 11.8319 l
15.3928 11.8397 l
15.1711 11.8474 l
14.9494 11.8551 l
14.7275 11.8628 l
14.5057 11.8705 l
14.2838 11.8781 l
14.0618 11.8857 l
13.8398 11.8932 l
13.6178 11.9007 l
13.3957 11.9082 l
13.1736 11.9157 l
12.9514 11.9231 l
12.7291 11.9305 l
12.5068 11.9379 l
12.2845 11.9452 l
12.0621 11.9525 l
11.8397 11.9598 l
11.6172 11.967 l
11.3946 11.9742 l
11.172 11.9813 l
10.9493 11.9884 l
10.7265 11.9955 l
10.5037 12.0025 l
10.2808 12.0094 l
10.0578 12.0163 l
9.83478 12.0232 l
9.61164 12.03 l
9.3884 12.0367 l
9.16507 12.0434 l
8.94162 12.05 l
8.71805 12.0565 l
8.49436 12.0629 l
8.27053 12.0692 l
8.04655 12.0755 l
7.8224 12.0816 l
7.59807 12.0876 l
7.37353 12.0935 l
7.14877 12.0992 l
6.92377 12.1047 l
6.69849 12.1101 l
6.4729 12.1153 l
6.24697 12.1202 l
6.02066 12.1249 l
5.79392 12.1293 l
5.5667 12.1334 l
5.33892 12.1371 l
5.11053 12.1404 l
4.88143 12.1432 l
4.65154 12.1455 l
4.42072 12.1471 l
4.18885 12.1481 l
3.95577 12.1483 l
3.72127 12.1475 l
3.48513 12.1456 l
3.24705 12.1425 l
3.00668 12.1378 l
3 12.1376 l
stroke
[] 0 setdash
0.04 setlinewidth
[0.2 0.16 ] 0 setdash
17 8.81512 m
17 8.81512 m
16.9268 8.81787 l
16.7063 8.82644 l
16.4858 8.83497 l
16.2652 8.84347 l
16.0446 8.85193 l
15.8239 8.86037 l
15.6031 8.86876 l
15.3824 8.87713 l
15.1615 8.88546 l
14.9406 8.89376 l
14.7197 8.90203 l
14.4987 8.91027 l
14.2777 8.91847 l
14.0566 8.92664 l
13.8355 8.93478 l
13.6143 8.94289 l
13.3931 8.95097 l
13.1719 8.95901 l
12.9505 8.96703 l
12.7292 8.97502 l
12.5078 8.98297 l
12.2863 8.99089 l
12.0648 8.99879 l
11.8433 9.00665 l
11.6217 9.01448 l
11.4001 9.02228 l
11.1784 9.03006 l
10.9567 9.0378 l
10.7349 9.04551 l
10.5131 9.05319 l
10.2913 9.06084 l
10.0694 9.06846 l
9.84741 9.07605 l
9.62541 9.08361 l
9.40337 9.09113 l
9.18128 9.09863 l
8.95914 9.10609 l
8.73695 9.11352 l
8.51471 9.12092 l
8.29242 9.12828 l
8.07008 9.13561 l
7.84769 9.1429 l
7.62524 9.15016 l
7.40274 9.15738 l
7.18017 9.16456 l
6.95755 9.1717 l
6.73486 9.1788 l
6.51211 9.18585 l
6.28929 9.19286 l
6.06639 9.19982 l
5.84342 9.20672 l
5.62036 9.21358 l
5.39722 9.22037 l
5.17398 9.2271 l
4.95065 9.23376 l
4.7272 9.24036 l
4.50363 9.24687 l
4.27994 9.2533 l
4.05611 9.25963 l
3.83213 9.26586 l
3.60798 9.27199 l
3.38365 9.27799 l
3.15911 9.28385 l
3 9.28797 l
stroke
[] 0 setdash
0.04 setlinewidth
[] 0 setdash
0.04 setlinewidth
3 13.8353 m
3 13.8353 m
3.23814 14 l
3.93814 14.4667 l
4.63814 14.9333 l
5.33814 15.4 l
6.03814 15.8667 l
6.73814 16.3333 l
7.43814 16.8 l
8.13814 17.2667 l
8.83814 17.7333 l
9.53814 18.2 l
10.2381 18.6667 l
10.9381 19.1333 l
11.6381 19.6 l
12.3381 20.0667 l
13.0381 20.5333 l
13.7381 21 l
13.7381 21 l
stroke
[] 0 setdash
0.04 setlinewidth
[0.04 0.08 ] 0 setdash
[] 0 setdash
0.04 setlinewidth
[0.04 0.08 ] 0 setdash
13.515 7 m
13.515 7 m
13.7333 7.14854 l
14.2 7.45965 l
14.6667 7.77076 l
15.1333 8.08188 l
15.6 8.39299 l
16.0667 8.7041 l
16.5333 9.01521 l
17 9.32632 l
stroke
[] 0 setdash
0.04 setlinewidth
[0.04 0.08 ] 0 setdash
8.58735 7 m
8.58735 7 m
8.6 7.00874 l
9.06667 7.31986 l
9.53333 7.63097 l
10 7.94208 l
10.4667 8.25319 l
10.9333 8.5643 l
11.4 8.87541 l
11.8667 9.18652 l
12.3333 9.49763 l
12.8 9.80874 l
13.2667 10.1199 l
13.7333 10.431 l
14.2 10.7421 l
14.6667 11.0532 l
15.1333 11.3643 l
15.6 11.6754 l
16.0667 11.9865 l
16.5333 12.2976 l
17 12.6087 l
stroke
[] 0 setdash
0.04 setlinewidth
[0.04 0.08 ] 0 setdash
3.69763 7 m
3.69763 7 m
3.93333 7.16012 l
4.4 7.47123 l
4.86667 7.78234 l
5.33333 8.09345 l
5.8 8.40456 l
6.26667 8.71567 l
6.73333 9.02678 l
7.2 9.33789 l
7.66667 9.64901 l
8.13333 9.96012 l
8.6 10.2712 l
9.06667 10.5823 l
9.53333 10.8934 l
10 11.2046 l
10.4667 11.5157 l
10.9333 11.8268 l
11.4 12.1379 l
11.8667 12.449 l
12.3333 12.7601 l
12.8 13.0712 l
13.2667 13.3823 l
13.7333 13.6934 l
14.2 14.0046 l
14.6667 14.3157 l
15.1333 14.6268 l
15.6 14.9379 l
16.0667 15.249 l
16.5333 15.5601 l
17 15.8712 l
stroke
[] 0 setdash
0.04 setlinewidth
[0.04 0.08 ] 0 setdash
3 9.72203 m
3 9.72203 m
3.46667 10.0331 l
3.93333 10.3443 l
4.4 10.6554 l
4.86667 10.9665 l
5.33333 11.2776 l
5.8 11.5887 l
6.26667 11.8998 l
6.73333 12.2109 l
7.2 12.522 l
7.66667 12.8331 l
8.13333 13.1443 l
8.6 13.4554 l
9.06667 13.7665 l
9.53333 14.0776 l
10 14.3887 l
10.4667 14.6998 l
10.9333 15.0109 l
11.4 15.322 l
11.8667 15.6331 l
12.3333 15.9443 l
12.8 16.2554 l
13.2667 16.5665 l
13.7333 16.8776 l
14.2 17.1887 l
14.6667 17.4998 l
15.1333 17.8109 l
15.6 18.122 l
16.0667 18.4331 l
16.5333 18.7443 l
17 19.0554 l
stroke
[] 0 setdash
0.04 setlinewidth
[0.04 0.08 ] 0 setdash
3 12.3851 m
3 12.3851 m
3.46667 12.6962 l
3.93333 13.0073 l
4.4 13.3184 l
4.86667 13.6295 l
5.33333 13.9406 l
5.8 14.2518 l
6.26667 14.5629 l
6.73333 14.874 l
7.2 15.1851 l
7.66667 15.4962 l
8.13333 15.8073 l
8.6 16.1184 l
9.06667 16.4295 l
9.53333 16.7406 l
10 17.0518 l
10.4667 17.3629 l
10.9333 17.674 l
11.4 17.9851 l
11.8667 18.2962 l
12.3333 18.6073 l
12.8 18.9184 l
13.2667 19.2295 l
13.7333 19.5406 l
14.2 19.8518 l
14.6667 20.1629 l
15.1333 20.474 l
15.6 20.7851 l
15.9261 21 l
stroke
[] 0 setdash
0.04 setlinewidth
[0.04 0.08 ] 0 setdash
3 13.6288 m
3 13.6288 m
3.46667 13.9399 l
3.93333 14.251 l
4.4 14.5622 l
4.86667 14.8733 l
5.33333 15.1844 l
5.8 15.4955 l
6.26667 15.8066 l
6.73333 16.1177 l
7.2 16.4288 l
7.66667 16.7399 l
8.13333 17.051 l
8.6 17.3622 l
9.06667 17.6733 l
9.53333 17.9844 l
10 18.2955 l
10.4667 18.6066 l
10.9333 18.9177 l
11.4 19.2288 l
11.8667 19.5399 l
12.3333 19.851 l
12.8 20.1622 l
13.2667 20.4733 l
13.7333 20.7844 l
14.0605 21 l
stroke
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
0 4 m
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
0 4 m
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
0 4 m
0 4 m
3 7 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3 7 m
17 7 l
stroke
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3 7 m
3 7 m
3 7.5 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
4.40481 7 m
4.40481 7 m
4.40481 7.3 l
stroke
5.22657 7 m
5.22657 7 m
5.22657 7.3 l
stroke
5.80961 7 m
5.80961 7 m
5.80961 7.3 l
stroke
6.26186 7 m
6.26186 7 m
6.26186 7.3 l
stroke
6.63137 7 m
6.63137 7 m
6.63137 7.3 l
stroke
6.94379 7 m
6.94379 7 m
6.94379 7.3 l
stroke
7.21442 7 m
7.21442 7 m
7.21442 7.3 l
stroke
7.45313 7 m
7.45313 7 m
7.45313 7.3 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
7.66667 7 m
7.66667 7 m
7.66667 7.5 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
9.07147 7 m
9.07147 7 m
9.07147 7.3 l
stroke
9.89323 7 m
9.89323 7 m
9.89323 7.3 l
stroke
10.4763 7 m
10.4763 7 m
10.4763 7.3 l
stroke
10.9285 7 m
10.9285 7 m
10.9285 7.3 l
stroke
11.298 7 m
11.298 7 m
11.298 7.3 l
stroke
11.6105 7 m
11.6105 7 m
11.6105 7.3 l
stroke
11.8811 7 m
11.8811 7 m
11.8811 7.3 l
stroke
12.1198 7 m
12.1198 7 m
12.1198 7.3 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
12.3333 7 m
12.3333 7 m
12.3333 7.5 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
13.7381 7 m
13.7381 7 m
13.7381 7.3 l
stroke
14.5599 7 m
14.5599 7 m
14.5599 7.3 l
stroke
15.1429 7 m
15.1429 7 m
15.1429 7.3 l
stroke
15.5952 7 m
15.5952 7 m
15.5952 7.3 l
stroke
15.9647 7 m
15.9647 7 m
15.9647 7.3 l
stroke
16.2771 7 m
16.2771 7 m
16.2771 7.3 l
stroke
16.5478 7 m
16.5478 7 m
16.5478 7.3 l
stroke
16.7865 7 m
16.7865 7 m
16.7865 7.3 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
17 7 m
17 7 m
17 7.5 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3 6.26957 m
2.48973 6.26957 m
2.48973 6.26957 m
 0.608696 /Times-Roman f (1) s 2.79408 6.26957 m
(0) s 3.09843 6.61043 m
 0.426087 /Times-Roman f (\55) s 3.24031 6.61043 m
(2) s 3 6.26957 m
7.66667 6.26957 m
7.17365 6.26957 m
7.17365 6.26957 m
 0.608696 /Times-Roman f (1) s 7.478 6.26957 m
(0) s 7.78235 6.61043 m
 0.426087 /Times-Roman f (\55) s 7.92424 6.61043 m
(1) s 7.66667 6.26957 m
12.3333 6.26957 m
11.8938 6.26957 m
11.8938 6.26957 m
 0.608696 /Times-Roman f (1) s 12.1981 6.26957 m
(0) s 12.5025 6.61043 m
 0.426087 /Times-Roman f (0) s 12.3333 6.26957 m
17 6.26957 m
16.5779 6.26957 m
16.5779 6.26957 m
 0.608696 /Times-Roman f (1) s 16.8823 6.26957 m
(0) s 17.1866 6.61043 m
 0.426087 /Times-Roman f (1) s 17 6.26957 m
10 5.87562 m
9.24638 5.15238 m
9.24638 5.15238 m
 0.700000 /Times-Roman f (L) s 9.67408 5.15238 m
(\57) s 9.86868 5.15238 m
(T) s 10.2964 5.00538 m
 0.490000 /Times-Roman f (c) s 10.5139 5.54438 m
(4) s 10 5.87562 m
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
3 7 m
3 7 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3 7 m
3 21 l
stroke
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3 7 m
3 7 m
3.5 7 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3 8.40481 m
3 8.40481 m
3.3 8.40481 l
stroke
3 9.22657 m
3 9.22657 m
3.3 9.22657 l
stroke
3 9.80961 m
3 9.80961 m
3.3 9.80961 l
stroke
3 10.2619 m
3 10.2619 m
3.3 10.2619 l
stroke
3 10.6314 m
3 10.6314 m
3.3 10.6314 l
stroke
3 10.9438 m
3 10.9438 m
3.3 10.9438 l
stroke
3 11.2144 m
3 11.2144 m
3.3 11.2144 l
stroke
3 11.4531 m
3 11.4531 m
3.3 11.4531 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3 11.6667 m
3 11.6667 m
3.5 11.6667 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3 13.0715 m
3 13.0715 m
3.3 13.0715 l
stroke
3 13.8932 m
3 13.8932 m
3.3 13.8932 l
stroke
3 14.4763 m
3 14.4763 m
3.3 14.4763 l
stroke
3 14.9285 m
3 14.9285 m
3.3 14.9285 l
stroke
3 15.298 m
3 15.298 m
3.3 15.298 l
stroke
3 15.6105 m
3 15.6105 m
3.3 15.6105 l
stroke
3 15.8811 m
3 15.8811 m
3.3 15.8811 l
stroke
3 16.1198 m
3 16.1198 m
3.3 16.1198 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3 16.3333 m
3 16.3333 m
3.5 16.3333 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3 17.7381 m
3 17.7381 m
3.3 17.7381 l
stroke
3 18.5599 m
3 18.5599 m
3.3 18.5599 l
stroke
3 19.1429 m
3 19.1429 m
3.3 19.1429 l
stroke
3 19.5952 m
3 19.5952 m
3.3 19.5952 l
stroke
3 19.9647 m
3 19.9647 m
3.3 19.9647 l
stroke
3 20.2771 m
3 20.2771 m
3.3 20.2771 l
stroke
3 20.5478 m
3 20.5478 m
3.3 20.5478 l
stroke
3 20.7865 m
3 20.7865 m
3.3 20.7865 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3 21 m
3 21 m
3.5 21 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
2.69565 7 m
1.76143 6.68981 m
1.76143 6.68981 m
 0.608696 /Times-Roman f (1) s 2.06577 6.68981 m
(0) s 2.37012 7.03068 m
 0.426087 /Times-Roman f (\55) s 2.51201 7.03068 m
(3) s 2.69565 7 m
2.69565 11.6667 m
1.74268 11.3565 m
1.74268 11.3565 m
 0.608696 /Times-Roman f (1) s 2.04703 11.3565 m
(0) s 2.35137 11.6973 m
 0.426087 /Times-Roman f (\55) s 2.49326 11.6973 m
(2) s 2.69565 11.6667 m
2.69565 16.3333 m
1.77719 16.0231 m
1.77719 16.0231 m
 0.608696 /Times-Roman f (1) s 2.08154 16.0231 m
(0) s 2.38589 16.364 m
 0.426087 /Times-Roman f (\55) s 2.52777 16.364 m
(1) s 2.69565 16.3333 m
2.69565 21 m
1.88414 20.6898 m
1.88414 20.6898 m
 0.608696 /Times-Roman f (1) s 2.18849 20.6898 m
(0) s 2.49283 21.0307 m
 0.426087 /Times-Roman f (0) s 2.69565 21 m
1.62763 14 m
 [28.3465 0 0 28.3465 -46.1377 -396.851] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 396.851 -46.1377] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 485.508 379.343] umatrix
 0.90226 14.1519 m
0.90226 14.1519 m
1 setlinejoin
 newpath 1.28656 14.4501 moveto
1.30756 14.4452 1.29916 14.413 1.28026 14.4109 curveto
1.18996 14.4109 l
1.19766 14.3934 1.20816 14.3724 1.20956 14.3528 curveto
1.22146 14.2457 1.12556 14.1309 1.01426 14.1449 curveto
0.95686 14.1519 0.92186 14.2142 0.93236 14.2681 curveto
0.94006 14.3549 1.01006 14.4368 1.09686 14.4501 curveto
closepath
closepath
1.09056 14.4095 moveto
1.01146 14.4004 0.98066 14.3108 0.97296 14.2436 curveto
0.96876 14.2072 0.98766 14.1617 1.02686 14.1568 curveto
1.10246 14.1554 1.14726 14.2331 1.15986 14.2996 curveto
1.17036 14.3346 1.17176 14.3857 1.13186 14.4046 curveto
1.12066 14.4081 l
1.11926 14.4095 l
1.11156 14.4095 l
1.11086 14.4109 l
1.09196 14.4109 l
1.09056 14.4095 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.04 setlinewidth
0 0 0 setrgbcolor
1.30196 14.1519 m
 0.700000 /Times-Roman f (\57) s 1.49656 14.1519 m
(T) s 1.92426 14.0049 m
 0.490000 /Times-Roman f (c) s 2.14182 14.5439 m
(3) s 1.62763 14 m
 [8.35928e-09 28.3465 -28.3465 8.35928e-09 396.851 -46.1377] umatrix
  [28.3465 0 0 28.3465 -46.1377 -396.851] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
3 7 m
3 21 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3 21 m
17 21 l
stroke
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3 21 m
3 21 m
3 20.5 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
4.40481 21 m
4.40481 21 m
4.40481 20.7 l
stroke
5.22657 21 m
5.22657 21 m
5.22657 20.7 l
stroke
5.80961 21 m
5.80961 21 m
5.80961 20.7 l
stroke
6.26186 21 m
6.26186 21 m
6.26186 20.7 l
stroke
6.63137 21 m
6.63137 21 m
6.63137 20.7 l
stroke
6.94379 21 m
6.94379 21 m
6.94379 20.7 l
stroke
7.21442 21 m
7.21442 21 m
7.21442 20.7 l
stroke
7.45313 21 m
7.45313 21 m
7.45313 20.7 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
7.66667 21 m
7.66667 21 m
7.66667 20.5 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
9.07147 21 m
9.07147 21 m
9.07147 20.7 l
stroke
9.89323 21 m
9.89323 21 m
9.89323 20.7 l
stroke
10.4763 21 m
10.4763 21 m
10.4763 20.7 l
stroke
10.9285 21 m
10.9285 21 m
10.9285 20.7 l
stroke
11.298 21 m
11.298 21 m
11.298 20.7 l
stroke
11.6105 21 m
11.6105 21 m
11.6105 20.7 l
stroke
11.8811 21 m
11.8811 21 m
11.8811 20.7 l
stroke
12.1198 21 m
12.1198 21 m
12.1198 20.7 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
12.3333 21 m
12.3333 21 m
12.3333 20.5 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
13.7381 21 m
13.7381 21 m
13.7381 20.7 l
stroke
14.5599 21 m
14.5599 21 m
14.5599 20.7 l
stroke
15.1429 21 m
15.1429 21 m
15.1429 20.7 l
stroke
15.5952 21 m
15.5952 21 m
15.5952 20.7 l
stroke
15.9647 21 m
15.9647 21 m
15.9647 20.7 l
stroke
16.2771 21 m
16.2771 21 m
16.2771 20.7 l
stroke
16.5478 21 m
16.5478 21 m
16.5478 20.7 l
stroke
16.7865 21 m
16.7865 21 m
16.7865 20.7 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
17 21 m
17 21 m
17 20.5 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
17 7 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
17 7 m
17 21 l
stroke
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
17 7 m
17 7 m
16.5 7 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
17 8.40481 m
17 8.40481 m
16.7 8.40481 l
stroke
17 9.22657 m
17 9.22657 m
16.7 9.22657 l
stroke
17 9.80961 m
17 9.80961 m
16.7 9.80961 l
stroke
17 10.2619 m
17 10.2619 m
16.7 10.2619 l
stroke
17 10.6314 m
17 10.6314 m
16.7 10.6314 l
stroke
17 10.9438 m
17 10.9438 m
16.7 10.9438 l
stroke
17 11.2144 m
17 11.2144 m
16.7 11.2144 l
stroke
17 11.4531 m
17 11.4531 m
16.7 11.4531 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
17 11.6667 m
17 11.6667 m
16.5 11.6667 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
17 13.0715 m
17 13.0715 m
16.7 13.0715 l
stroke
17 13.8932 m
17 13.8932 m
16.7 13.8932 l
stroke
17 14.4763 m
17 14.4763 m
16.7 14.4763 l
stroke
17 14.9285 m
17 14.9285 m
16.7 14.9285 l
stroke
17 15.298 m
17 15.298 m
16.7 15.298 l
stroke
17 15.6105 m
17 15.6105 m
16.7 15.6105 l
stroke
17 15.8811 m
17 15.8811 m
16.7 15.8811 l
stroke
17 16.1198 m
17 16.1198 m
16.7 16.1198 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
17 16.3333 m
17 16.3333 m
16.5 16.3333 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
17 17.7381 m
17 17.7381 m
16.7 17.7381 l
stroke
17 18.5599 m
17 18.5599 m
16.7 18.5599 l
stroke
17 19.1429 m
17 19.1429 m
16.7 19.1429 l
stroke
17 19.5952 m
17 19.5952 m
16.7 19.5952 l
stroke
17 19.9647 m
17 19.9647 m
16.7 19.9647 l
stroke
17 20.2771 m
17 20.2771 m
16.7 20.2771 l
stroke
17 20.5478 m
17 20.5478 m
16.7 20.5478 l
stroke
17 20.7865 m
17 20.7865 m
16.7 20.7865 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
17 21 m
17 21 m
16.5 21 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 4 m
0 4 m
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
14.1 18.9 m
14.0334 18.9 m
14.0334 18.9 m
 0.600000 /Times-Roman f (1) s 14.3334 18.9 m
(0) s 14.6334 18.9 m
(T) s 15 18.774 m
 0.420000 /Times-Roman f (c) s 15.1865 19.236 m
(\55) s 15.3263 19.236 m
(1) s 14.1 18.9 m
13.8 16 m
13.782 16 m
13.782 16 m
 0.600000 /Times-Roman f (2) s 14.082 16 m
(0) s 14.382 16 m
(T) s 14.7486 15.874 m
 0.420000 /Times-Roman f (c) s 14.9351 16.336 m
(\55) s 15.0749 16.336 m
(1) s 13.8 16 m
8 12.3 m
7.9976 12.3 m
7.9976 12.3 m
 0.600000 /Times-Roman f (r) s 8.1974 12.174 m
 0.420000 /Times-Roman f (c) s 8.53388 12.3 m
 0.600000 /Times-Roman f (\75) s 9.02228 12.3 m
(5) s 9.32228 12.3 m
(0) s 9.62228 12.3 m
(T) s 9.98888 12.174 m
 0.420000 /Times-Roman f (c) s 10.1754 12.636 m
(\55) s 10.3152 12.636 m
(1) s 8 12.3 m
9 9.3 m
8.9334 9.3 m
8.9334 9.3 m
 0.600000 /Times-Roman f (1) s 9.2334 9.3 m
(0) s 9.5334 9.3 m
(0) s 9.8334 9.3 m
(T) s 10.2 9.174 m
 0.420000 /Times-Roman f (c) s 10.3865 9.636 m
(\55) s 10.5263 9.636 m
(1) s 9 9.3 m
8.5 16.5 m
 [28.3465 0 0 28.3465 -240.945 -467.717] umatrix
  [23.5003 15.8511 -15.8511 23.5003 61.7914 -522.49] umatrix
  [23.5003 15.8511 -15.8511 23.5003 345.256 -26.1428] umatrix
 8.4334 16.5 m
8.4334 16.5 m
 0.600000 /Times-Roman f (1) s 8.7334 16.5 m
(0) s 9.0334 16.836 m
 0.420000 /Times-Roman f (\55) s 9.17326 16.836 m
(2) s 9.38326 16.5 m
 0.600000 /Times-Roman f (v) s 9.68326 16.5 m
(t) s 9.85006 16.374 m
 0.420000 /Times-Roman f (H) s 8.5 16.5 m
 [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
10.5 16.5 m
 [28.3465 0 0 28.3465 -297.638 -467.717] umatrix
  [23.5003 15.8511 -15.8511 23.5003 14.7909 -554.192] umatrix
  [23.5003 15.8511 -15.8511 23.5003 354.949 -57.8451] umatrix
 10.4334 16.5 m
10.4334 16.5 m
 0.600000 /Times-Roman f (1) s 10.7334 16.5 m
(0) s 11.0334 16.836 m
 0.420000 /Times-Roman f (\55) s 11.1733 16.836 m
(3) s 11.3833 16.5 m
 0.600000 /Times-Roman f (v) s 11.6833 16.5 m
(t) s 11.8501 16.374 m
 0.420000 /Times-Roman f (H) s 10.5 16.5 m
 [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
7.7 13.2 m
 [28.3465 0 0 28.3465 -218.268 -374.173] umatrix
  [23.5003 15.8511 -15.8511 23.5003 28.2829 -432.258] umatrix
  [23.5003 15.8511 -15.8511 23.5003 289.07 -29.4543] umatrix
 7.688 13.2 m
7.688 13.2 m
 0.600000 /Times-Roman f (l) s 7.8548 13.074 m
 0.420000 /Times-Roman f (n) s 8.2148 13.2 m
 0.600000 /Times-Roman f (\75) s 8.7032 13.2 m
(1) s 9.0032 13.2 m
(0) s 9.3032 13.536 m
 0.420000 /Times-Roman f (\55) s 9.44306 13.536 m
(4) s 9.65306 13.2 m
 0.600000 /Times-Roman f (v) s 9.95306 13.2 m
(t) s 10.1199 13.074 m
 0.420000 /Times-Roman f (H) s 7.7 13.2 m
 [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
11.6 12.6 m
 [28.3465 0 0 28.3465 -328.819 -357.166] umatrix
  [23.5003 15.8511 -15.8511 23.5003 -72.8789 -479.977] umatrix
  [23.5003 15.8511 -15.8511 23.5003 298.46 -94.1815] umatrix
 11.5334 12.6 m
11.5334 12.6 m
 0.600000 /Times-Roman f (1) s 11.8334 12.6 m
(0) s 12.1334 12.936 m
 0.420000 /Times-Roman f (\55) s 12.2733 12.936 m
(5) s 12.4833 12.6 m
 0.600000 /Times-Roman f (v) s 12.7833 12.6 m
(t) s 12.9501 12.474 m
 0.420000 /Times-Roman f (H) s 11.6 12.6 m
 [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
12.7 10 m
 [28.3465 0 0 28.3465 -360 -283.465] umatrix
  [23.5003 15.8511 -15.8511 23.5003 -139.942 -436.312] umatrix
  [23.5003 15.8511 -15.8511 23.5003 262.578 -124.218] umatrix
 12.6334 10 m
12.6334 10 m
 0.600000 /Times-Roman f (1) s 12.9334 10 m
(0) s 13.2334 10.336 m
 0.420000 /Times-Roman f (\55) s 13.3733 10.336 m
(6) s 13.5833 10 m
 0.600000 /Times-Roman f (v) s 13.8833 10 m
(t) s 14.0501 9.874 m
 0.420000 /Times-Roman f (H) s 12.7 10 m
 [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
13.8 7.5 m
 [28.3465 0 0 28.3465 -391.181 -212.599] umatrix
  [23.5003 15.8511 -15.8511 23.5003 -205.42 -394.998] umatrix
  [23.5003 15.8511 -15.8511 23.5003 228.281 -153.77] umatrix
 13.7334 7.5 m
13.7334 7.5 m
 0.600000 /Times-Roman f (1) s 14.0334 7.5 m
(0) s 14.3334 7.836 m
 0.420000 /Times-Roman f (\55) s 14.4733 7.836 m
(7) s 14.6833 7.5 m
 0.600000 /Times-Roman f (v) s 14.9833 7.5 m
(t) s 15.1501 7.374 m
 0.420000 /Times-Roman f (H) s 13.8 7.5 m
 [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
showpage
grestore
%%EndDocument
 @endspecial 47 2297 a Fc(Fig.)16 b(2:)21 b(Ignatius,)16
b(Ka)s(jan)o(tie,)f(Kurki-Suonio,)h(and)h(Laine,)f Fb(L)n(ar)n(ge)g(Sc)
n(ale)j(Inhomo)n(geneities)g Fa(:)8 b(:)g(:)p eop
%%Page: 3 3
3 2 bop 239 1591 a @beginspecial 1 @llx 154 @lly 440
@urx 530 @ury 2647 @rwi @setspecial
%%BeginDocument: eos.ps
gsave

/f {findfont exch scalefont setfont} bind def
/s {show} bind def
/ps {true charpath} bind def
/l {lineto} bind def
/m {newpath moveto} bind def
matrix currentmatrix /originmat exch def
/umatrix {originmat matrix concatmatrix setmatrix} def

 [1 0 0 1 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 [] 0 setdash
0.02 setlinewidth
0 0 0 setrgbcolor
0 0 m
[] 0 setdash
0.05 setlinewidth
-1 2 m
-1 2 m
-1 2 m
[] 0 setdash
0.05 setlinewidth
[0.04 0.16 ] 0 setdash
7.25 13.8125 m
7.25 13.8125 m
7.257 13.8156 l
7.264 13.8188 l
7.271 13.8219 l
7.278 13.8251 l
7.285 13.8282 l
7.292 13.8313 l
7.299 13.8345 l
7.306 13.8376 l
7.313 13.8408 l
7.32 13.8439 l
7.327 13.8471 l
7.334 13.8502 l
7.341 13.8533 l
7.348 13.8565 l
7.355 13.8596 l
7.362 13.8628 l
7.369 13.8659 l
7.376 13.8691 l
7.383 13.8722 l
7.39 13.8754 l
7.397 13.8785 l
7.404 13.8816 l
7.411 13.8848 l
7.418 13.8879 l
7.425 13.8911 l
7.432 13.8942 l
7.439 13.8974 l
7.446 13.9005 l
7.453 13.9037 l
7.46 13.9068 l
7.467 13.9099 l
7.474 13.9131 l
7.481 13.9162 l
7.488 13.9194 l
7.495 13.9225 l
7.502 13.9257 l
7.509 13.9288 l
7.516 13.932 l
7.523 13.9351 l
7.53 13.9382 l
7.537 13.9414 l
7.544 13.9445 l
7.551 13.9477 l
7.558 13.9508 l
7.565 13.954 l
7.572 13.9571 l
7.579 13.9602 l
7.586 13.9634 l
7.593 13.9665 l
7.6 13.9697 l
7.607 13.9728 l
7.614 13.976 l
7.621 13.9791 l
7.628 13.9823 l
7.635 13.9854 l
7.642 13.9885 l
7.649 13.9917 l
7.656 13.9948 l
7.663 13.998 l
7.67 14.0011 l
7.677 14.0043 l
7.684 14.0074 l
7.691 14.0106 l
7.698 14.0137 l
7.705 14.0168 l
7.712 14.02 l
7.719 14.0231 l
7.726 14.0263 l
7.733 14.0294 l
7.74 14.0326 l
7.747 14.0357 l
7.754 14.0389 l
7.761 14.042 l
7.768 14.0451 l
7.775 14.0483 l
7.782 14.0514 l
7.789 14.0546 l
7.796 14.0577 l
7.803 14.0609 l
7.81 14.064 l
7.817 14.0671 l
7.824 14.0703 l
7.831 14.0734 l
7.838 14.0766 l
7.845 14.0797 l
7.852 14.0829 l
7.859 14.086 l
7.866 14.0892 l
7.873 14.0923 l
7.88 14.0954 l
7.887 14.0986 l
7.894 14.1017 l
7.901 14.1049 l
7.908 14.108 l
7.915 14.1112 l
7.922 14.1143 l
7.929 14.1175 l
7.936 14.1206 l
7.943 14.1237 l
7.95 14.1269 l
7.957 14.13 l
7.964 14.1332 l
7.971 14.1363 l
7.978 14.1395 l
7.985 14.1426 l
7.992 14.1458 l
7.999 14.1489 l
8.006 14.152 l
8.013 14.1552 l
8.02 14.1583 l
8.027 14.1615 l
8.034 14.1646 l
8.041 14.1678 l
8.048 14.1709 l
8.055 14.174 l
8.062 14.1772 l
8.069 14.1803 l
8.076 14.1835 l
8.083 14.1866 l
8.09 14.1898 l
8.097 14.1929 l
8.104 14.1961 l
8.111 14.1992 l
8.118 14.2023 l
8.125 14.2055 l
8.132 14.2086 l
8.139 14.2118 l
8.146 14.2149 l
8.153 14.2181 l
8.16 14.2212 l
8.167 14.2244 l
8.174 14.2275 l
8.181 14.2306 l
8.188 14.2338 l
8.195 14.2369 l
8.202 14.2401 l
8.209 14.2432 l
8.216 14.2464 l
8.223 14.2495 l
8.23 14.2527 l
8.237 14.2558 l
8.244 14.2589 l
8.251 14.2621 l
8.258 14.2652 l
8.265 14.2684 l
8.272 14.2715 l
8.279 14.2747 l
8.286 14.2778 l
8.293 14.2809 l
8.3 14.2841 l
8.307 14.2872 l
8.314 14.2904 l
8.321 14.2935 l
8.328 14.2967 l
8.335 14.2998 l
8.342 14.303 l
8.349 14.3061 l
8.356 14.3092 l
8.363 14.3124 l
8.37 14.3155 l
8.377 14.3187 l
8.384 14.3218 l
8.391 14.325 l
8.398 14.3281 l
8.405 14.3313 l
8.412 14.3344 l
8.419 14.3375 l
8.426 14.3407 l
8.433 14.3438 l
8.44 14.347 l
8.447 14.3501 l
8.454 14.3533 l
8.461 14.3564 l
8.468 14.3596 l
8.475 14.3627 l
8.482 14.3658 l
8.489 14.369 l
8.496 14.3721 l
8.503 14.3753 l
8.51 14.3784 l
8.517 14.3816 l
8.524 14.3847 l
8.531 14.3878 l
8.538 14.391 l
8.545 14.3941 l
8.552 14.3973 l
8.559 14.4004 l
8.566 14.4036 l
8.573 14.4067 l
8.58 14.4099 l
8.587 14.413 l
8.594 14.4161 l
8.601 14.4193 l
8.608 14.4224 l
8.615 14.4256 l
8.622 14.4287 l
8.629 14.4319 l
8.636 14.435 l
8.643 14.4382 l
8.65 14.4413 l
8.657 14.4444 l
8.664 14.4476 l
8.671 14.4507 l
8.678 14.4539 l
8.685 14.457 l
8.692 14.4602 l
8.699 14.4633 l
8.706 14.4664 l
8.713 14.4696 l
8.72 14.4727 l
8.727 14.4759 l
8.734 14.479 l
8.741 14.4822 l
8.748 14.4853 l
8.755 14.4885 l
8.762 14.4916 l
8.769 14.4947 l
8.776 14.4979 l
8.783 14.501 l
8.79 14.5042 l
8.797 14.5073 l
8.804 14.5105 l
8.811 14.5136 l
8.818 14.5168 l
8.825 14.5199 l
8.832 14.523 l
8.839 14.5262 l
8.846 14.5293 l
8.853 14.5325 l
8.86 14.5356 l
8.867 14.5388 l
8.874 14.5419 l
8.881 14.5451 l
8.888 14.5482 l
8.895 14.5513 l
8.902 14.5545 l
8.909 14.5576 l
8.916 14.5608 l
8.923 14.5639 l
8.93 14.5671 l
8.937 14.5702 l
8.944 14.5734 l
8.951 14.5765 l
8.958 14.5796 l
8.965 14.5828 l
stroke
[] 0 setdash
0.05 setlinewidth
[0.04 0.16 ] 0 setdash
9 7.64566 m
9 7.64566 m
9.00625 7.6466 l
9.0125 7.64755 l
9.01875 7.64849 l
9.025 7.64944 l
9.03125 7.65038 l
9.0375 7.65133 l
9.04375 7.65227 l
9.05 7.65322 l
9.05625 7.65416 l
9.0625 7.65511 l
9.06875 7.65605 l
9.075 7.657 l
9.08125 7.65794 l
9.0875 7.65889 l
9.09375 7.65983 l
9.1 7.66078 l
9.10625 7.66172 l
9.1125 7.66267 l
9.11875 7.66361 l
9.125 7.66456 l
9.13125 7.6655 l
9.1375 7.66645 l
9.14375 7.66739 l
9.15 7.66834 l
9.15625 7.66928 l
9.1625 7.67023 l
9.16875 7.67117 l
9.175 7.67212 l
9.18125 7.67306 l
9.1875 7.67401 l
9.19375 7.67495 l
9.2 7.6759 l
9.20625 7.67684 l
9.2125 7.67779 l
9.21875 7.67873 l
9.225 7.67967 l
9.23125 7.68062 l
9.2375 7.68156 l
9.24375 7.68251 l
9.25 7.68345 l
9.25625 7.6844 l
9.2625 7.68534 l
9.26875 7.68629 l
9.275 7.68723 l
9.28125 7.68818 l
9.2875 7.68912 l
9.29375 7.69007 l
9.3 7.69101 l
9.30625 7.69196 l
9.3125 7.6929 l
9.31875 7.69385 l
9.325 7.69479 l
9.33125 7.69574 l
9.3375 7.69668 l
9.34375 7.69763 l
9.35 7.69857 l
9.35625 7.69952 l
9.3625 7.70046 l
9.36875 7.70141 l
9.375 7.70235 l
9.38125 7.7033 l
9.3875 7.70424 l
9.39375 7.70519 l
9.4 7.70613 l
9.40625 7.70708 l
9.4125 7.70802 l
9.41875 7.70897 l
9.425 7.70991 l
9.43125 7.71086 l
9.4375 7.7118 l
9.44375 7.71275 l
9.45 7.71369 l
9.45625 7.71464 l
9.4625 7.71558 l
9.46875 7.71653 l
9.475 7.71747 l
9.48125 7.71841 l
9.4875 7.71936 l
9.49375 7.7203 l
9.5 7.72125 l
9.50625 7.72219 l
9.5125 7.72314 l
9.51875 7.72408 l
9.525 7.72503 l
9.53125 7.72597 l
9.5375 7.72692 l
9.54375 7.72786 l
9.55 7.72881 l
9.55625 7.72975 l
9.5625 7.7307 l
9.56875 7.73164 l
9.575 7.73259 l
9.58125 7.73353 l
9.5875 7.73448 l
9.59375 7.73542 l
9.6 7.73637 l
9.60625 7.73731 l
9.6125 7.73826 l
9.61875 7.7392 l
9.625 7.74015 l
9.63125 7.74109 l
9.6375 7.74204 l
9.64375 7.74298 l
9.65 7.74393 l
9.65625 7.74487 l
9.6625 7.74582 l
9.66875 7.74676 l
9.675 7.74771 l
9.68125 7.74865 l
9.6875 7.7496 l
9.69375 7.75054 l
9.7 7.75149 l
9.70625 7.75243 l
9.7125 7.75338 l
9.71875 7.75432 l
9.725 7.75527 l
9.73125 7.75621 l
9.7375 7.75716 l
9.74375 7.7581 l
9.75 7.75904 l
9.75625 7.75999 l
9.7625 7.76093 l
9.76875 7.76188 l
9.775 7.76282 l
9.78125 7.76377 l
9.7875 7.76471 l
9.79375 7.76566 l
9.8 7.7666 l
9.80625 7.76755 l
9.8125 7.76849 l
9.81875 7.76944 l
9.825 7.77038 l
9.83125 7.77133 l
9.8375 7.77227 l
9.84375 7.77322 l
9.85 7.77416 l
9.85625 7.77511 l
9.8625 7.77605 l
9.86875 7.777 l
9.875 7.77794 l
9.88125 7.77889 l
9.8875 7.77983 l
9.89375 7.78078 l
9.9 7.78172 l
9.90625 7.78267 l
9.9125 7.78361 l
9.91875 7.78456 l
9.925 7.7855 l
9.93125 7.78645 l
9.9375 7.78739 l
9.94375 7.78834 l
9.95 7.78928 l
9.95625 7.79023 l
9.9625 7.79117 l
9.96875 7.79212 l
9.975 7.79306 l
9.98125 7.79401 l
9.9875 7.79495 l
9.99375 7.79589 l
10 7.79684 l
10.0062 7.79778 l
10.0125 7.79873 l
10.0187 7.79967 l
10.025 7.80062 l
10.0312 7.80156 l
10.0375 7.80251 l
10.0437 7.80345 l
10.05 7.8044 l
10.0562 7.80534 l
10.0625 7.80629 l
10.0687 7.80723 l
10.075 7.80818 l
10.0812 7.80912 l
10.0875 7.81007 l
10.0938 7.81101 l
10.1 7.81196 l
10.1063 7.8129 l
10.1125 7.81385 l
10.1187 7.81479 l
10.125 7.81574 l
10.1312 7.81668 l
10.1375 7.81763 l
10.1437 7.81857 l
10.15 7.81952 l
10.1562 7.82046 l
10.1625 7.82141 l
10.1687 7.82235 l
10.175 7.8233 l
10.1812 7.82424 l
10.1875 7.82519 l
10.1938 7.82613 l
10.2 7.82708 l
10.2063 7.82802 l
10.2125 7.82897 l
10.2188 7.82991 l
10.225 7.83086 l
10.2312 7.8318 l
10.2375 7.83275 l
10.2437 7.83369 l
10.25 7.83463 l
10.2562 7.83558 l
10.2625 7.83652 l
10.2687 7.83747 l
10.275 7.83841 l
10.2813 7.83936 l
10.2875 7.8403 l
10.2938 7.84125 l
10.3 7.84219 l
10.3063 7.84314 l
10.3125 7.84408 l
10.3188 7.84503 l
10.325 7.84597 l
10.3313 7.84692 l
10.3375 7.84786 l
10.3437 7.84881 l
10.35 7.84975 l
10.3562 7.8507 l
10.3625 7.85164 l
10.3688 7.85259 l
10.375 7.85353 l
10.3813 7.85448 l
10.3875 7.85542 l
10.3938 7.85637 l
10.4 7.85731 l
10.4063 7.85826 l
10.4125 7.8592 l
10.4188 7.86015 l
10.425 7.86109 l
10.4313 7.86204 l
10.4375 7.86298 l
10.4437 7.86393 l
10.45 7.86487 l
10.4562 7.86582 l
10.4625 7.86676 l
10.4688 7.86771 l
10.475 7.86865 l
10.4813 7.8696 l
10.4875 7.87054 l
10.4938 7.87149 l
10.5 7.87243 l
10.5063 7.87338 l
10.5125 7.87432 l
10.5188 7.87526 l
10.525 7.87621 l
10.5313 7.87715 l
10.5375 7.8781 l
10.5437 7.87904 l
10.55 7.87999 l
10.5563 7.88093 l
10.5625 7.88188 l
10.5688 7.88282 l
10.575 7.88377 l
10.5813 7.88471 l
10.5875 7.88566 l
10.5938 7.8866 l
10.6 7.88755 l
10.6063 7.88849 l
10.6125 7.88944 l
10.6188 7.89038 l
10.625 7.89133 l
10.6312 7.89227 l
10.6375 7.89322 l
10.6438 7.89416 l
10.65 7.89511 l
10.6563 7.89605 l
10.6625 7.897 l
10.6688 7.89794 l
10.675 7.89889 l
10.6813 7.89983 l
10.6875 7.90078 l
10.6938 7.90172 l
10.7 7.90267 l
10.7063 7.90361 l
10.7125 7.90456 l
10.7187 7.9055 l
10.725 7.90645 l
10.7312 7.90739 l
10.7375 7.90834 l
10.7438 7.90928 l
10.75 7.91023 l
stroke
[] 0 setdash
0.05 setlinewidth
[0.04 0.08 ] 0 setdash
7.25 11.0985 m
7.25 11.0985 m
7.257 11.101 l
7.264 11.1034 l
7.271 11.1059 l
7.278 11.1083 l
7.285 11.1108 l
7.292 11.1132 l
7.299 11.1157 l
7.306 11.1181 l
7.313 11.1206 l
7.32 11.123 l
7.327 11.1255 l
7.334 11.1279 l
7.341 11.1304 l
7.348 11.1328 l
7.355 11.1353 l
7.362 11.1377 l
7.369 11.1402 l
7.376 11.1426 l
7.383 11.1451 l
7.39 11.1475 l
7.397 11.15 l
7.404 11.1524 l
7.411 11.1549 l
7.418 11.1573 l
7.425 11.1598 l
7.432 11.1622 l
7.439 11.1647 l
7.446 11.1671 l
7.453 11.1696 l
7.46 11.172 l
7.467 11.1745 l
7.474 11.1769 l
7.481 11.1794 l
7.488 11.1819 l
7.495 11.1843 l
7.502 11.1868 l
7.509 11.1892 l
7.516 11.1917 l
7.523 11.1941 l
7.53 11.1966 l
7.537 11.199 l
7.544 11.2015 l
7.551 11.2039 l
7.558 11.2064 l
7.565 11.2088 l
7.572 11.2113 l
7.579 11.2137 l
7.586 11.2162 l
7.593 11.2186 l
7.6 11.2211 l
7.607 11.2235 l
7.614 11.226 l
7.621 11.2284 l
7.628 11.2309 l
7.635 11.2333 l
7.642 11.2358 l
7.649 11.2382 l
7.656 11.2407 l
7.663 11.2431 l
7.67 11.2456 l
7.677 11.248 l
7.684 11.2505 l
7.691 11.2529 l
7.698 11.2554 l
7.705 11.2578 l
7.712 11.2603 l
7.719 11.2627 l
7.726 11.2652 l
7.733 11.2676 l
7.74 11.2701 l
7.747 11.2725 l
7.754 11.275 l
7.761 11.2774 l
7.768 11.2799 l
7.775 11.2824 l
7.782 11.2848 l
7.789 11.2873 l
7.796 11.2897 l
7.803 11.2922 l
7.81 11.2946 l
7.817 11.2971 l
7.824 11.2995 l
7.831 11.302 l
7.838 11.3044 l
7.845 11.3069 l
7.852 11.3093 l
7.859 11.3118 l
7.866 11.3142 l
7.873 11.3167 l
7.88 11.3191 l
7.887 11.3216 l
7.894 11.324 l
7.901 11.3265 l
7.908 11.3289 l
7.915 11.3314 l
7.922 11.3338 l
7.929 11.3363 l
7.936 11.3387 l
7.943 11.3412 l
7.95 11.3436 l
7.957 11.3461 l
7.964 11.3485 l
7.971 11.351 l
7.978 11.3534 l
7.985 11.3559 l
7.992 11.3583 l
7.999 11.3608 l
8.006 11.3632 l
8.013 11.3657 l
8.02 11.3681 l
8.027 11.3706 l
8.034 11.373 l
8.041 11.3755 l
8.048 11.3779 l
8.055 11.3804 l
8.062 11.3828 l
8.069 11.3853 l
8.076 11.3878 l
8.083 11.3902 l
8.09 11.3927 l
8.097 11.3951 l
8.104 11.3976 l
8.111 11.4 l
8.118 11.4025 l
8.125 11.4049 l
8.132 11.4074 l
8.139 11.4098 l
8.146 11.4123 l
8.153 11.4147 l
8.16 11.4172 l
8.167 11.4196 l
8.174 11.4221 l
8.181 11.4245 l
8.188 11.427 l
8.195 11.4294 l
8.202 11.4319 l
8.209 11.4343 l
8.216 11.4368 l
8.223 11.4392 l
8.23 11.4417 l
8.237 11.4441 l
8.244 11.4466 l
8.251 11.449 l
8.258 11.4515 l
8.265 11.4539 l
8.272 11.4564 l
8.279 11.4588 l
8.286 11.4613 l
8.293 11.4637 l
8.3 11.4662 l
8.307 11.4686 l
8.314 11.4711 l
8.321 11.4735 l
8.328 11.476 l
8.335 11.4784 l
8.342 11.4809 l
8.349 11.4833 l
8.356 11.4858 l
8.363 11.4883 l
8.37 11.4907 l
8.377 11.4932 l
8.384 11.4956 l
8.391 11.4981 l
8.398 11.5005 l
8.405 11.503 l
8.412 11.5054 l
8.419 11.5079 l
8.426 11.5103 l
8.433 11.5128 l
8.44 11.5152 l
8.447 11.5177 l
8.454 11.5201 l
8.461 11.5226 l
8.468 11.525 l
8.475 11.5275 l
8.482 11.5299 l
8.489 11.5324 l
8.496 11.5348 l
8.503 11.5373 l
8.51 11.5397 l
8.517 11.5422 l
8.524 11.5446 l
8.531 11.5471 l
8.538 11.5495 l
8.545 11.552 l
8.552 11.5544 l
8.559 11.5569 l
8.566 11.5593 l
8.573 11.5618 l
8.58 11.5642 l
8.587 11.5667 l
8.594 11.5691 l
8.601 11.5716 l
8.608 11.574 l
8.615 11.5765 l
8.622 11.5789 l
8.629 11.5814 l
8.636 11.5838 l
8.643 11.5863 l
8.65 11.5887 l
8.657 11.5912 l
8.664 11.5937 l
8.671 11.5961 l
8.678 11.5986 l
8.685 11.601 l
8.692 11.6035 l
8.699 11.6059 l
8.706 11.6084 l
8.713 11.6108 l
8.72 11.6133 l
8.727 11.6157 l
8.734 11.6182 l
8.741 11.6206 l
8.748 11.6231 l
8.755 11.6255 l
8.762 11.628 l
8.769 11.6304 l
8.776 11.6329 l
8.783 11.6353 l
8.79 11.6378 l
8.797 11.6402 l
8.804 11.6427 l
8.811 11.6451 l
8.818 11.6476 l
8.825 11.65 l
8.832 11.6525 l
8.839 11.6549 l
8.846 11.6574 l
8.853 11.6598 l
8.86 11.6623 l
8.867 11.6647 l
8.874 11.6672 l
8.881 11.6696 l
8.888 11.6721 l
8.895 11.6745 l
8.902 11.677 l
8.909 11.6794 l
8.916 11.6819 l
8.923 11.6843 l
8.93 11.6868 l
8.937 11.6892 l
8.944 11.6917 l
8.951 11.6942 l
8.958 11.6966 l
8.965 11.6991 l
stroke
[] 0 setdash
0.05 setlinewidth
[0.04 0.08 ] 0 setdash
9 9.37798 m
9 9.37798 m
9.00625 9.37954 l
9.0125 9.3811 l
9.01875 9.38267 l
9.025 9.38423 l
9.03125 9.38579 l
9.0375 9.38736 l
9.04375 9.38892 l
9.05 9.39048 l
9.05625 9.39205 l
9.0625 9.39361 l
9.06875 9.39517 l
9.075 9.39674 l
9.08125 9.3983 l
9.0875 9.39987 l
9.09375 9.40143 l
9.1 9.40299 l
9.10625 9.40456 l
9.1125 9.40612 l
9.11875 9.40768 l
9.125 9.40925 l
9.13125 9.41081 l
9.1375 9.41237 l
9.14375 9.41394 l
9.15 9.4155 l
9.15625 9.41706 l
9.1625 9.41863 l
9.16875 9.42019 l
9.175 9.42176 l
9.18125 9.42332 l
9.1875 9.42488 l
9.19375 9.42645 l
9.2 9.42801 l
9.20625 9.42957 l
9.2125 9.43114 l
9.21875 9.4327 l
9.225 9.43426 l
9.23125 9.43583 l
9.2375 9.43739 l
9.24375 9.43895 l
9.25 9.44052 l
9.25625 9.44208 l
9.2625 9.44365 l
9.26875 9.44521 l
9.275 9.44677 l
9.28125 9.44834 l
9.2875 9.4499 l
9.29375 9.45146 l
9.3 9.45303 l
9.30625 9.45459 l
9.3125 9.45615 l
9.31875 9.45772 l
9.325 9.45928 l
9.33125 9.46084 l
9.3375 9.46241 l
9.34375 9.46397 l
9.35 9.46554 l
9.35625 9.4671 l
9.3625 9.46866 l
9.36875 9.47023 l
9.375 9.47179 l
9.38125 9.47335 l
9.3875 9.47492 l
9.39375 9.47648 l
9.4 9.47804 l
9.40625 9.47961 l
9.4125 9.48117 l
9.41875 9.48273 l
9.425 9.4843 l
9.43125 9.48586 l
9.4375 9.48743 l
9.44375 9.48899 l
9.45 9.49055 l
9.45625 9.49212 l
9.4625 9.49368 l
9.46875 9.49524 l
9.475 9.49681 l
9.48125 9.49837 l
9.4875 9.49993 l
9.49375 9.5015 l
9.5 9.50306 l
9.50625 9.50462 l
9.5125 9.50619 l
9.51875 9.50775 l
9.525 9.50932 l
9.53125 9.51088 l
9.5375 9.51244 l
9.54375 9.51401 l
9.55 9.51557 l
9.55625 9.51713 l
9.5625 9.5187 l
9.56875 9.52026 l
9.575 9.52182 l
9.58125 9.52339 l
9.5875 9.52495 l
9.59375 9.52651 l
9.6 9.52808 l
9.60625 9.52964 l
9.6125 9.53121 l
9.61875 9.53277 l
9.625 9.53433 l
9.63125 9.5359 l
9.6375 9.53746 l
9.64375 9.53902 l
9.65 9.54059 l
9.65625 9.54215 l
9.6625 9.54371 l
9.66875 9.54528 l
9.675 9.54684 l
9.68125 9.5484 l
9.6875 9.54997 l
9.69375 9.55153 l
9.7 9.55309 l
9.70625 9.55466 l
9.7125 9.55622 l
9.71875 9.55779 l
9.725 9.55935 l
9.73125 9.56091 l
9.7375 9.56248 l
9.74375 9.56404 l
9.75 9.5656 l
9.75625 9.56717 l
9.7625 9.56873 l
9.76875 9.57029 l
9.775 9.57186 l
9.78125 9.57342 l
9.7875 9.57498 l
9.79375 9.57655 l
9.8 9.57811 l
9.80625 9.57968 l
9.8125 9.58124 l
9.81875 9.5828 l
9.825 9.58437 l
9.83125 9.58593 l
9.8375 9.58749 l
9.84375 9.58906 l
9.85 9.59062 l
9.85625 9.59218 l
9.8625 9.59375 l
9.86875 9.59531 l
9.875 9.59687 l
9.88125 9.59844 l
9.8875 9.6 l
9.89375 9.60157 l
9.9 9.60313 l
9.90625 9.60469 l
9.9125 9.60626 l
9.91875 9.60782 l
9.925 9.60938 l
9.93125 9.61095 l
9.9375 9.61251 l
9.94375 9.61407 l
9.95 9.61564 l
9.95625 9.6172 l
9.9625 9.61876 l
9.96875 9.62033 l
9.975 9.62189 l
9.98125 9.62346 l
9.9875 9.62502 l
9.99375 9.62658 l
10 9.62815 l
10.0062 9.62971 l
10.0125 9.63127 l
10.0187 9.63284 l
10.025 9.6344 l
10.0312 9.63596 l
10.0375 9.63753 l
10.0437 9.63909 l
10.05 9.64065 l
10.0562 9.64222 l
10.0625 9.64378 l
10.0687 9.64535 l
10.075 9.64691 l
10.0812 9.64847 l
10.0875 9.65004 l
10.0938 9.6516 l
10.1 9.65316 l
10.1063 9.65473 l
10.1125 9.65629 l
10.1187 9.65785 l
10.125 9.65942 l
10.1312 9.66098 l
10.1375 9.66254 l
10.1437 9.66411 l
10.15 9.66567 l
10.1562 9.66723 l
10.1625 9.6688 l
10.1687 9.67036 l
10.175 9.67193 l
10.1812 9.67349 l
10.1875 9.67505 l
10.1938 9.67662 l
10.2 9.67818 l
10.2063 9.67974 l
10.2125 9.68131 l
10.2188 9.68287 l
10.225 9.68443 l
10.2312 9.686 l
10.2375 9.68756 l
10.2437 9.68912 l
10.25 9.69069 l
10.2562 9.69225 l
10.2625 9.69382 l
10.2687 9.69538 l
10.275 9.69694 l
10.2813 9.69851 l
10.2875 9.70007 l
10.2938 9.70163 l
10.3 9.7032 l
10.3063 9.70476 l
10.3125 9.70632 l
10.3188 9.70789 l
10.325 9.70945 l
10.3313 9.71101 l
10.3375 9.71258 l
10.3437 9.71414 l
10.35 9.71571 l
10.3562 9.71727 l
10.3625 9.71883 l
10.3688 9.7204 l
10.375 9.72196 l
10.3813 9.72352 l
10.3875 9.72509 l
10.3938 9.72665 l
10.4 9.72821 l
10.4063 9.72978 l
10.4125 9.73134 l
10.4188 9.7329 l
10.425 9.73447 l
10.4313 9.73603 l
10.4375 9.73759 l
10.4437 9.73916 l
10.45 9.74072 l
10.4562 9.74229 l
10.4625 9.74385 l
10.4688 9.74541 l
10.475 9.74698 l
10.4813 9.74854 l
10.4875 9.7501 l
10.4938 9.75167 l
10.5 9.75323 l
10.5063 9.75479 l
10.5125 9.75636 l
10.5188 9.75792 l
10.525 9.75948 l
10.5313 9.76105 l
10.5375 9.76261 l
10.5437 9.76418 l
10.55 9.76574 l
10.5563 9.7673 l
10.5625 9.76887 l
10.5688 9.77043 l
10.575 9.77199 l
10.5813 9.77356 l
10.5875 9.77512 l
10.5938 9.77668 l
10.6 9.77825 l
10.6063 9.77981 l
10.6125 9.78137 l
10.6188 9.78294 l
10.625 9.7845 l
10.6312 9.78607 l
10.6375 9.78763 l
10.6438 9.78919 l
10.65 9.79076 l
10.6563 9.79232 l
10.6625 9.79388 l
10.6688 9.79545 l
10.675 9.79701 l
10.6813 9.79857 l
10.6875 9.80014 l
10.6938 9.8017 l
10.7 9.80326 l
10.7063 9.80483 l
10.7125 9.80639 l
10.7187 9.80796 l
10.725 9.80952 l
10.7312 9.81108 l
10.7375 9.81265 l
10.7438 9.81421 l
10.75 9.81577 l
stroke
[] 0 setdash
0.05 setlinewidth
[] 0 setdash
9 7.646 m
9 7.646 m
9 14.6087 l
9 14.6087 l
stroke
[] 0 setdash
0.05 setlinewidth
[] 0 setdash
0.1 setlinewidth
9 9.382 m
9 9.382 m
9 11.7153 l
9 11.7153 l
stroke
[] 0 setdash
0.05 setlinewidth
[0.36 0.08 ] 0 setdash
8.475 9.6157 m
8.475 9.6157 m
8.47694 9.624 l
8.47889 9.63229 l
8.48083 9.64058 l
8.48278 9.64886 l
8.48472 9.65713 l
8.48667 9.6654 l
8.48861 9.67366 l
8.49056 9.68191 l
8.4925 9.69015 l
8.49444 9.69839 l
8.49639 9.70662 l
8.49833 9.71484 l
8.50028 9.72306 l
8.50222 9.73126 l
8.50417 9.73946 l
8.50611 9.74766 l
8.50806 9.75584 l
8.51 9.76402 l
8.51194 9.77219 l
8.51389 9.78036 l
8.51583 9.78852 l
8.51778 9.79667 l
8.51972 9.80481 l
8.52167 9.81294 l
8.52361 9.82107 l
8.52556 9.82919 l
8.5275 9.8373 l
8.52944 9.84541 l
8.53139 9.85351 l
8.53333 9.8616 l
8.53528 9.86968 l
8.53722 9.87776 l
8.53917 9.88583 l
8.54111 9.89389 l
8.54306 9.90194 l
8.545 9.90999 l
8.54694 9.91803 l
8.54889 9.92606 l
8.55083 9.93409 l
8.55278 9.9421 l
8.55472 9.95011 l
8.55667 9.95812 l
8.55861 9.96611 l
8.56056 9.9741 l
8.5625 9.98208 l
8.56444 9.99005 l
8.56639 9.99801 l
8.56833 10.006 l
8.57028 10.0139 l
8.57222 10.0219 l
8.57417 10.0298 l
8.57611 10.0377 l
8.57806 10.0456 l
8.58 10.0536 l
8.58194 10.0615 l
8.58389 10.0694 l
8.58583 10.0773 l
8.58778 10.0851 l
8.58972 10.093 l
8.59167 10.1009 l
8.59361 10.1087 l
8.59556 10.1166 l
8.5975 10.1244 l
8.59944 10.1323 l
8.60139 10.1401 l
8.60333 10.1479 l
8.60528 10.1557 l
8.60722 10.1635 l
8.60917 10.1713 l
8.61111 10.1791 l
8.61306 10.1869 l
8.615 10.1947 l
8.61694 10.2025 l
8.61889 10.2102 l
8.62083 10.218 l
8.62278 10.2257 l
8.62472 10.2335 l
8.62667 10.2412 l
8.62861 10.2489 l
8.63056 10.2566 l
8.6325 10.2644 l
8.63444 10.2721 l
8.63639 10.2797 l
8.63833 10.2874 l
8.64028 10.2951 l
8.64222 10.3028 l
8.64417 10.3104 l
8.64611 10.3181 l
8.64806 10.3257 l
8.65 10.3334 l
8.65194 10.341 l
8.65389 10.3486 l
8.65583 10.3563 l
8.65778 10.3639 l
8.65972 10.3715 l
8.66167 10.3791 l
8.66361 10.3867 l
8.66556 10.3942 l
8.6675 10.4018 l
8.66944 10.4094 l
8.67139 10.4169 l
8.67333 10.4245 l
8.67528 10.432 l
8.67722 10.4395 l
8.67917 10.4471 l
8.68111 10.4546 l
8.68306 10.4621 l
8.685 10.4696 l
8.68694 10.4771 l
8.68889 10.4846 l
8.69083 10.4921 l
8.69278 10.4995 l
8.69472 10.507 l
8.69667 10.5144 l
8.69861 10.5219 l
8.70056 10.5293 l
8.7025 10.5368 l
8.70445 10.5442 l
8.70639 10.5516 l
8.70833 10.559 l
8.71028 10.5664 l
8.71222 10.5738 l
8.71417 10.5812 l
8.71611 10.5886 l
8.71806 10.5959 l
8.72 10.6033 l
8.72194 10.6107 l
8.72389 10.618 l
8.72583 10.6254 l
8.72778 10.6327 l
8.72972 10.64 l
8.73167 10.6473 l
8.73361 10.6546 l
8.73556 10.6619 l
8.7375 10.6692 l
8.73944 10.6765 l
8.74139 10.6838 l
8.74333 10.6911 l
8.74528 10.6983 l
8.74722 10.7056 l
8.74917 10.7128 l
8.75111 10.7201 l
8.75306 10.7273 l
8.755 10.7345 l
8.75694 10.7417 l
8.75889 10.7489 l
8.76083 10.7561 l
8.76278 10.7633 l
8.76472 10.7705 l
8.76667 10.7777 l
8.76861 10.7849 l
8.77056 10.792 l
8.7725 10.7992 l
8.77444 10.8063 l
8.77639 10.8135 l
8.77833 10.8206 l
8.78028 10.8277 l
8.78222 10.8348 l
8.78417 10.8419 l
8.78611 10.849 l
8.78806 10.8561 l
8.79 10.8632 l
8.79194 10.8703 l
8.79389 10.8774 l
8.79583 10.8844 l
8.79778 10.8915 l
8.79972 10.8985 l
8.80167 10.9056 l
8.80361 10.9126 l
8.80556 10.9196 l
8.8075 10.9266 l
8.80944 10.9336 l
8.81139 10.9406 l
8.81333 10.9476 l
8.81528 10.9546 l
8.81722 10.9616 l
8.81917 10.9685 l
8.82111 10.9755 l
8.82306 10.9825 l
8.825 10.9894 l
8.82694 10.9963 l
8.82889 11.0033 l
8.83083 11.0102 l
8.83278 11.0171 l
8.83472 11.024 l
8.83667 11.0309 l
8.83861 11.0378 l
8.84056 11.0447 l
8.8425 11.0515 l
8.84444 11.0584 l
8.84639 11.0653 l
8.84833 11.0721 l
8.85028 11.079 l
8.85222 11.0858 l
8.85417 11.0926 l
8.85611 11.0995 l
8.85806 11.1063 l
8.86 11.1131 l
8.86194 11.1199 l
8.86389 11.1267 l
8.86583 11.1334 l
8.86778 11.1402 l
8.86972 11.147 l
8.87167 11.1537 l
8.87361 11.1605 l
8.87556 11.1672 l
8.8775 11.174 l
8.87944 11.1807 l
8.88139 11.1874 l
8.88333 11.1941 l
8.88528 11.2008 l
8.88722 11.2075 l
8.88917 11.2142 l
8.89111 11.2209 l
8.89306 11.2276 l
8.895 11.2342 l
8.89694 11.2409 l
8.89889 11.2475 l
8.90083 11.2542 l
8.90278 11.2608 l
8.90472 11.2674 l
8.90667 11.2741 l
8.90861 11.2807 l
8.91056 11.2873 l
8.9125 11.2939 l
8.91444 11.3005 l
8.91639 11.307 l
8.91833 11.3136 l
8.92028 11.3202 l
8.92222 11.3267 l
8.92417 11.3333 l
8.92611 11.3398 l
8.92806 11.3464 l
8.93 11.3529 l
8.93194 11.3594 l
8.93389 11.3659 l
8.93583 11.3724 l
8.93778 11.3789 l
8.93972 11.3854 l
8.94167 11.3919 l
8.94361 11.3984 l
8.94556 11.4048 l
8.9475 11.4113 l
8.94944 11.4177 l
8.95139 11.4242 l
8.95333 11.4306 l
8.95528 11.437 l
8.95722 11.4434 l
8.95917 11.4499 l
8.96111 11.4563 l
8.96306 11.4627 l
8.965 11.469 l
8.96694 11.4754 l
8.96889 11.4818 l
8.97083 11.4882 l
8.97278 11.4945 l
8.97472 11.5009 l
8.97667 11.5072 l
8.97861 11.5136 l
8.98056 11.5199 l
8.9825 11.5262 l
8.98444 11.5325 l
8.98639 11.5388 l
8.98833 11.5451 l
8.99028 11.5514 l
8.99222 11.5577 l
8.99417 11.564 l
8.99611 11.5702 l
8.99806 11.5765 l
9 11.5827 l
stroke
[] 0 setdash
0.05 setlinewidth
[0.36 0.08 ] 0 setdash
9 9.34323 m
9 9.34323 m
9.35 10.1951 l
9.7 11.1118 l
stroke
[] 0 setdash
0.05 setlinewidth
[0.04 0.16 ] 0 setdash
0.1 setlinewidth
9 14.5985 m
9 14.5985 m
9.07 14.6299 l
9.14 14.6614 l
9.21 14.6928 l
9.28 14.7243 l
9.35 14.7557 l
9.42 14.7871 l
9.49 14.8186 l
9.56 14.85 l
9.63 14.8815 l
9.7 14.9129 l
9.77 14.9444 l
9.84 14.9758 l
9.91 15.0072 l
9.98 15.0387 l
10.05 15.0701 l
10.12 15.1016 l
10.19 15.133 l
10.26 15.1644 l
10.33 15.1959 l
10.4 15.2273 l
10.47 15.2588 l
10.54 15.2902 l
10.61 15.3216 l
10.68 15.3531 l
10.75 15.3845 l
10.82 15.416 l
10.89 15.4474 l
10.96 15.4789 l
11.03 15.5103 l
11.1 15.5417 l
11.17 15.5732 l
11.24 15.6046 l
11.31 15.6361 l
11.38 15.6675 l
11.45 15.6989 l
11.52 15.7304 l
11.59 15.7618 l
11.66 15.7933 l
11.73 15.8247 l
11.8 15.8561 l
11.87 15.8876 l
11.94 15.919 l
12.01 15.9505 l
12.08 15.9819 l
12.15 16.0134 l
12.22 16.0448 l
12.29 16.0762 l
12.36 16.1077 l
12.43 16.1391 l
12.5 16.1706 l
12.57 16.202 l
12.64 16.2334 l
12.71 16.2649 l
12.78 16.2963 l
12.85 16.3278 l
12.92 16.3592 l
12.99 16.3906 l
13.06 16.4221 l
13.13 16.4535 l
13.2 16.485 l
13.27 16.5164 l
13.34 16.5479 l
13.41 16.5793 l
13.48 16.6107 l
13.55 16.6422 l
13.62 16.6736 l
13.69 16.7051 l
13.76 16.7365 l
13.83 16.7679 l
13.9 16.7994 l
13.97 16.8308 l
14.04 16.8623 l
14.11 16.8937 l
14.18 16.9251 l
14.25 16.9566 l
14.32 16.988 l
14.39 17.0195 l
14.46 17.0509 l
14.53 17.0824 l
14.6 17.1138 l
14.67 17.1452 l
14.74 17.1767 l
14.81 17.2081 l
14.88 17.2396 l
14.95 17.271 l
15.02 17.3024 l
15.09 17.3339 l
15.16 17.3653 l
15.23 17.3968 l
15.3 17.4282 l
15.37 17.4596 l
15.44 17.4911 l
15.51 17.5225 l
15.58 17.554 l
15.65 17.5854 l
15.72 17.6169 l
15.79 17.6483 l
15.86 17.6797 l
15.93 17.7112 l
16 17.7426 l
16 17.7426 l
stroke
[] 0 setdash
0.05 setlinewidth
[0.04 0.16 ] 0 setdash
0.1 setlinewidth
2 6.5874 m
2 6.5874 m
2 6.5874 l
2.035 6.59269 l
2.07 6.59798 l
2.105 6.60327 l
2.14 6.60856 l
2.175 6.61385 l
2.21 6.61914 l
2.245 6.62443 l
2.28 6.62973 l
2.315 6.63502 l
2.35 6.64031 l
2.385 6.6456 l
2.42 6.65089 l
2.455 6.65618 l
2.49 6.66147 l
2.525 6.66677 l
2.56 6.67206 l
2.595 6.67735 l
2.63 6.68264 l
2.665 6.68793 l
2.7 6.69322 l
2.735 6.69851 l
2.77 6.7038 l
2.805 6.7091 l
2.84 6.71439 l
2.875 6.71968 l
2.91 6.72497 l
2.945 6.73026 l
2.98 6.73555 l
3.015 6.74084 l
3.05 6.74614 l
3.085 6.75143 l
3.12 6.75672 l
3.155 6.76201 l
3.19 6.7673 l
3.225 6.77259 l
3.26 6.77788 l
3.295 6.78317 l
3.33 6.78847 l
3.365 6.79376 l
3.4 6.79905 l
3.435 6.80434 l
3.47 6.80963 l
3.505 6.81492 l
3.54 6.82021 l
3.575 6.8255 l
3.61 6.8308 l
3.645 6.83609 l
3.68 6.84138 l
3.715 6.84667 l
3.75 6.85196 l
3.785 6.85725 l
3.82 6.86254 l
3.855 6.86784 l
3.89 6.87313 l
3.925 6.87842 l
3.96 6.88371 l
3.995 6.889 l
4.03 6.89429 l
4.065 6.89958 l
4.1 6.90487 l
4.135 6.91017 l
4.17 6.91546 l
4.205 6.92075 l
4.24 6.92604 l
4.275 6.93133 l
4.31 6.93662 l
4.345 6.94191 l
4.38 6.94721 l
4.415 6.9525 l
4.45 6.95779 l
4.485 6.96308 l
4.52 6.96837 l
4.555 6.97366 l
4.59 6.97895 l
4.625 6.98424 l
4.66 6.98954 l
4.695 6.99483 l
4.73 7.00012 l
4.765 7.00541 l
4.8 7.0107 l
4.835 7.01599 l
4.87 7.02128 l
4.905 7.02658 l
4.94 7.03187 l
4.975 7.03716 l
5.01 7.04245 l
5.045 7.04774 l
5.08 7.05303 l
5.115 7.05832 l
5.15 7.06361 l
5.185 7.06891 l
5.22 7.0742 l
5.255 7.07949 l
5.29 7.08478 l
5.325 7.09007 l
5.36 7.09536 l
5.395 7.10065 l
5.43 7.10594 l
5.465 7.11124 l
5.5 7.11653 l
5.535 7.12182 l
5.57 7.12711 l
5.605 7.1324 l
5.64 7.13769 l
5.675 7.14298 l
5.71 7.14828 l
5.745 7.15357 l
5.78 7.15886 l
5.815 7.16415 l
5.85 7.16944 l
5.885 7.17473 l
5.92 7.18002 l
5.955 7.18531 l
5.99 7.19061 l
6.025 7.1959 l
6.06 7.20119 l
6.095 7.20648 l
6.13 7.21177 l
6.165 7.21706 l
6.2 7.22235 l
6.235 7.22765 l
6.27 7.23294 l
6.305 7.23823 l
6.34 7.24352 l
6.375 7.24881 l
6.41 7.2541 l
6.445 7.25939 l
6.48 7.26468 l
6.515 7.26998 l
6.55 7.27527 l
6.585 7.28056 l
6.62 7.28585 l
6.655 7.29114 l
6.69 7.29643 l
6.725 7.30172 l
6.76 7.30701 l
6.795 7.31231 l
6.83 7.3176 l
6.865 7.32289 l
6.9 7.32818 l
6.935 7.33347 l
6.97 7.33876 l
7.005 7.34405 l
7.04 7.34935 l
7.075 7.35464 l
7.11 7.35993 l
7.145 7.36522 l
7.18 7.37051 l
7.215 7.3758 l
7.25 7.38109 l
7.285 7.38638 l
7.32 7.39168 l
7.355 7.39697 l
7.39 7.40226 l
7.425 7.40755 l
7.46 7.41284 l
7.495 7.41813 l
7.53 7.42342 l
7.565 7.42872 l
7.6 7.43401 l
7.635 7.4393 l
7.67 7.44459 l
7.705 7.44988 l
7.74 7.45517 l
7.775 7.46046 l
7.81 7.46575 l
7.845 7.47105 l
7.88 7.47634 l
7.915 7.48163 l
7.95 7.48692 l
7.985 7.49221 l
8.02 7.4975 l
8.055 7.50279 l
8.09 7.50809 l
8.125 7.51338 l
8.16 7.51867 l
8.195 7.52396 l
8.23 7.52925 l
8.265 7.53454 l
8.3 7.53983 l
8.335 7.54512 l
8.37 7.55042 l
8.405 7.55571 l
8.44 7.561 l
8.475 7.56629 l
8.51 7.57158 l
8.545 7.57687 l
8.58 7.58216 l
8.615 7.58745 l
8.65 7.59275 l
8.685 7.59804 l
8.72 7.60333 l
8.755 7.60862 l
8.79 7.61391 l
8.825 7.6192 l
8.86 7.62449 l
8.895 7.62979 l
8.93 7.63508 l
8.965 7.64037 l
stroke
[] 0 setdash
0.05 setlinewidth
[0.04 0.08 ] 0 setdash
0.1 setlinewidth
9 11.7113 m
9 11.7113 m
9.07 11.7358 l
9.14 11.7603 l
9.21 11.7848 l
9.28 11.8094 l
9.35 11.8339 l
9.42 11.8584 l
9.49 11.8829 l
9.56 11.9074 l
9.63 11.9319 l
9.7 11.9564 l
9.77 11.9809 l
9.84 12.0055 l
9.91 12.03 l
9.98 12.0545 l
10.05 12.079 l
10.12 12.1035 l
10.19 12.128 l
10.26 12.1525 l
10.33 12.177 l
10.4 12.2015 l
10.47 12.2261 l
10.54 12.2506 l
10.61 12.2751 l
10.68 12.2996 l
10.75 12.3241 l
10.82 12.3486 l
10.89 12.3731 l
10.96 12.3976 l
11.03 12.4222 l
11.1 12.4467 l
11.17 12.4712 l
11.24 12.4957 l
11.31 12.5202 l
11.38 12.5447 l
11.45 12.5692 l
11.52 12.5937 l
11.59 12.6182 l
11.66 12.6428 l
11.73 12.6673 l
11.8 12.6918 l
11.87 12.7163 l
11.94 12.7408 l
12.01 12.7653 l
12.08 12.7898 l
12.15 12.8143 l
12.22 12.8389 l
12.29 12.8634 l
12.36 12.8879 l
12.43 12.9124 l
12.5 12.9369 l
12.57 12.9614 l
12.64 12.9859 l
12.71 13.0104 l
12.78 13.035 l
12.85 13.0595 l
12.92 13.084 l
12.99 13.1085 l
13.06 13.133 l
13.13 13.1575 l
13.2 13.182 l
13.27 13.2065 l
13.34 13.231 l
13.41 13.2556 l
13.48 13.2801 l
13.55 13.3046 l
13.62 13.3291 l
13.69 13.3536 l
13.76 13.3781 l
13.83 13.4026 l
13.9 13.4271 l
13.97 13.4517 l
14.04 13.4762 l
14.11 13.5007 l
14.18 13.5252 l
14.25 13.5497 l
14.32 13.5742 l
14.39 13.5987 l
14.46 13.6232 l
14.53 13.6477 l
14.6 13.6723 l
14.67 13.6968 l
14.74 13.7213 l
14.81 13.7458 l
14.88 13.7703 l
14.95 13.7948 l
15.02 13.8193 l
15.09 13.8438 l
15.16 13.8684 l
15.23 13.8929 l
15.3 13.9174 l
15.37 13.9419 l
15.44 13.9664 l
15.51 13.9909 l
15.58 14.0154 l
15.65 14.0399 l
15.72 14.0645 l
15.79 14.089 l
15.86 14.1135 l
15.93 14.138 l
16 14.1625 l
16 14.1625 l
stroke
[] 0 setdash
0.05 setlinewidth
[0.04 0.08 ] 0 setdash
0.1 setlinewidth
2 7.62679 m
2 7.62679 m
2 7.62679 l
2.035 7.63554 l
2.07 7.6443 l
2.105 7.65305 l
2.14 7.66181 l
2.175 7.67057 l
2.21 7.67932 l
2.245 7.68808 l
2.28 7.69683 l
2.315 7.70559 l
2.35 7.71434 l
2.385 7.7231 l
2.42 7.73186 l
2.455 7.74061 l
2.49 7.74937 l
2.525 7.75812 l
2.56 7.76688 l
2.595 7.77564 l
2.63 7.78439 l
2.665 7.79315 l
2.7 7.8019 l
2.735 7.81066 l
2.77 7.81942 l
2.805 7.82817 l
2.84 7.83693 l
2.875 7.84568 l
2.91 7.85444 l
2.945 7.8632 l
2.98 7.87195 l
3.015 7.88071 l
3.05 7.88946 l
3.085 7.89822 l
3.12 7.90698 l
3.155 7.91573 l
3.19 7.92449 l
3.225 7.93324 l
3.26 7.942 l
3.295 7.95076 l
3.33 7.95951 l
3.365 7.96827 l
3.4 7.97702 l
3.435 7.98578 l
3.47 7.99454 l
3.505 8.00329 l
3.54 8.01205 l
3.575 8.0208 l
3.61 8.02956 l
3.645 8.03832 l
3.68 8.04707 l
3.715 8.05583 l
3.75 8.06458 l
3.785 8.07334 l
3.82 8.08209 l
3.855 8.09085 l
3.89 8.09961 l
3.925 8.10836 l
3.96 8.11712 l
3.995 8.12587 l
4.03 8.13463 l
4.065 8.14339 l
4.1 8.15214 l
4.135 8.1609 l
4.17 8.16965 l
4.205 8.17841 l
4.24 8.18717 l
4.275 8.19592 l
4.31 8.20468 l
4.345 8.21343 l
4.38 8.22219 l
4.415 8.23095 l
4.45 8.2397 l
4.485 8.24846 l
4.52 8.25721 l
4.555 8.26597 l
4.59 8.27473 l
4.625 8.28348 l
4.66 8.29224 l
4.695 8.30099 l
4.73 8.30975 l
4.765 8.31851 l
4.8 8.32726 l
4.835 8.33602 l
4.87 8.34477 l
4.905 8.35353 l
4.94 8.36229 l
4.975 8.37104 l
5.01 8.3798 l
5.045 8.38855 l
5.08 8.39731 l
5.115 8.40607 l
5.15 8.41482 l
5.185 8.42358 l
5.22 8.43233 l
5.255 8.44109 l
5.29 8.44984 l
5.325 8.4586 l
5.36 8.46736 l
5.395 8.47611 l
5.43 8.48487 l
5.465 8.49362 l
5.5 8.50238 l
5.535 8.51114 l
5.57 8.51989 l
5.605 8.52865 l
5.64 8.5374 l
5.675 8.54616 l
5.71 8.55492 l
5.745 8.56367 l
5.78 8.57243 l
5.815 8.58118 l
5.85 8.58994 l
5.885 8.5987 l
5.92 8.60745 l
5.955 8.61621 l
5.99 8.62496 l
6.025 8.63372 l
6.06 8.64248 l
6.095 8.65123 l
6.13 8.65999 l
6.165 8.66874 l
6.2 8.6775 l
6.235 8.68626 l
6.27 8.69501 l
6.305 8.70377 l
6.34 8.71252 l
6.375 8.72128 l
6.41 8.73004 l
6.445 8.73879 l
6.48 8.74755 l
6.515 8.7563 l
6.55 8.76506 l
6.585 8.77382 l
6.62 8.78257 l
6.655 8.79133 l
6.69 8.80008 l
6.725 8.80884 l
6.76 8.81759 l
6.795 8.82635 l
6.83 8.83511 l
6.865 8.84386 l
6.9 8.85262 l
6.935 8.86137 l
6.97 8.87013 l
7.005 8.87889 l
7.04 8.88764 l
7.075 8.8964 l
7.11 8.90515 l
7.145 8.91391 l
7.18 8.92267 l
7.215 8.93142 l
7.25 8.94018 l
7.285 8.94893 l
7.32 8.95769 l
7.355 8.96645 l
7.39 8.9752 l
7.425 8.98396 l
7.46 8.99271 l
7.495 9.00147 l
7.53 9.01023 l
7.565 9.01898 l
7.6 9.02774 l
7.635 9.03649 l
7.67 9.04525 l
7.705 9.05401 l
7.74 9.06276 l
7.775 9.07152 l
7.81 9.08027 l
7.845 9.08903 l
7.88 9.09779 l
7.915 9.10654 l
7.95 9.1153 l
7.985 9.12405 l
8.02 9.13281 l
8.055 9.14157 l
8.09 9.15032 l
8.125 9.15908 l
8.16 9.16783 l
8.195 9.17659 l
8.23 9.18534 l
8.265 9.1941 l
8.3 9.20286 l
8.335 9.21161 l
8.37 9.22037 l
8.405 9.22912 l
8.44 9.23788 l
8.475 9.24664 l
8.51 9.25539 l
8.545 9.26415 l
8.58 9.2729 l
8.615 9.28166 l
8.65 9.29042 l
8.685 9.29917 l
8.72 9.30793 l
8.755 9.31668 l
8.79 9.32544 l
8.825 9.3342 l
8.86 9.34295 l
8.895 9.35171 l
8.93 9.36046 l
8.965 9.36922 l
stroke
[] 0 setdash
0.05 setlinewidth
[0.36 0.08 ] 0 setdash
0.1 setlinewidth
9 11.5827 m
9 11.5827 m
9.07 11.8014 l
9.14 12.0119 l
9.21 12.2137 l
9.28 12.4062 l
9.35 12.5888 l
9.42 12.7629 l
9.49 12.9297 l
9.56 13.0887 l
9.63 13.2393 l
9.7 13.3809 l
9.77 13.5159 l
9.84 13.6461 l
9.91 13.7708 l
9.98 13.8889 l
10.05 13.9996 l
10.12 14.105 l
10.19 14.2071 l
10.26 14.305 l
10.33 14.3981 l
10.4 14.4856 l
10.47 14.569 l
10.54 14.6501 l
10.61 14.7283 l
10.68 14.803 l
10.75 14.8736 l
10.82 14.9412 l
10.89 15.0072 l
10.96 15.0712 l
11.03 15.1327 l
11.1 15.1912 l
11.17 15.2476 l
11.24 15.303 l
11.31 15.3569 l
11.38 15.4091 l
11.45 15.4592 l
11.52 15.5078 l
11.59 15.5557 l
11.66 15.6025 l
11.73 15.6482 l
11.8 15.6924 l
11.87 15.7357 l
11.94 15.7784 l
12.01 15.8204 l
12.08 15.8616 l
12.15 15.9018 l
12.22 15.9412 l
12.29 15.9804 l
12.36 16.0191 l
12.43 16.0572 l
12.5 16.0946 l
12.57 16.1315 l
12.64 16.1682 l
12.71 16.2046 l
12.78 16.2405 l
12.85 16.276 l
12.92 16.3112 l
12.99 16.3462 l
13.06 16.3811 l
13.13 16.4156 l
13.2 16.4498 l
13.27 16.4838 l
13.34 16.5177 l
13.41 16.5514 l
13.48 16.5849 l
13.55 16.6183 l
13.62 16.6514 l
13.69 16.6845 l
13.76 16.7175 l
13.83 16.7504 l
13.9 16.7831 l
13.97 16.8158 l
14.04 16.8483 l
14.11 16.8808 l
14.18 16.9132 l
14.25 16.9455 l
14.32 16.9778 l
14.39 17.01 l
14.46 17.0422 l
14.53 17.0743 l
14.6 17.1063 l
14.67 17.1383 l
14.74 17.1702 l
14.81 17.2022 l
14.88 17.2341 l
14.95 17.2659 l
15.02 17.2977 l
15.09 17.3295 l
15.16 17.3613 l
15.23 17.393 l
15.3 17.4247 l
15.37 17.4564 l
15.44 17.4881 l
15.51 17.5198 l
15.58 17.5514 l
15.65 17.5831 l
15.72 17.6147 l
15.79 17.6463 l
15.86 17.6779 l
15.93 17.7095 l
16 17.741 l
16 17.741 l
stroke
[] 0 setdash
0.05 setlinewidth
[0.36 0.08 ] 0 setdash
0.1 setlinewidth
2 6.5874 m
2 6.5874 m
2 6.5874 l
2.035 6.5927 l
2.07 6.59799 l
2.105 6.60328 l
2.14 6.60857 l
2.175 6.61386 l
2.21 6.61916 l
2.245 6.62445 l
2.28 6.62974 l
2.315 6.63503 l
2.35 6.64033 l
2.385 6.64562 l
2.42 6.65091 l
2.455 6.6562 l
2.49 6.6615 l
2.525 6.66679 l
2.56 6.67208 l
2.595 6.67738 l
2.63 6.68267 l
2.665 6.68796 l
2.7 6.69325 l
2.735 6.69855 l
2.77 6.70384 l
2.805 6.70914 l
2.84 6.71443 l
2.875 6.71972 l
2.91 6.72502 l
2.945 6.73031 l
2.98 6.73561 l
3.015 6.7409 l
3.05 6.7462 l
3.085 6.75149 l
3.12 6.75679 l
3.155 6.76208 l
3.19 6.76738 l
3.225 6.77268 l
3.26 6.77797 l
3.295 6.78327 l
3.33 6.78857 l
3.365 6.79387 l
3.4 6.79916 l
3.435 6.80446 l
3.47 6.80976 l
3.505 6.81506 l
3.54 6.82036 l
3.575 6.82566 l
3.61 6.83096 l
3.645 6.83627 l
3.68 6.84157 l
3.715 6.84687 l
3.75 6.85218 l
3.785 6.85748 l
3.82 6.86279 l
3.855 6.8681 l
3.89 6.8734 l
3.925 6.87871 l
3.96 6.88402 l
3.995 6.88934 l
4.03 6.89465 l
4.065 6.89996 l
4.1 6.90528 l
4.135 6.9106 l
4.17 6.91592 l
4.205 6.92124 l
4.24 6.92656 l
4.275 6.93189 l
4.31 6.93721 l
4.345 6.94254 l
4.38 6.94787 l
4.415 6.95321 l
4.45 6.95855 l
4.485 6.96389 l
4.52 6.96923 l
4.555 6.97458 l
4.59 6.97993 l
4.625 6.98528 l
4.66 6.99064 l
4.695 6.996 l
4.73 7.00137 l
4.765 7.00674 l
4.8 7.01212 l
4.835 7.0175 l
4.87 7.02289 l
4.905 7.02829 l
4.94 7.03369 l
4.975 7.0391 l
5.01 7.04451 l
5.045 7.04994 l
5.08 7.05537 l
5.115 7.06081 l
5.15 7.06626 l
5.185 7.07173 l
5.22 7.0772 l
5.255 7.08269 l
5.29 7.08818 l
5.325 7.09369 l
5.36 7.09922 l
5.395 7.10476 l
5.43 7.11031 l
5.465 7.11589 l
5.5 7.12148 l
5.535 7.12709 l
5.57 7.13272 l
5.605 7.13837 l
5.64 7.14405 l
5.675 7.14975 l
5.71 7.15547 l
5.745 7.16123 l
5.78 7.16701 l
5.815 7.17283 l
5.85 7.17868 l
5.885 7.18456 l
5.92 7.19049 l
5.955 7.19645 l
5.99 7.20246 l
6.025 7.20851 l
6.06 7.21461 l
6.095 7.22076 l
6.13 7.22697 l
6.165 7.23324 l
6.2 7.23957 l
6.235 7.24596 l
6.27 7.25243 l
6.305 7.25897 l
6.34 7.26558 l
6.375 7.27229 l
6.41 7.27908 l
6.445 7.28597 l
6.48 7.29296 l
6.515 7.30006 l
6.55 7.30727 l
6.585 7.31461 l
6.62 7.32207 l
6.655 7.32967 l
6.69 7.33742 l
6.725 7.34532 l
6.76 7.35339 l
6.795 7.36163 l
6.83 7.37006 l
6.865 7.37868 l
6.9 7.38751 l
6.935 7.39657 l
6.97 7.40586 l
7.005 7.41539 l
7.04 7.4252 l
7.075 7.43528 l
7.11 7.44566 l
7.145 7.45635 l
7.18 7.46738 l
7.215 7.47876 l
7.25 7.49052 l
7.285 7.50267 l
7.32 7.51524 l
7.355 7.52825 l
7.39 7.54173 l
7.425 7.55571 l
7.46 7.5702 l
7.495 7.58526 l
7.53 7.60089 l
7.565 7.61714 l
7.6 7.63404 l
7.635 7.65162 l
7.67 7.66993 l
7.705 7.68899 l
7.74 7.70885 l
7.775 7.72955 l
7.81 7.75113 l
7.845 7.77363 l
7.88 7.79711 l
7.915 7.8216 l
7.95 7.84716 l
7.985 7.87383 l
8.02 7.90167 l
8.055 7.93072 l
8.09 7.96104 l
8.125 7.99267 l
8.16 8.02569 l
8.195 8.06012 l
8.23 8.09604 l
8.265 8.13349 l
8.3 8.17252 l
8.335 8.21319 l
8.37 8.25555 l
8.405 8.29963 l
8.44 8.3455 l
8.475 8.39319 l
8.51 8.44275 l
8.545 8.49421 l
8.58 8.5476 l
8.615 8.60295 l
8.65 8.66029 l
8.685 8.71962 l
8.72 8.78098 l
8.755 8.84435 l
8.79 8.90974 l
8.825 8.97713 l
8.86 9.04651 l
8.895 9.11785 l
8.93 9.19111 l
8.965 9.26626 l
stroke
[] 0 setdash
0.05 setlinewidth
[0.2 0.16 ] 0 setdash
0.01 setlinewidth
9 9.382 m
9 9.382 m
9.01522 9.382 l
9.03044 9.382 l
9.04565 9.382 l
9.06087 9.382 l
9.07609 9.382 l
9.09131 9.382 l
9.10652 9.382 l
9.12174 9.382 l
9.13696 9.382 l
9.15217 9.382 l
9.16739 9.382 l
9.18261 9.382 l
9.19783 9.382 l
9.21304 9.382 l
9.22826 9.382 l
9.24348 9.382 l
9.25869 9.382 l
9.27391 9.382 l
9.28913 9.382 l
9.30435 9.382 l
9.31956 9.382 l
9.33478 9.382 l
9.35 9.382 l
9.36522 9.382 l
9.38043 9.382 l
9.39565 9.382 l
9.41087 9.382 l
9.42609 9.382 l
9.4413 9.382 l
9.45652 9.382 l
9.47174 9.382 l
9.48696 9.382 l
9.50217 9.382 l
9.51739 9.382 l
9.53261 9.382 l
9.54783 9.382 l
9.56304 9.382 l
9.57826 9.382 l
9.59348 9.382 l
9.60869 9.382 l
9.62391 9.382 l
9.63913 9.382 l
9.65435 9.382 l
9.66956 9.382 l
9.68478 9.382 l
9.7 9.382 l
9.71522 9.382 l
9.73043 9.382 l
9.74565 9.382 l
9.76087 9.382 l
9.77609 9.382 l
9.7913 9.382 l
9.80652 9.382 l
9.82174 9.382 l
9.83696 9.382 l
9.85217 9.382 l
9.86739 9.382 l
9.88261 9.382 l
9.89783 9.382 l
9.91304 9.382 l
9.92826 9.382 l
9.94348 9.382 l
9.95869 9.382 l
9.97391 9.382 l
9.98913 9.382 l
10.0043 9.382 l
10.0196 9.382 l
10.0348 9.382 l
10.05 9.382 l
10.0652 9.382 l
10.0804 9.382 l
10.0957 9.382 l
10.1109 9.382 l
10.1261 9.382 l
10.1413 9.382 l
10.1565 9.382 l
10.1717 9.382 l
10.187 9.382 l
10.2022 9.382 l
10.2174 9.382 l
10.2326 9.382 l
10.2478 9.382 l
10.263 9.382 l
10.2783 9.382 l
10.2935 9.382 l
10.3087 9.382 l
10.3239 9.382 l
10.3391 9.382 l
10.3543 9.382 l
10.3696 9.382 l
10.3848 9.382 l
10.4 9.382 l
10.4152 9.382 l
10.4304 9.382 l
10.4457 9.382 l
10.4609 9.382 l
10.4761 9.382 l
10.4913 9.382 l
10.5065 9.382 l
10.5217 9.382 l
10.537 9.382 l
10.5522 9.382 l
10.5674 9.382 l
10.5826 9.382 l
10.5978 9.382 l
10.613 9.382 l
10.6283 9.382 l
10.6435 9.382 l
10.6587 9.382 l
10.6739 9.382 l
10.6891 9.382 l
10.7043 9.382 l
10.7196 9.382 l
10.7348 9.382 l
10.75 9.382 l
10.7652 9.382 l
10.7804 9.382 l
10.7957 9.382 l
10.8109 9.382 l
10.8261 9.382 l
10.8413 9.382 l
10.8565 9.382 l
10.8717 9.382 l
10.887 9.382 l
10.9022 9.382 l
10.9174 9.382 l
10.9326 9.382 l
10.9478 9.382 l
10.963 9.382 l
10.9783 9.382 l
10.9935 9.382 l
11.0087 9.382 l
11.0239 9.382 l
11.0391 9.382 l
11.0543 9.382 l
11.0696 9.382 l
11.0848 9.382 l
11.1 9.382 l
11.1152 9.382 l
11.1304 9.382 l
11.1457 9.382 l
11.1609 9.382 l
11.1761 9.382 l
11.1913 9.382 l
11.2065 9.382 l
11.2217 9.382 l
11.237 9.382 l
11.2522 9.382 l
11.2674 9.382 l
11.2826 9.382 l
11.2978 9.382 l
11.313 9.382 l
11.3283 9.382 l
11.3435 9.382 l
11.3587 9.382 l
11.3739 9.382 l
11.3891 9.382 l
11.4043 9.382 l
11.4196 9.382 l
11.4348 9.382 l
11.45 9.382 l
11.4652 9.382 l
11.4804 9.382 l
11.4957 9.382 l
11.5109 9.382 l
11.5261 9.382 l
11.5413 9.382 l
11.5565 9.382 l
11.5717 9.382 l
11.587 9.382 l
11.6022 9.382 l
11.6174 9.382 l
11.6326 9.382 l
11.6478 9.382 l
11.663 9.382 l
11.6783 9.382 l
11.6935 9.382 l
11.7087 9.382 l
11.7239 9.382 l
11.7391 9.382 l
11.7543 9.382 l
11.7696 9.382 l
11.7848 9.382 l
11.8 9.382 l
11.8152 9.382 l
11.8304 9.382 l
11.8457 9.382 l
11.8609 9.382 l
11.8761 9.382 l
11.8913 9.382 l
11.9065 9.382 l
11.9217 9.382 l
11.937 9.382 l
11.9522 9.382 l
11.9674 9.382 l
11.9826 9.382 l
11.9978 9.382 l
12.013 9.382 l
12.0283 9.382 l
12.0435 9.382 l
12.0587 9.382 l
12.0739 9.382 l
12.0891 9.382 l
12.1043 9.382 l
12.1196 9.382 l
12.1348 9.382 l
12.15 9.382 l
12.1652 9.382 l
12.1804 9.382 l
12.1957 9.382 l
12.2109 9.382 l
12.2261 9.382 l
12.2413 9.382 l
12.2565 9.382 l
12.2717 9.382 l
12.287 9.382 l
12.3022 9.382 l
12.3174 9.382 l
12.3326 9.382 l
12.3478 9.382 l
12.363 9.382 l
12.3783 9.382 l
12.3935 9.382 l
12.4087 9.382 l
12.4239 9.382 l
12.4391 9.382 l
12.4543 9.382 l
12.4696 9.382 l
12.4848 9.382 l
12.5 9.382 l
12.5152 9.382 l
12.5304 9.382 l
12.5457 9.382 l
12.5609 9.382 l
12.5761 9.382 l
12.5913 9.382 l
12.6065 9.382 l
12.6217 9.382 l
12.637 9.382 l
12.6522 9.382 l
12.6674 9.382 l
12.6826 9.382 l
12.6978 9.382 l
12.713 9.382 l
12.7283 9.382 l
12.7435 9.382 l
12.7587 9.382 l
12.7739 9.382 l
12.7891 9.382 l
12.8043 9.382 l
12.8196 9.382 l
12.8348 9.382 l
12.85 9.382 l
12.8652 9.382 l
12.8804 9.382 l
12.8957 9.382 l
12.9109 9.382 l
12.9261 9.382 l
12.9413 9.382 l
12.9565 9.382 l
12.9717 9.382 l
12.987 9.382 l
13.0022 9.382 l
13.0174 9.382 l
13.0326 9.382 l
13.0478 9.382 l
13.063 9.382 l
13.0783 9.382 l
13.0935 9.382 l
13.1087 9.382 l
13.1239 9.382 l
13.1391 9.382 l
13.1543 9.382 l
13.1696 9.382 l
13.1848 9.382 l
13.2 9.382 l
stroke
[] 0 setdash
0.05 setlinewidth
[0.2 0.16 ] 0 setdash
0.01 setlinewidth
9 11.7153 m
9 11.7153 m
9.01522 11.7153 l
9.03044 11.7153 l
9.04565 11.7153 l
9.06087 11.7153 l
9.07609 11.7153 l
9.09131 11.7153 l
9.10652 11.7153 l
9.12174 11.7153 l
9.13696 11.7153 l
9.15217 11.7153 l
9.16739 11.7153 l
9.18261 11.7153 l
9.19783 11.7153 l
9.21304 11.7153 l
9.22826 11.7153 l
9.24348 11.7153 l
9.25869 11.7153 l
9.27391 11.7153 l
9.28913 11.7153 l
9.30435 11.7153 l
9.31956 11.7153 l
9.33478 11.7153 l
9.35 11.7153 l
9.36522 11.7153 l
9.38043 11.7153 l
9.39565 11.7153 l
9.41087 11.7153 l
9.42609 11.7153 l
9.4413 11.7153 l
9.45652 11.7153 l
9.47174 11.7153 l
9.48696 11.7153 l
9.50217 11.7153 l
9.51739 11.7153 l
9.53261 11.7153 l
9.54783 11.7153 l
9.56304 11.7153 l
9.57826 11.7153 l
9.59348 11.7153 l
9.60869 11.7153 l
9.62391 11.7153 l
9.63913 11.7153 l
9.65435 11.7153 l
9.66956 11.7153 l
9.68478 11.7153 l
9.7 11.7153 l
9.71522 11.7153 l
9.73043 11.7153 l
9.74565 11.7153 l
9.76087 11.7153 l
9.77609 11.7153 l
9.7913 11.7153 l
9.80652 11.7153 l
9.82174 11.7153 l
9.83696 11.7153 l
9.85217 11.7153 l
9.86739 11.7153 l
9.88261 11.7153 l
9.89783 11.7153 l
9.91304 11.7153 l
9.92826 11.7153 l
9.94348 11.7153 l
9.95869 11.7153 l
9.97391 11.7153 l
9.98913 11.7153 l
10.0043 11.7153 l
10.0196 11.7153 l
10.0348 11.7153 l
10.05 11.7153 l
10.0652 11.7153 l
10.0804 11.7153 l
10.0957 11.7153 l
10.1109 11.7153 l
10.1261 11.7153 l
10.1413 11.7153 l
10.1565 11.7153 l
10.1717 11.7153 l
10.187 11.7153 l
10.2022 11.7153 l
10.2174 11.7153 l
10.2326 11.7153 l
10.2478 11.7153 l
10.263 11.7153 l
10.2783 11.7153 l
10.2935 11.7153 l
10.3087 11.7153 l
10.3239 11.7153 l
10.3391 11.7153 l
10.3543 11.7153 l
10.3696 11.7153 l
10.3848 11.7153 l
10.4 11.7153 l
10.4152 11.7153 l
10.4304 11.7153 l
10.4457 11.7153 l
10.4609 11.7153 l
10.4761 11.7153 l
10.4913 11.7153 l
10.5065 11.7153 l
10.5217 11.7153 l
10.537 11.7153 l
10.5522 11.7153 l
10.5674 11.7153 l
10.5826 11.7153 l
10.5978 11.7153 l
10.613 11.7153 l
10.6283 11.7153 l
10.6435 11.7153 l
10.6587 11.7153 l
10.6739 11.7153 l
10.6891 11.7153 l
10.7043 11.7153 l
10.7196 11.7153 l
10.7348 11.7153 l
10.75 11.7153 l
10.7652 11.7153 l
10.7804 11.7153 l
10.7957 11.7153 l
10.8109 11.7153 l
10.8261 11.7153 l
10.8413 11.7153 l
10.8565 11.7153 l
10.8717 11.7153 l
10.887 11.7153 l
10.9022 11.7153 l
10.9174 11.7153 l
10.9326 11.7153 l
10.9478 11.7153 l
10.963 11.7153 l
10.9783 11.7153 l
10.9935 11.7153 l
11.0087 11.7153 l
11.0239 11.7153 l
11.0391 11.7153 l
11.0543 11.7153 l
11.0696 11.7153 l
11.0848 11.7153 l
11.1 11.7153 l
11.1152 11.7153 l
11.1304 11.7153 l
11.1457 11.7153 l
11.1609 11.7153 l
11.1761 11.7153 l
11.1913 11.7153 l
11.2065 11.7153 l
11.2217 11.7153 l
11.237 11.7153 l
11.2522 11.7153 l
11.2674 11.7153 l
11.2826 11.7153 l
11.2978 11.7153 l
11.313 11.7153 l
11.3283 11.7153 l
11.3435 11.7153 l
11.3587 11.7153 l
11.3739 11.7153 l
11.3891 11.7153 l
11.4043 11.7153 l
11.4196 11.7153 l
11.4348 11.7153 l
11.45 11.7153 l
11.4652 11.7153 l
11.4804 11.7153 l
11.4957 11.7153 l
11.5109 11.7153 l
11.5261 11.7153 l
11.5413 11.7153 l
11.5565 11.7153 l
11.5717 11.7153 l
11.587 11.7153 l
11.6022 11.7153 l
11.6174 11.7153 l
11.6326 11.7153 l
11.6478 11.7153 l
11.663 11.7153 l
11.6783 11.7153 l
11.6935 11.7153 l
11.7087 11.7153 l
11.7239 11.7153 l
11.7391 11.7153 l
11.7543 11.7153 l
11.7696 11.7153 l
11.7848 11.7153 l
11.8 11.7153 l
11.8152 11.7153 l
11.8304 11.7153 l
11.8457 11.7153 l
11.8609 11.7153 l
11.8761 11.7153 l
11.8913 11.7153 l
11.9065 11.7153 l
11.9217 11.7153 l
11.937 11.7153 l
11.9522 11.7153 l
11.9674 11.7153 l
11.9826 11.7153 l
11.9978 11.7153 l
12.013 11.7153 l
12.0283 11.7153 l
12.0435 11.7153 l
12.0587 11.7153 l
12.0739 11.7153 l
12.0891 11.7153 l
12.1043 11.7153 l
12.1196 11.7153 l
12.1348 11.7153 l
12.15 11.7153 l
12.1652 11.7153 l
12.1804 11.7153 l
12.1957 11.7153 l
12.2109 11.7153 l
12.2261 11.7153 l
12.2413 11.7153 l
12.2565 11.7153 l
12.2717 11.7153 l
12.287 11.7153 l
12.3022 11.7153 l
12.3174 11.7153 l
12.3326 11.7153 l
12.3478 11.7153 l
12.363 11.7153 l
12.3783 11.7153 l
12.3935 11.7153 l
12.4087 11.7153 l
12.4239 11.7153 l
12.4391 11.7153 l
12.4543 11.7153 l
12.4696 11.7153 l
12.4848 11.7153 l
12.5 11.7153 l
12.5152 11.7153 l
12.5304 11.7153 l
12.5457 11.7153 l
12.5609 11.7153 l
12.5761 11.7153 l
12.5913 11.7153 l
12.6065 11.7153 l
12.6217 11.7153 l
12.637 11.7153 l
12.6522 11.7153 l
12.6674 11.7153 l
12.6826 11.7153 l
12.6978 11.7153 l
12.713 11.7153 l
12.7283 11.7153 l
12.7435 11.7153 l
12.7587 11.7153 l
12.7739 11.7153 l
12.7891 11.7153 l
12.8043 11.7153 l
12.8196 11.7153 l
12.8348 11.7153 l
12.85 11.7153 l
12.8652 11.7153 l
12.8804 11.7153 l
12.8957 11.7153 l
12.9109 11.7153 l
12.9261 11.7153 l
12.9413 11.7153 l
12.9565 11.7153 l
12.9717 11.7153 l
12.987 11.7153 l
13.0022 11.7153 l
13.0174 11.7153 l
13.0326 11.7153 l
13.0478 11.7153 l
13.063 11.7153 l
13.0783 11.7153 l
13.0935 11.7153 l
13.1087 11.7153 l
13.1239 11.7153 l
13.1391 11.7153 l
13.1543 11.7153 l
13.1696 11.7153 l
13.1848 11.7153 l
13.2 11.7153 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
-1 2 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
-1 2 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
-1 2 m
-1 2 m
2 5 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
2 5 m
16 5 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
9 5 m
9 5 m
9 4.8 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
9 3.96 m
8.55543 3.96 m
8.55543 3.96 m
 0.700000 /Times-Roman f (T) s 8.98313 3.813 m
 0.490000 /Times-Roman f (c) s 9.20069 4.352 m
(4) s 9 3.96 m
2 5 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
2 5 m
2 19 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
2 5 m
2 5 m
1.8 5 l
stroke
2 19 m
2 19 m
1.8 19 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
1.45 5 m
1.45 5 m
1.45 5 m
1.45 19 m
1.45 19 m
1.45 19 m
1.69 12 m
 [28.3465 0 0 28.3465 -47.9055 -340.158] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 340.158 -47.9055] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 430.583 320.882] umatrix
 0.75018 12.1519 m
0.75018 12.1519 m
1 setlinejoin
 newpath 1.00778 12.4501 moveto
1.00778 12.4501 moveto
1.01058 12.4487 l
1.01268 12.4459 l
1.01408 12.4424 l
1.01408 12.4396 l
1.01268 12.4347 l
1.01058 12.4326 l
1.00498 12.4298 l
0.95948 12.4333 0.90768 12.427 0.87898 12.3871 curveto
0.86568 12.3703 0.85448 12.3486 0.85098 12.3283 curveto
0.97908 12.3283 l
0.98258 12.3248 l
0.98398 12.3213 l
0.98398 12.3185 l
0.98258 12.3136 l
0.98118 12.3122 l
0.97908 12.3108 l
0.97768 12.3094 l
0.97348 12.3087 l
0.84468 12.3087 l
0.83138 12.2618 0.82788 12.2002 0.87268 12.168 curveto
0.91328 12.1421 0.95948 12.1673 0.99658 12.1883 curveto
1.01128 12.1806 0.99588 12.168 0.98608 12.1645 curveto
0.91888 12.119 0.81038 12.1484 0.79008 12.231 curveto
0.77048 12.3031 0.80408 12.3857 0.86988 12.4221 curveto
0.89368 12.4382 0.92308 12.4466 0.95108 12.4501 curveto
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.05 setlinewidth
0 0 0 setrgbcolor
1.29618 12.1519 m
 0.700000 /Times-Roman f (\57) s 1.75328 12.1519 m
(T) s 2.18098 12.0049 m
 0.490000 /Times-Roman f (c) s 2.39854 12.5439 m
(4) s 1.69 12 m
 [8.35928e-09 28.3465 -28.3465 8.35928e-09 340.158 -47.9055] umatrix
  [28.3465 0 0 28.3465 -47.9055 -340.158] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
2 5 m
2 19 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
2 19 m
16 19 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
16 5 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
16 5 m
16 19 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
-1 2 m
-1 2 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
13.05 9.38 m
 newpath 12.9632 9.8724 moveto
12.9632 9.8724 moveto
13.05 9.38 l
13.1368 9.8724 l
closepath
13.1368 11.2376 moveto
13.1368 11.2376 moveto
13.05 11.73 l
12.9632 11.2376 l
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
 newpath 13.05 9.8724 m
13.05 9.8724 m
13.05 11.2376 l
stroke
13.05 11.73 m
13.3 10.3 m
13.2904 10.3 m
13.2904 10.3 m
 0.800000 /Times-Roman f (L) s 13.3 10.3 m
0 0 0 setrgbcolor
2.432 16.588 m
[0.36 0.08 ] 0 setdash
0.06 setlinewidth
2.432 16.804 m
2.432 16.804 m
3.512 16.804 l
stroke
3.872 16.588 m
[] 0 setdash
0.05 setlinewidth
3.8696 16.588 m
3.8696 16.588 m
 0.600000 /Times-Roman f (r) s 4.0694 16.588 m
(e) s 4.3358 16.588 m
(a) s 4.6022 16.588 m
(l) s 4.769 16.588 m
(i) s 4.9358 16.588 m
(s) s 5.1692 16.588 m
(t) s 5.336 16.588 m
(i) s 5.5028 16.588 m
(c) s 5.9192 16.588 m
(e) s 6.1856 16.588 m
(q) s 6.4856 16.588 m
(u) s 6.7856 16.588 m
(a) s 7.052 16.588 m
(t) s 7.2188 16.588 m
(i) s 7.3856 16.588 m
(o) s 7.6856 16.588 m
(n) s 8.1356 16.588 m
(o) s 8.4356 16.588 m
(f) s 8.7854 16.588 m
(s) s 9.0188 16.588 m
(t) s 9.1856 16.588 m
(a) s 9.452 16.588 m
(t) s 9.6188 16.588 m
(e) s 3.872 16.588 m
2.432 17.308 m
[0.04 0.08 ] 0 setdash
0.06 setlinewidth
2.432 17.524 m
2.432 17.524 m
3.512 17.524 l
stroke
3.872 17.308 m
[] 0 setdash
0.05 setlinewidth
3.8666 17.308 m
3.8666 17.308 m
(b) s 4.1666 17.308 m
(a) s 4.433 17.308 m
(g) s 4.883 17.308 m
(m) s 5.3498 17.308 m
(o) s 5.6498 17.308 m
(d) s 5.9498 17.308 m
(e) s 6.2162 17.308 m
(l) s 6.533 17.308 m
(o) s 6.833 17.308 m
(f) s 7.1828 17.308 m
(t) s 7.3496 17.308 m
(e) s 7.616 17.308 m
(x) s 7.916 17.308 m
(t) s 3.872 17.308 m
2.432 18.028 m
[0.04 0.16 ] 0 setdash
0.06 setlinewidth
2.432 18.244 m
2.432 18.244 m
3.512 18.244 l
stroke
3.872 18.028 m
[] 0 setdash
0.05 setlinewidth
3.8666 18.028 m
3.8666 18.028 m
(n) s 4.1666 18.028 m
(a) s 4.433 18.028 m
(i) s 4.5998 18.028 m
(v) s 4.8998 18.028 m
(e) s 5.3162 18.028 m
(b) s 5.6162 18.028 m
(a) s 5.8826 18.028 m
(g) s 6.3326 18.028 m
(m) s 6.7994 18.028 m
(o) s 7.0994 18.028 m
(d) s 7.3994 18.028 m
(e) s 7.6658 18.028 m
(l) s 3.872 18.028 m
13.3 10.3 m
showpage
grestore

%%EndDocument
 @endspecial 47 2297 a Fc(Fig.)16 b(3:)21 b(Ignatius,)16
b(Ka)s(jan)o(tie,)f(Kurki-Suonio,)h(and)h(Laine,)f Fb(L)n(ar)n(ge)g(Sc)
n(ale)j(Inhomo)n(geneities)g Fa(:)8 b(:)g(:)p eop
%%Page: 4 4
4 3 bop 180 1591 a @beginspecial 1 @llx 194 @lly 440
@urx 570 @ury 2647 @rwi @setspecial
%%BeginDocument: eheqfig.ps
gsave

/f {findfont exch scalefont setfont} bind def
/s {show} bind def
/ps {true charpath} bind def
/l {lineto} bind def
/m {newpath moveto} bind def
matrix currentmatrix /originmat exch def
/umatrix {originmat matrix concatmatrix setmatrix} def

 [1 0 0 1 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 [] 0 setdash
0.02 setlinewidth
0 0 0 setrgbcolor
0 0 m
[] 0 setdash
0.05 setlinewidth
0 4 m
gsave
 newpath 3 7 moveto
 3 7 moveto 17 7 l 17 21 l 3 21 l closepath
3 7 moveto
clip
 newpath -15.6667 7 moveto
-15.6667 7 moveto
-15.6667 -11.6667 l
-15.5733 -11.71 l
-15.48 -11.7107 l
-15.3867 -11.6939 l
-15.2933 -11.6667 l
-15.2 -11.6324 l
-15.1067 -11.593 l
-15.0133 -11.5496 l
-14.92 -11.503 l
-14.8267 -11.4537 l
-14.7333 -11.4021 l
-14.64 -11.3486 l
-14.5467 -11.2933 l
-14.4533 -11.2366 l
-14.36 -11.1786 l
-14.2667 -11.1193 l
-14.1733 -11.059 l
-14.08 -10.9977 l
-13.9867 -10.9354 l
-13.8933 -10.8724 l
-13.8 -10.8086 l
-13.7067 -10.7441 l
-13.6133 -10.6789 l
-13.52 -10.6131 l
-13.4267 -10.5467 l
-13.3333 -10.4797 l
-13.24 -10.4123 l
-13.1467 -10.3444 l
-13.0533 -10.276 l
-12.96 -10.2071 l
-12.8667 -10.1379 l
-12.7733 -10.0683 l
-12.68 -9.99829 l
-12.5867 -9.92793 l
-12.4933 -9.85724 l
-12.4 -9.78621 l
-12.3067 -9.71488 l
-12.2133 -9.64325 l
-12.12 -9.57133 l
-12.0267 -9.49913 l
-11.9333 -9.42667 l
-11.84 -9.35395 l
-11.7467 -9.28098 l
-11.6533 -9.20778 l
-11.56 -9.13434 l
-11.4667 -9.06069 l
-11.3733 -8.98681 l
-11.28 -8.91274 l
-11.1867 -8.83845 l
-11.0933 -8.76398 l
-11 -8.68931 l
-10.9067 -8.61446 l
-10.8133 -8.53943 l
-10.72 -8.46423 l
-10.6267 -8.38886 l
-10.5333 -8.31332 l
-10.44 -8.23763 l
-10.3467 -8.16178 l
-10.2533 -8.08578 l
-10.16 -8.00963 l
-10.0667 -7.93333 l
-9.97333 -7.8569 l
-9.88 -7.78033 l
-9.78667 -7.70363 l
-9.69333 -7.62679 l
-9.6 -7.54983 l
-9.50667 -7.47274 l
-9.41333 -7.39554 l
-9.32 -7.31821 l
-9.22667 -7.24077 l
-9.13333 -7.16321 l
-9.04 -7.08554 l
-8.94667 -7.00776 l
-8.85333 -6.92988 l
-8.76 -6.85189 l
-8.66667 -6.7738 l
-8.57333 -6.69561 l
-8.48 -6.61731 l
-8.38667 -6.53893 l
-8.29333 -6.46044 l
-8.2 -6.38187 l
-8.10667 -6.3032 l
-8.01333 -6.22444 l
-7.92 -6.1456 l
-7.82667 -6.06667 l
-7.73333 -5.98765 l
-7.64 -5.90855 l
-7.54667 -5.82937 l
-7.45333 -5.75011 l
-7.36 -5.67076 l
-7.26667 -5.59134 l
-7.17333 -5.51185 l
-7.08 -5.43227 l
-6.98667 -5.35263 l
-6.89333 -5.27291 l
-6.8 -5.19312 l
-6.70667 -5.11326 l
-6.61333 -5.03332 l
-6.52 -4.95332 l
-6.42667 -4.87326 l
-6.33333 -4.79312 l
-6.24 -4.71292 l
-6.14667 -4.63266 l
-6.05333 -4.55233 l
-5.96 -4.47194 l
-5.86667 -4.39149 l
-5.77333 -4.31098 l
-5.68 -4.2304 l
-5.58667 -4.14977 l
-5.49333 -4.06908 l
-5.4 -3.98833 l
-5.30667 -3.90753 l
-5.21333 -3.82667 l
-5.12 -3.74575 l
-5.02667 -3.66478 l
-4.93333 -3.58375 l
-4.84 -3.50268 l
-4.74667 -3.42155 l
-4.65333 -3.34036 l
-4.56 -3.25913 l
-4.46667 -3.17785 l
-4.37333 -3.09651 l
-4.28 -3.01513 l
-4.18667 -2.9337 l
-4.09333 -2.85222 l
-4 -2.77069 l
-3.90667 -2.68912 l
-3.81333 -2.60749 l
-3.72 -2.52583 l
-3.62667 -2.44412 l
-3.53333 -2.36236 l
-3.44 -2.28056 l
-3.34667 -2.19871 l
-3.25333 -2.11682 l
-3.16 -2.03489 l
-3.06667 -1.95292 l
-2.97333 -1.87091 l
-2.88 -1.78885 l
-2.78667 -1.70675 l
-2.69333 -1.62461 l
-2.6 -1.54244 l
-2.50667 -1.46022 l
-2.41333 -1.37796 l
-2.32 -1.29567 l
-2.22667 -1.21333 l
-2.13333 -1.13096 l
-2.04 -1.04855 l
-1.94667 -0.966105 l
-1.85333 -0.883622 l
-1.76 -0.801102 l
-1.66667 -0.718545 l
-1.57333 -0.635954 l
-1.48 -0.553326 l
-1.38667 -0.470664 l
-1.29333 -0.387967 l
-1.2 -0.305236 l
-1.10667 -0.222471 l
-1.01333 -0.139671 l
-0.92 -0.0568387 l
-0.826667 0.0260264 l
-0.733333 0.108925 l
-0.64 0.191856 l
-0.546667 0.274819 l
-0.453333 0.357813 l
-0.36 0.44084 l
-0.266667 0.523898 l
-0.173333 0.606986 l
-0.08 0.690105 l
0.0133333 0.773256 l
0.106667 0.856435 l
0.2 0.939645 l
0.293333 1.02288 l
0.386667 1.10615 l
0.48 1.18945 l
0.573333 1.27278 l
0.666667 1.35613 l
0.76 1.43952 l
0.853333 1.52293 l
0.946667 1.60637 l
1.04 1.68984 l
1.13333 1.77333 l
1.22667 1.85686 l
1.32 1.94041 l
1.41333 2.02398 l
1.50667 2.10758 l
1.6 2.19121 l
1.69333 2.27487 l
1.78667 2.35855 l
1.88 2.44226 l
1.97333 2.52599 l
2.06667 2.60975 l
2.16 2.69353 l
2.25333 2.77734 l
2.34667 2.86117 l
2.44 2.94502 l
2.53333 3.02891 l
2.62667 3.11281 l
2.72 3.19674 l
2.81333 3.28069 l
2.90667 3.36467 l
3 3.44867 l
3.09333 3.53269 l
3.18667 3.61674 l
3.28 3.70081 l
3.37333 3.7849 l
3.46667 3.86902 l
3.56 3.95315 l
3.65333 4.03731 l
3.74667 4.12149 l
3.84 4.2057 l
3.93333 4.28992 l
4.02667 4.37417 l
4.12 4.45844 l
4.21333 4.54272 l
4.30667 4.62704 l
4.4 4.71137 l
4.49333 4.79572 l
4.58667 4.88009 l
4.68 4.96449 l
4.77333 5.0489 l
4.86667 5.13333 l
4.96 5.21779 l
5.05333 5.30226 l
5.14667 5.38676 l
5.24 5.47127 l
5.33333 5.5558 l
5.42667 5.64036 l
5.52 5.72493 l
5.61333 5.80952 l
5.70667 5.89413 l
5.8 5.97876 l
5.89333 6.06341 l
5.98667 6.14808 l
6.08 6.23277 l
6.17333 6.31747 l
6.26667 6.40219 l
6.36 6.48693 l
6.45333 6.57169 l
6.54667 6.65647 l
6.64 6.74127 l
6.73333 6.82608 l
6.82667 6.91091 l
6.92 6.99576 l
7.01333 7.08063 l
7.10667 7.16551 l
7.2 7.25041 l
7.29333 7.33533 l
7.38667 7.42026 l
7.48 7.50521 l
7.57333 7.59018 l
7.66667 7.67517 l
7.76 7.76017 l
7.85333 7.84519 l
7.94667 7.93022 l
8.04 8.01527 l
8.13333 8.10034 l
8.22667 8.18543 l
8.32 8.27053 l
8.41333 8.35564 l
8.50667 8.44077 l
8.6 8.52592 l
8.69333 8.61108 l
8.78667 8.69626 l
8.88 8.78146 l
8.97333 8.86667 l
9.06667 8.95189 l
9.16 9.03713 l
9.25333 9.12239 l
9.34667 9.20766 l
9.44 9.29294 l
9.53333 9.37824 l
9.62667 9.46356 l
9.72 9.54889 l
9.81333 9.63423 l
9.90667 9.71959 l
10 9.80497 l
10.0933 9.89036 l
10.1867 9.97576 l
10.28 10.0612 l
10.3733 10.1466 l
10.4667 10.2321 l
10.56 10.3175 l
10.6533 10.403 l
10.7467 10.4885 l
10.84 10.574 l
10.9333 10.6595 l
11.0267 10.745 l
11.12 10.8306 l
11.2133 10.9161 l
11.3067 11.0017 l
11.4 11.0873 l
11.4933 11.1729 l
11.5867 11.2585 l
11.68 11.3441 l
11.7733 11.4297 l
11.8667 11.5154 l
11.96 11.601 l
12.0533 11.6867 l
12.1467 11.7724 l
12.24 11.8581 l
12.3333 11.9438 l
12.4267 12.0295 l
12.52 12.1153 l
12.6133 12.201 l
12.7067 12.2868 l
12.8 12.3726 l
12.8933 12.4584 l
12.9867 12.5442 l
13.08 12.63 l
13.1733 12.7158 l
13.2667 12.8016 l
13.36 12.8875 l
13.4533 12.9733 l
13.5467 13.0592 l
13.64 13.1451 l
13.7333 13.231 l
13.8267 13.3169 l
13.92 13.4028 l
14.0133 13.4887 l
14.1067 13.5747 l
14.2 13.6606 l
14.2933 13.7466 l
14.3867 13.8326 l
14.48 13.9186 l
14.5733 14.0046 l
14.6667 14.0906 l
14.76 14.1766 l
14.8533 14.2626 l
14.9467 14.3487 l
15.04 14.4347 l
15.1333 14.5208 l
15.2267 14.6069 l
15.32 14.693 l
15.4133 14.7791 l
15.5067 14.8652 l
15.6 14.9513 l
15.6933 15.0374 l
15.7867 15.1236 l
15.88 15.2097 l
15.9733 15.2959 l
16.0667 15.3821 l
16.16 15.4683 l
16.2533 15.5545 l
16.3467 15.6407 l
16.44 15.7269 l
16.5333 15.8131 l
16.6267 15.8994 l
16.72 15.9856 l
16.8133 16.0719 l
16.9067 16.1581 l
17 16.2444 l
17.0933 16.3307 l
17.1867 16.417 l
17.28 16.5033 l
17.3733 16.5896 l
17.4667 16.6759 l
17.56 16.7623 l
17.6533 16.8486 l
17.7467 16.935 l
17.84 17.0214 l
17.9333 17.1077 l
18.0267 17.1941 l
18.12 17.2805 l
18.2133 17.3669 l
18.3067 17.4533 l
18.4 17.5398 l
18.4933 17.6262 l
18.5867 17.7126 l
18.68 17.7991 l
18.7733 17.8855 l
18.8667 17.972 l
18.96 18.0585 l
19.0533 18.145 l
19.1467 18.2315 l
19.24 18.318 l
19.3333 18.4045 l
19.4267 18.491 l
19.52 18.5776 l
19.6133 18.6641 l
19.7067 18.7507 l
19.8 18.8372 l
19.8933 18.9238 l
19.9867 19.0104 l
20.08 19.097 l
20.1733 19.1836 l
20.2667 19.2702 l
20.36 19.3568 l
20.4533 19.4434 l
20.5467 19.5301 l
20.64 19.6167 l
20.7333 19.7033 l
20.8267 19.79 l
20.92 19.8767 l
21.0133 19.9633 l
21.1067 20.05 l
21.2 20.1367 l
21.2933 20.2234 l
21.3867 20.3101 l
21.48 20.3968 l
21.5733 20.4836 l
21.6667 20.5703 l
21.76 20.657 l
21.8533 20.7438 l
21.9467 20.8306 l
22.04 20.9173 l
22.1333 21.0041 l
22.2267 21.0909 l
22.32 21.1777 l
22.4133 21.2645 l
22.5067 21.3513 l
22.6 21.4381 l
22.6933 21.5249 l
22.7867 21.6117 l
22.88 21.6986 l
22.9733 21.7854 l
23.0667 21.8723 l
23.16 21.9591 l
23.2533 22.046 l
23.3467 22.1329 l
23.44 22.2198 l
23.5333 22.3067 l
23.6267 22.3936 l
23.72 22.4805 l
23.8133 22.5674 l
23.9067 22.6543 l
24 22.7412 l
24.0933 22.8282 l
24.1867 22.9151 l
24.28 23.0021 l
24.3733 23.089 l
24.4667 23.176 l
24.56 23.263 l
24.6533 23.35 l
24.7467 23.437 l
24.84 23.524 l
24.9333 23.611 l
25.0267 23.698 l
25.12 23.785 l
25.2133 23.872 l
25.3067 23.9591 l
25.4 24.0461 l
25.4933 24.1331 l
25.5867 24.2202 l
25.68 24.3073 l
25.7733 24.3943 l
25.8667 24.4814 l
25.96 24.5685 l
26.0533 24.6556 l
26.1467 24.7427 l
26.24 24.8298 l
26.3333 24.9169 l
26.4267 25.004 l
26.52 25.0911 l
26.6133 25.1783 l
26.7067 25.2654 l
26.8 25.3525 l
26.8933 25.4397 l
26.9867 25.5269 l
27.08 25.614 l
27.1733 25.7012 l
27.2667 25.7884 l
27.36 25.8756 l
27.4533 25.9628 l
27.5467 26.05 l
27.64 26.1372 l
27.7333 26.2244 l
27.8267 26.3116 l
27.92 26.3988 l
28.0133 26.486 l
28.1067 26.5733 l
28.2 26.6605 l
28.2933 26.7478 l
28.3867 26.835 l
28.48 26.9223 l
28.5733 27.0096 l
28.6667 27.0969 l
28.76 27.1841 l
28.8533 27.2714 l
28.9467 27.3587 l
29.04 27.446 l
29.1333 27.5333 l
29.2267 27.6206 l
29.32 27.708 l
29.4133 27.7953 l
29.5067 27.8826 l
29.6 27.97 l
29.6933 28.0573 l
29.7867 28.1447 l
29.88 28.232 l
29.9733 28.3194 l
30.0667 28.4068 l
30.16 28.4941 l
30.2533 28.5815 l
30.3467 28.6689 l
30.44 28.7563 l
30.5333 28.8437 l
30.6267 28.9311 l
30.72 29.0185 l
30.8133 29.1059 l
30.9067 29.1934 l
30.9067 29.1934 moveto
31 29.2808 l
31 7 l
-15.6667 7 l
closepath
gsave
0.941176 0.941176 0.941176 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
grestore
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
gsave
 newpath 3 7 moveto
 3 7 moveto 17 7 l 17 21 l 3 21 l closepath
3 7 moveto
clip
 newpath -15.6657 21 moveto
-15.6657 21 moveto
-15.6657 -11.228 l
-15.5733 -10.5312 l
-15.48 -10.1432 l
-15.3867 -9.81805 l
-15.2933 -9.52589 l
-15.2 -9.25517 l
-15.1067 -8.9999 l
-15.0133 -8.75651 l
-14.92 -8.52264 l
-14.8267 -8.29666 l
-14.7333 -8.07735 l
-14.64 -7.86382 l
-14.5467 -7.65533 l
-14.4533 -7.45133 l
-14.36 -7.25135 l
-14.2667 -7.055 l
-14.1733 -6.86196 l
-14.08 -6.67196 l
-13.9867 -6.48476 l
-13.8933 -6.30015 l
-13.8 -6.11797 l
-13.7067 -5.93804 l
-13.6133 -5.76023 l
-13.52 -5.58443 l
-13.4267 -5.4105 l
-13.3333 -5.23837 l
-13.24 -5.06793 l
-13.1467 -4.89911 l
-13.0533 -4.73183 l
-12.96 -4.56602 l
-12.8667 -4.40162 l
-12.7733 -4.23857 l
-12.68 -4.07682 l
-12.5867 -3.91632 l
-12.4933 -3.75702 l
-12.4 -3.59889 l
-12.3067 -3.44188 l
-12.2133 -3.28595 l
-12.12 -3.13108 l
-12.0267 -2.97722 l
-11.9333 -2.82436 l
-11.84 -2.67245 l
-11.7467 -2.52148 l
-11.6533 -2.37142 l
-11.56 -2.22224 l
-11.4667 -2.07393 l
-11.3733 -1.92646 l
-11.28 -1.77981 l
-11.1867 -1.63396 l
-11.0933 -1.4889 l
-11 -1.3446 l
-10.9067 -1.20106 l
-10.8133 -1.05825 l
-10.72 -0.916165 l
-10.6267 -0.774785 l
-10.5333 -0.634098 l
-10.44 -0.494092 l
-10.3467 -0.354754 l
-10.2533 -0.216072 l
-10.16 -0.0780362 l
-10.0667 0.0593651 l
-9.97333 0.196142 l
-9.88 0.332305 l
-9.78667 0.467862 l
-9.69333 0.602823 l
-9.6 0.737197 l
-9.50667 0.870992 l
-9.41333 1.00422 l
-9.32 1.13688 l
-9.22667 1.26898 l
-9.13333 1.40054 l
-9.04 1.53155 l
-8.94667 1.66203 l
-8.85333 1.79198 l
-8.76 1.92141 l
-8.66667 2.05032 l
-8.57333 2.17872 l
-8.48 2.30661 l
-8.38667 2.434 l
-8.29333 2.5609 l
-8.2 2.68731 l
-8.10667 2.81323 l
-8.01333 2.93867 l
-7.92 3.06363 l
-7.82667 3.18812 l
-7.73333 3.31214 l
-7.64 3.4357 l
-7.54667 3.55879 l
-7.45333 3.68143 l
-7.36 3.80361 l
-7.26667 3.92535 l
-7.17333 4.04663 l
-7.08 4.16748 l
-6.98667 4.28788 l
-6.89333 4.40784 l
-6.8 4.52737 l
-6.70667 4.64647 l
-6.61333 4.76513 l
-6.52 4.88337 l
-6.42667 5.00118 l
-6.33333 5.11857 l
-6.24 5.23554 l
-6.14667 5.3521 l
-6.05333 5.46823 l
-5.96 5.58395 l
-5.86667 5.69926 l
-5.77333 5.81416 l
-5.68 5.92865 l
-5.58667 6.04273 l
-5.49333 6.1564 l
-5.4 6.26968 l
-5.30667 6.38254 l
-5.21333 6.49501 l
-5.12 6.60708 l
-5.02667 6.71875 l
-4.93333 6.83002 l
-4.84 6.94089 l
-4.74667 7.05137 l
-4.65333 7.16145 l
-4.56 7.27114 l
-4.46667 7.38043 l
-4.37333 7.48934 l
-4.28 7.59785 l
-4.18667 7.70597 l
-4.09333 7.8137 l
-4 7.92104 l
-3.90667 8.02799 l
-3.81333 8.13455 l
-3.72 8.24072 l
-3.62667 8.34651 l
-3.53333 8.4519 l
-3.44 8.55691 l
-3.34667 8.66153 l
-3.25333 8.76576 l
-3.16 8.86961 l
-3.06667 8.97306 l
-2.97333 9.07613 l
-2.88 9.17881 l
-2.78667 9.2811 l
-2.69333 9.38301 l
-2.6 9.48452 l
-2.50667 9.58565 l
-2.41333 9.68638 l
-2.32 9.78673 l
-2.22667 9.88668 l
-2.13333 9.98624 l
-2.04 10.0854 l
-1.94667 10.1842 l
-1.85333 10.2826 l
-1.76 10.3806 l
-1.66667 10.4782 l
-1.57333 10.5754 l
-1.48 10.6722 l
-1.38667 10.7686 l
-1.29333 10.8646 l
-1.2 10.9602 l
-1.10667 11.0554 l
-1.01333 11.1502 l
-0.92 11.2446 l
-0.826667 11.3386 l
-0.733333 11.4321 l
-0.64 11.5253 l
-0.546667 11.6181 l
-0.453333 11.7104 l
-0.36 11.8024 l
-0.266667 11.8939 l
-0.173333 11.985 l
-0.08 12.0757 l
0.0133333 12.1659 l
0.106667 12.2558 l
0.2 12.3452 l
0.293333 12.4342 l
0.386667 12.5227 l
0.48 12.6108 l
0.573333 12.6985 l
0.666667 12.7858 l
0.76 12.8726 l
0.853333 12.959 l
0.946667 13.0449 l
1.04 13.1304 l
1.13333 13.2154 l
1.22667 13.3 l
1.32 13.3841 l
1.41333 13.4677 l
1.50667 13.5509 l
1.6 13.6336 l
1.69333 13.7159 l
1.78667 13.7976 l
1.88 13.8789 l
1.97333 13.9597 l
2.06667 14.0401 l
2.16 14.1199 l
2.25333 14.1992 l
2.34667 14.2781 l
2.44 14.3564 l
2.53333 14.4342 l
2.62667 14.5115 l
2.72 14.5883 l
2.81333 14.6646 l
2.90667 14.7404 l
3 14.8156 l
3.09333 14.8902 l
3.18667 14.9644 l
3.28 15.0379 l
3.37333 15.111 l
3.46667 15.1834 l
3.56 15.2553 l
3.65333 15.3266 l
3.74667 15.3973 l
3.84 15.4675 l
3.93333 15.537 l
4.02667 15.6059 l
4.12 15.6743 l
4.21333 15.742 l
4.30667 15.809 l
4.4 15.8755 l
4.49333 15.9413 l
4.58667 16.0064 l
4.68 16.0709 l
4.77333 16.1347 l
4.86667 16.1978 l
4.96 16.2602 l
5.05333 16.3219 l
5.14667 16.383 l
5.24 16.4432 l
5.33333 16.5028 l
5.42667 16.5616 l
5.52 16.6196 l
5.61333 16.6768 l
5.70667 16.7333 l
5.8 16.789 l
5.89333 16.8438 l
5.98667 16.8978 l
6.08 16.951 l
6.17333 17.0033 l
6.26667 17.0547 l
6.36 17.1053 l
6.45333 17.1549 l
6.54667 17.2036 l
6.64 17.2513 l
6.73333 17.298 l
6.82667 17.3438 l
6.92 17.3885 l
7.01333 17.4322 l
7.10667 17.4749 l
7.2 17.5164 l
7.29333 17.5569 l
7.38667 17.5962 l
7.48 17.6343 l
7.57333 17.6713 l
7.66667 17.707 l
7.76 17.7415 l
7.85333 17.7746 l
7.94667 17.8065 l
8.04 17.837 l
8.13333 17.866 l
8.22667 17.8937 l
8.32 17.9199 l
8.41333 17.9445 l
8.50667 17.9676 l
8.6 17.989 l
8.69333 18.0088 l
8.78667 18.0269 l
8.88 18.0432 l
8.97333 18.0577 l
9.06667 18.0702 l
9.16 18.0808 l
9.25333 18.0894 l
9.34667 18.0959 l
9.44 18.1003 l
9.53333 18.1024 l
9.62667 18.1021 l
9.72 18.0995 l
9.81333 18.0944 l
9.90667 18.0866 l
10 18.0762 l
10.0933 18.063 l
10.1867 18.0469 l
10.28 18.0279 l
10.3733 18.0057 l
10.4667 17.9803 l
10.56 17.9516 l
10.6533 17.9194 l
10.7467 17.8837 l
10.84 17.8443 l
10.9333 17.8012 l
11.0267 17.7543 l
11.12 17.7034 l
11.2133 17.6485 l
11.3067 17.5896 l
11.4 17.5266 l
11.4933 17.4596 l
11.5867 17.3887 l
11.68 17.314 l
11.7733 17.2356 l
11.8667 17.1538 l
11.96 17.0689 l
12.0533 16.9812 l
12.1467 16.8913 l
12.24 16.7996 l
12.3333 16.7067 l
12.4267 16.6131 l
12.52 16.5196 l
12.6133 16.4267 l
12.7067 16.335 l
12.8 16.245 l
12.8933 16.1574 l
12.9867 16.0725 l
13.08 15.9906 l
13.1733 15.9122 l
13.2667 15.8373 l
13.36 15.7662 l
13.4533 15.6989 l
13.5467 15.6355 l
13.64 15.576 l
13.7333 15.5203 l
13.8267 15.4684 l
13.92 15.4202 l
14.0133 15.3755 l
14.1067 15.3343 l
14.2 15.2964 l
14.2933 15.2616 l
14.3867 15.23 l
14.48 15.2012 l
14.5733 15.1753 l
14.6667 15.152 l
14.76 15.1313 l
14.8533 15.113 l
14.9467 15.097 l
15.04 15.0833 l
15.1333 15.0717 l
15.2267 15.062 l
15.32 15.0543 l
15.4133 15.0485 l
15.5067 15.0444 l
15.6 15.0419 l
15.6933 15.0411 l
15.7867 15.0418 l
15.88 15.0439 l
15.9733 15.0475 l
16.0667 15.0524 l
16.16 15.0585 l
16.2533 15.066 l
16.3467 15.0745 l
16.44 15.0843 l
16.5333 15.0951 l
16.6267 15.107 l
16.72 15.1198 l
16.8133 15.1337 l
16.9067 15.1484 l
17 15.1641 l
17.0933 15.1806 l
17.1867 15.198 l
17.28 15.2161 l
17.3733 15.2351 l
17.4667 15.2548 l
17.56 15.2752 l
17.6533 15.2963 l
17.7467 15.318 l
17.84 15.3405 l
17.9333 15.3635 l
18.0267 15.3872 l
18.12 15.4115 l
18.2133 15.4363 l
18.3067 15.4617 l
18.4 15.4876 l
18.4933 15.5141 l
18.5867 15.541 l
18.68 15.5684 l
18.7733 15.5964 l
18.8667 15.6247 l
18.96 15.6536 l
19.0533 15.6828 l
19.1467 15.7125 l
19.24 15.7426 l
19.3333 15.7731 l
19.4267 15.804 l
19.52 15.8353 l
19.6133 15.8669 l
19.7067 15.8989 l
19.8 15.9313 l
19.8933 15.964 l
19.9867 15.997 l
20.08 16.0304 l
20.1733 16.064 l
20.2667 16.098 l
20.36 16.1323 l
20.4533 16.1669 l
20.5467 16.2017 l
20.64 16.2369 l
20.7333 16.2723 l
20.8267 16.308 l
20.92 16.3439 l
21.0133 16.3801 l
21.1067 16.4166 l
21.2 16.4533 l
21.2933 16.4902 l
21.3867 16.5273 l
21.48 16.5647 l
21.5733 16.6024 l
21.6667 16.6402 l
21.76 16.6782 l
21.8533 16.7165 l
21.9467 16.755 l
22.04 16.7936 l
22.1333 16.8325 l
22.2267 16.8715 l
22.32 16.9108 l
22.4133 16.9502 l
22.5067 16.9898 l
22.6 17.0296 l
22.6933 17.0695 l
22.7867 17.1097 l
22.88 17.15 l
22.9733 17.1904 l
23.0667 17.231 l
23.16 17.2718 l
23.2533 17.3127 l
23.3467 17.3538 l
23.44 17.3951 l
23.5333 17.4364 l
23.6267 17.478 l
23.72 17.5196 l
23.8133 17.5614 l
23.9067 17.6034 l
24 17.6455 l
24.0933 17.6877 l
24.1867 17.73 l
24.28 17.7725 l
24.3733 17.8151 l
24.4667 17.8578 l
24.56 17.9006 l
24.6533 17.9436 l
24.7467 17.9866 l
24.84 18.0298 l
24.9333 18.0731 l
25.0267 18.1165 l
25.12 18.16 l
25.2133 18.2037 l
25.3067 18.2474 l
25.4 18.2912 l
25.4933 18.3352 l
25.5867 18.3792 l
25.68 18.4233 l
25.7733 18.4676 l
25.8667 18.5119 l
25.96 18.5563 l
26.0533 18.6008 l
26.1467 18.6454 l
26.24 18.6901 l
26.3333 18.7349 l
26.4267 18.7798 l
26.52 18.8248 l
26.6133 18.8698 l
26.7067 18.915 l
26.8 18.9602 l
26.8933 19.0055 l
26.9867 19.0508 l
27.08 19.0963 l
27.1733 19.1418 l
27.2667 19.1874 l
27.36 19.2331 l
27.4533 19.2789 l
27.5467 19.3247 l
27.64 19.3706 l
27.7333 19.4166 l
27.8267 19.4627 l
27.92 19.5088 l
28.0133 19.555 l
28.1067 19.6012 l
28.2 19.6476 l
28.2933 19.6939 l
28.3867 19.7404 l
28.48 19.7869 l
28.5733 19.8335 l
28.6667 19.8801 l
28.76 19.9269 l
28.8533 19.9736 l
28.9467 20.0205 l
29.04 20.0673 l
29.1333 20.1143 l
29.2267 20.1613 l
29.32 20.2084 l
29.4133 20.2555 l
29.5067 20.3026 l
29.6 20.3499 l
29.6933 20.3972 l
29.7867 20.4445 l
29.88 20.4919 l
29.9733 20.5393 l
30.0667 20.5868 l
30.16 20.6344 l
30.2533 20.682 l
30.3467 20.7296 l
30.44 20.7773 l
30.5333 20.8251 l
30.6267 20.8728 l
30.72 20.9207 l
30.8133 20.9686 l
30.9067 21.0165 l
30.9067 21.0165 moveto
31 21.0645 l
31 21 l
-15.6657 21 l
closepath
gsave
0.784314 0.784314 0.784314 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
grestore
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
gsave
 newpath 3 7 moveto
 3 7 moveto 17 7 l 17 21 l 3 21 l closepath
3 7 moveto
clip
 newpath -15.6667 -11.8533 moveto
-15.6667 -11.8533 moveto
31 34.8133 l
31 35.3733 l
-15.6667 -11.2933 l
-15.6667 -11.8533 l
closepath
gsave
0.686275 0.686275 0.686275 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
grestore
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 4 m
0 4 m
[] 0 setdash
0.05 setlinewidth
[] 0 setdash
3 14.8156 m
3 14.8156 m
3 14.8156 l
3.09333 14.8902 l
3.18667 14.9644 l
3.28 15.0379 l
3.37333 15.111 l
3.46667 15.1834 l
3.56 15.2553 l
3.65333 15.3266 l
3.74667 15.3973 l
3.84 15.4675 l
3.93333 15.537 l
4.02667 15.6059 l
4.12 15.6743 l
4.21333 15.742 l
4.30667 15.809 l
4.4 15.8755 l
4.49333 15.9413 l
4.58667 16.0064 l
4.68 16.0709 l
4.77333 16.1347 l
4.86667 16.1978 l
4.96 16.2602 l
5.05333 16.3219 l
5.14667 16.383 l
5.24 16.4432 l
5.33333 16.5028 l
5.42667 16.5616 l
5.52 16.6196 l
5.61333 16.6768 l
5.70667 16.7333 l
5.8 16.789 l
5.89333 16.8438 l
5.98667 16.8978 l
6.08 16.951 l
6.17333 17.0033 l
6.26667 17.0547 l
6.36 17.1053 l
6.45333 17.1549 l
6.54667 17.2036 l
6.64 17.2513 l
6.73333 17.298 l
6.82667 17.3438 l
6.92 17.3885 l
7.01333 17.4322 l
7.10667 17.4749 l
7.2 17.5164 l
7.29333 17.5569 l
7.38667 17.5962 l
7.48 17.6343 l
7.57333 17.6713 l
7.66667 17.707 l
7.76 17.7415 l
7.85333 17.7746 l
7.94667 17.8065 l
8.04 17.837 l
8.13333 17.866 l
8.22667 17.8937 l
8.32 17.9199 l
8.41333 17.9445 l
8.50667 17.9676 l
8.6 17.989 l
8.69333 18.0088 l
8.78667 18.0269 l
8.88 18.0432 l
8.97333 18.0577 l
9.06667 18.0702 l
9.16 18.0808 l
9.25333 18.0894 l
9.34667 18.0959 l
9.44 18.1003 l
9.53333 18.1024 l
9.62667 18.1021 l
9.72 18.0995 l
9.81333 18.0944 l
9.90667 18.0866 l
10 18.0762 l
10.0933 18.063 l
10.1867 18.0469 l
10.28 18.0279 l
10.3733 18.0057 l
10.4667 17.9803 l
10.56 17.9516 l
10.6533 17.9194 l
10.7467 17.8837 l
10.84 17.8443 l
10.9333 17.8012 l
11.0267 17.7543 l
11.12 17.7034 l
11.2133 17.6485 l
11.3067 17.5896 l
11.4 17.5266 l
11.4933 17.4596 l
11.5867 17.3887 l
11.68 17.314 l
11.7733 17.2356 l
11.8667 17.1538 l
11.96 17.0689 l
12.0533 16.9812 l
12.1467 16.8913 l
12.24 16.7996 l
12.3333 16.7067 l
12.4267 16.6131 l
12.52 16.5196 l
12.6133 16.4267 l
12.7067 16.335 l
12.8 16.245 l
12.8933 16.1574 l
12.9867 16.0725 l
13.08 15.9906 l
13.1733 15.9122 l
13.2667 15.8373 l
13.36 15.7662 l
13.4533 15.6989 l
13.5467 15.6355 l
13.64 15.576 l
13.7333 15.5203 l
13.8267 15.4684 l
13.92 15.4202 l
14.0133 15.3755 l
14.1067 15.3343 l
14.2 15.2964 l
14.2933 15.2616 l
14.3867 15.23 l
14.48 15.2012 l
14.5733 15.1753 l
14.6667 15.152 l
14.76 15.1313 l
14.8533 15.113 l
14.9467 15.097 l
15.04 15.0833 l
15.1333 15.0717 l
15.2267 15.062 l
15.32 15.0543 l
15.4133 15.0485 l
15.5067 15.0444 l
15.6 15.0419 l
15.6933 15.0411 l
15.7867 15.0418 l
15.88 15.0439 l
15.9733 15.0475 l
16.0667 15.0524 l
16.16 15.0585 l
16.2533 15.066 l
16.3467 15.0745 l
16.44 15.0843 l
16.5333 15.0951 l
16.6267 15.107 l
16.72 15.1198 l
16.8133 15.1337 l
16.9067 15.1484 l
17 15.1641 l
17 15.1641 l
stroke
[] 0 setdash
0.05 setlinewidth
[] 0 setdash
3 7.37333 m
3 7.37333 m
16.6267 21 l
stroke
[] 0 setdash
0.05 setlinewidth
[] 0 setdash
3.18667 7 m
3.18667 7 m
17 20.8133 l
stroke
[] 0 setdash
0.05 setlinewidth
[] 0 setdash
6.92466 7 m
6.92466 7 m
7.01333 7.08063 l
7.10667 7.16551 l
7.2 7.25041 l
7.29333 7.33533 l
7.38667 7.42026 l
7.48 7.50521 l
7.57333 7.59018 l
7.66667 7.67517 l
7.76 7.76017 l
7.85333 7.84519 l
7.94667 7.93022 l
8.04 8.01527 l
8.13333 8.10034 l
8.22667 8.18543 l
8.32 8.27053 l
8.41333 8.35564 l
8.50667 8.44077 l
8.6 8.52592 l
8.69333 8.61108 l
8.78667 8.69626 l
8.88 8.78146 l
8.97333 8.86667 l
9.06667 8.95189 l
9.16 9.03713 l
9.25333 9.12239 l
9.34667 9.20766 l
9.44 9.29294 l
9.53333 9.37824 l
9.62667 9.46356 l
9.72 9.54889 l
9.81333 9.63423 l
9.90667 9.71959 l
10 9.80497 l
10.0933 9.89036 l
10.1867 9.97576 l
10.28 10.0612 l
10.3733 10.1466 l
10.4667 10.2321 l
10.56 10.3175 l
10.6533 10.403 l
10.7467 10.4885 l
10.84 10.574 l
10.9333 10.6595 l
11.0267 10.745 l
11.12 10.8306 l
11.2133 10.9161 l
11.3067 11.0017 l
11.4 11.0873 l
11.4933 11.1729 l
11.5867 11.2585 l
11.68 11.3441 l
11.7733 11.4297 l
11.8667 11.5154 l
11.96 11.601 l
12.0533 11.6867 l
12.1467 11.7724 l
12.24 11.8581 l
12.3333 11.9438 l
12.4267 12.0295 l
12.52 12.1153 l
12.6133 12.201 l
12.7067 12.2868 l
12.8 12.3726 l
12.8933 12.4584 l
12.9867 12.5442 l
13.08 12.63 l
13.1733 12.7158 l
13.2667 12.8016 l
13.36 12.8875 l
13.4533 12.9733 l
13.5467 13.0592 l
13.64 13.1451 l
13.7333 13.231 l
13.8267 13.3169 l
13.92 13.4028 l
14.0133 13.4887 l
14.1067 13.5747 l
14.2 13.6606 l
14.2933 13.7466 l
14.3867 13.8326 l
14.48 13.9186 l
14.5733 14.0046 l
14.6667 14.0906 l
14.76 14.1766 l
14.8533 14.2626 l
14.9467 14.3487 l
15.04 14.4347 l
15.1333 14.5208 l
15.2267 14.6069 l
15.32 14.693 l
15.4133 14.7791 l
15.5067 14.8652 l
15.6 14.9513 l
15.6933 15.0374 l
15.7867 15.1236 l
15.88 15.2097 l
15.9733 15.2959 l
16.0667 15.3821 l
16.16 15.4683 l
16.2533 15.5545 l
16.3467 15.6407 l
16.44 15.7269 l
16.5333 15.8131 l
16.6267 15.8994 l
16.72 15.9856 l
16.8133 16.0719 l
16.9067 16.1581 l
17 16.2444 l
17 16.2444 l
stroke
[] 0 setdash
0.05 setlinewidth
[] 0 setdash
3 10.9247 m
3 10.9247 m
3 10.9247 l
3.09333 11.0273 l
3.18667 11.1299 l
3.28 11.2325 l
3.37333 11.3351 l
3.46667 11.4377 l
3.56 11.5402 l
3.65333 11.6427 l
3.74667 11.7452 l
3.84 11.8476 l
3.93333 11.9501 l
4.02667 12.0525 l
4.12 12.1549 l
4.21333 12.2573 l
4.30667 12.3596 l
4.4 12.462 l
4.49333 12.5643 l
4.58667 12.6666 l
4.68 12.7688 l
4.77333 12.8711 l
4.86667 12.9733 l
4.96 13.0755 l
5.05333 13.1777 l
5.14667 13.2799 l
5.24 13.3821 l
5.33333 13.4842 l
5.42667 13.5863 l
5.52 13.6884 l
5.61333 13.7905 l
5.70667 13.8925 l
5.8 13.9946 l
5.89333 14.0966 l
5.98667 14.1986 l
6.08 14.3006 l
6.17333 14.4025 l
6.26667 14.5045 l
6.36 14.6064 l
6.45333 14.7083 l
6.54667 14.8102 l
6.64 14.9121 l
6.73333 15.0139 l
6.82667 15.1158 l
6.92 15.2176 l
7.01333 15.3194 l
7.10667 15.4212 l
7.2 15.5229 l
7.29333 15.6247 l
7.38667 15.7264 l
7.48 15.8281 l
7.57333 15.9298 l
7.66667 16.0315 l
7.76 16.1332 l
7.85333 16.2348 l
7.94667 16.3364 l
8.04 16.4381 l
8.13333 16.5397 l
8.22667 16.6412 l
8.32 16.7428 l
8.41333 16.8444 l
8.50667 16.9459 l
8.6 17.0474 l
8.69333 17.1489 l
8.78667 17.2504 l
8.88 17.3519 l
8.97333 17.4533 l
9.06667 17.5548 l
9.16 17.6562 l
9.25333 17.7576 l
9.34667 17.859 l
9.44 17.9604 l
9.53333 18.0618 l
9.62667 18.1631 l
9.72 18.2644 l
9.81333 18.3658 l
9.90667 18.4671 l
10 18.5684 l
10.0933 18.6696 l
10.1867 18.7709 l
10.28 18.8722 l
10.3733 18.9734 l
10.4667 19.0746 l
10.56 19.1758 l
10.6533 19.277 l
10.7467 19.3782 l
10.84 19.4794 l
10.9333 19.5805 l
11.0267 19.6817 l
11.12 19.7828 l
11.2133 19.8839 l
11.3067 19.985 l
11.4 20.0861 l
11.4933 20.1871 l
11.5867 20.2882 l
11.68 20.3892 l
11.7733 20.4903 l
11.8667 20.5913 l
11.96 20.6923 l
12.0533 20.7933 l
12.1467 20.8943 l
12.24 20.9952 l
12.2444 21 l
stroke
[] 0 setdash
0.05 setlinewidth
[0.2 0.16 ] 0 setdash
7.09583 11.4806 m
7.09583 11.4806 m
7.11257 11.5361 l
7.13183 11.6404 l
7.15143 11.8569 l
7.17154 12.5325 l
7.18459 13.7861 l
7.19608 15.5186 l
7.20941 18.0113 l
7.2202 21 l
stroke
[] 0 setdash
0.05 setlinewidth
[0.2 0.16 ] 0 setdash
7.5542 11.3675 m
7.5542 11.3675 m
17 11.3675 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 4 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 4 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 4 m
0 4 m
3 7 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3 7 m
17 7 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
3 7 m
3 7 m
3 7.3 l
stroke
3.93333 7 m
3.93333 7 m
3.93333 7.3 l
stroke
4.86667 7 m
4.86667 7 m
4.86667 7.3 l
stroke
5.8 7 m
5.8 7 m
5.8 7.3 l
stroke
6.73333 7 m
6.73333 7 m
6.73333 7.3 l
stroke
7.66667 7 m
7.66667 7 m
7.66667 7.3 l
stroke
8.6 7 m
8.6 7 m
8.6 7.3 l
stroke
9.53333 7 m
9.53333 7 m
9.53333 7.3 l
stroke
10.4667 7 m
10.4667 7 m
10.4667 7.3 l
stroke
11.4 7 m
11.4 7 m
11.4 7.3 l
stroke
12.3333 7 m
12.3333 7 m
12.3333 7.3 l
stroke
13.2667 7 m
13.2667 7 m
13.2667 7.3 l
stroke
14.2 7 m
14.2 7 m
14.2 7.3 l
stroke
15.1333 7 m
15.1333 7 m
15.1333 7.3 l
stroke
16.0667 7 m
16.0667 7 m
16.0667 7.3 l
stroke
17 7 m
17 7 m
17 7.3 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3 7 m
3 7 m
3 7.5 l
stroke
4.86667 7 m
4.86667 7 m
4.86667 7.5 l
stroke
6.73333 7 m
6.73333 7 m
6.73333 7.5 l
stroke
8.6 7 m
8.6 7 m
8.6 7.5 l
stroke
10.4667 7 m
10.4667 7 m
10.4667 7.5 l
stroke
12.3333 7 m
12.3333 7 m
12.3333 7.5 l
stroke
14.2 7 m
14.2 7 m
14.2 7.5 l
stroke
16.0667 7 m
16.0667 7 m
16.0667 7.5 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3 6.26957 m
2.54165 6.26957 m
2.54165 6.26957 m
 0.608696 /Times-Roman f (2) s 2.846 6.26957 m
(0) s 3.15035 6.26957 m
(0) s 3 6.26957 m
4.86667 6.26957 m
4.40832 6.26957 m
4.40832 6.26957 m
(2) s 4.71267 6.26957 m
(2) s 5.01701 6.26957 m
(0) s 4.86667 6.26957 m
6.73333 6.26957 m
6.27499 6.26957 m
6.27499 6.26957 m
(2) s 6.57933 6.26957 m
(4) s 6.88368 6.26957 m
(0) s 6.73333 6.26957 m
8.6 6.26957 m
8.14165 6.26957 m
8.14165 6.26957 m
(2) s 8.446 6.26957 m
(6) s 8.75035 6.26957 m
(0) s 8.6 6.26957 m
10.4667 6.26957 m
10.0083 6.26957 m
10.0083 6.26957 m
(2) s 10.3127 6.26957 m
(8) s 10.617 6.26957 m
(0) s 10.4667 6.26957 m
12.3333 6.26957 m
11.8707 6.26957 m
11.8707 6.26957 m
(3) s 12.1751 6.26957 m
(0) s 12.4794 6.26957 m
(0) s 12.3333 6.26957 m
14.2 6.26957 m
13.7374 6.26957 m
13.7374 6.26957 m
(3) s 14.0417 6.26957 m
(2) s 14.3461 6.26957 m
(0) s 14.2 6.26957 m
16.0667 6.26957 m
15.6041 6.26957 m
15.6041 6.26957 m
(3) s 15.9084 6.26957 m
(4) s 16.2128 6.26957 m
(0) s 16.0667 6.26957 m
10 6.08939 m
9.42985 5.61199 m
9.42985 5.61199 m
1 setlinejoin
 newpath 9.68745 5.91019 moveto
9.68745 5.91019 moveto
9.69025 5.90879 l
9.69235 5.90599 l
9.69375 5.90249 l
9.69375 5.89969 l
9.69235 5.89479 l
9.69025 5.89269 l
9.68465 5.88989 l
9.63915 5.89339 9.58735 5.88709 9.55865 5.84719 curveto
9.54535 5.83039 9.53415 5.80869 9.53065 5.78839 curveto
9.65875 5.78839 l
9.66225 5.78489 l
9.66365 5.78139 l
9.66365 5.77859 l
9.66225 5.77369 l
9.66085 5.77229 l
9.65875 5.77089 l
9.65735 5.76949 l
9.65315 5.76879 l
9.52435 5.76879 l
9.51105 5.72189 9.50755 5.66029 9.55235 5.62809 curveto
9.59295 5.60219 9.63915 5.62739 9.67625 5.64839 curveto
9.69095 5.64069 9.67555 5.62809 9.66575 5.62459 curveto
9.59855 5.57909 9.49005 5.60849 9.46975 5.69109 curveto
9.45015 5.76319 9.48375 5.84579 9.54955 5.88219 curveto
9.57335 5.89829 9.60275 5.90669 9.63075 5.91019 curveto
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.05 setlinewidth
0 0 0 setrgbcolor
9.71335 5.46499 m
 0.490000 /Times-Roman f (h) s 9.95835 5.61199 m
 0.700000 /Times-Roman f (\57) s 10.153 5.61199 m
(B) s 10 6.08939 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
3 7 m
3 7 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3 7 m
3 21 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
3 7 m
3 7 m
3.3 7 l
stroke
3 7.93333 m
3 7.93333 m
3.3 7.93333 l
stroke
3 8.86667 m
3 8.86667 m
3.3 8.86667 l
stroke
3 9.8 m
3 9.8 m
3.3 9.8 l
stroke
3 10.7333 m
3 10.7333 m
3.3 10.7333 l
stroke
3 11.6667 m
3 11.6667 m
3.3 11.6667 l
stroke
3 12.6 m
3 12.6 m
3.3 12.6 l
stroke
3 13.5333 m
3 13.5333 m
3.3 13.5333 l
stroke
3 14.4667 m
3 14.4667 m
3.3 14.4667 l
stroke
3 15.4 m
3 15.4 m
3.3 15.4 l
stroke
3 16.3333 m
3 16.3333 m
3.3 16.3333 l
stroke
3 17.2667 m
3 17.2667 m
3.3 17.2667 l
stroke
3 18.2 m
3 18.2 m
3.3 18.2 l
stroke
3 19.1333 m
3 19.1333 m
3.3 19.1333 l
stroke
3 20.0667 m
3 20.0667 m
3.3 20.0667 l
stroke
3 21 m
3 21 m
3.3 21 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3 7 m
3 7 m
3.5 7 l
stroke
3 8.86667 m
3 8.86667 m
3.5 8.86667 l
stroke
3 10.7333 m
3 10.7333 m
3.5 10.7333 l
stroke
3 12.6 m
3 12.6 m
3.5 12.6 l
stroke
3 14.4667 m
3 14.4667 m
3.5 14.4667 l
stroke
3 16.3333 m
3 16.3333 m
3.5 16.3333 l
stroke
3 18.2 m
3 18.2 m
3.5 18.2 l
stroke
3 20.0667 m
3 20.0667 m
3.5 20.0667 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
2.69565 7 m
1.79722 6.79852 m
1.79722 6.79852 m
 0.608696 /Times-Roman f (2) s 2.10157 6.79852 m
(0) s 2.40591 6.79852 m
(0) s 2.69565 7 m
2.69565 8.86667 m
1.79722 8.66519 m
1.79722 8.66519 m
(2) s 2.10157 8.66519 m
(2) s 2.40591 8.66519 m
(0) s 2.69565 8.86667 m
2.69565 10.7333 m
1.79722 10.5319 m
1.79722 10.5319 m
(2) s 2.10157 10.5319 m
(4) s 2.40591 10.5319 m
(0) s 2.69565 10.7333 m
2.69565 12.6 m
1.79722 12.3967 m
1.79722 12.3967 m
(2) s 2.10157 12.3967 m
(6) s 2.40591 12.3967 m
(0) s 2.69565 12.6 m
2.69565 14.4667 m
1.79722 14.2652 m
1.79722 14.2652 m
(2) s 2.10157 14.2652 m
(8) s 2.40591 14.2652 m
(0) s 2.69565 14.4667 m
2.69565 16.3333 m
1.79722 16.1319 m
1.79722 16.1319 m
(3) s 2.10157 16.1319 m
(0) s 2.40591 16.1319 m
(0) s 2.69565 16.3333 m
2.69565 18.2 m
1.79722 17.9985 m
1.79722 17.9985 m
(3) s 2.10157 17.9985 m
(2) s 2.40591 17.9985 m
(0) s 2.69565 18.2 m
2.69565 20.0667 m
1.79722 19.8652 m
1.79722 19.8652 m
(3) s 2.10157 19.8652 m
(4) s 2.40591 19.8652 m
(0) s 2.69565 20.0667 m
1.63287 14 m
 [28.3465 0 0 28.3465 -46.2861 -396.851] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 396.851 -46.2861] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 485.656 379.194] umatrix
 1.06272 14.2533 m
1.06272 14.2533 m
1 setlinejoin
 newpath 1.32032 14.5515 moveto
1.32032 14.5515 moveto
1.32312 14.5501 l
1.32522 14.5473 l
1.32662 14.5438 l
1.32662 14.541 l
1.32522 14.5361 l
1.32312 14.534 l
1.31752 14.5312 l
1.27202 14.5347 1.22022 14.5284 1.19152 14.4885 curveto
1.17822 14.4717 1.16702 14.45 1.16352 14.4297 curveto
1.29162 14.4297 l
1.29512 14.4262 l
1.29652 14.4227 l
1.29652 14.4199 l
1.29512 14.415 l
1.29372 14.4136 l
1.29162 14.4122 l
1.29022 14.4108 l
1.28602 14.4101 l
1.15722 14.4101 l
1.14392 14.3632 1.14042 14.3016 1.18522 14.2694 curveto
1.22582 14.2435 1.27202 14.2687 1.30912 14.2897 curveto
1.32382 14.282 1.30842 14.2694 1.29862 14.2659 curveto
1.23142 14.2204 1.12292 14.2498 1.10262 14.3324 curveto
1.08302 14.4045 1.11662 14.4871 1.18242 14.5235 curveto
1.20622 14.5396 1.23562 14.548 1.26362 14.5515 curveto
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.05 setlinewidth
0 0 0 setrgbcolor
1.34622 14.1063 m
 0.490000 /Times-Roman f (q) s 1.59122 14.2533 m
 0.700000 /Times-Roman f (\57) s 1.78582 14.2533 m
(B) s 1.63287 14 m
 [8.35928e-09 28.3465 -28.3465 8.35928e-09 396.851 -46.2861] umatrix
  [28.3465 0 0 28.3465 -46.2861 -396.851] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
3 7 m
3 21 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3 21 m
17 21 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
3 21 m
3 21 m
3 20.7 l
stroke
3.93333 21 m
3.93333 21 m
3.93333 20.7 l
stroke
4.86667 21 m
4.86667 21 m
4.86667 20.7 l
stroke
5.8 21 m
5.8 21 m
5.8 20.7 l
stroke
6.73333 21 m
6.73333 21 m
6.73333 20.7 l
stroke
7.66667 21 m
7.66667 21 m
7.66667 20.7 l
stroke
8.6 21 m
8.6 21 m
8.6 20.7 l
stroke
9.53333 21 m
9.53333 21 m
9.53333 20.7 l
stroke
10.4667 21 m
10.4667 21 m
10.4667 20.7 l
stroke
11.4 21 m
11.4 21 m
11.4 20.7 l
stroke
12.3333 21 m
12.3333 21 m
12.3333 20.7 l
stroke
13.2667 21 m
13.2667 21 m
13.2667 20.7 l
stroke
14.2 21 m
14.2 21 m
14.2 20.7 l
stroke
15.1333 21 m
15.1333 21 m
15.1333 20.7 l
stroke
16.0667 21 m
16.0667 21 m
16.0667 20.7 l
stroke
17 21 m
17 21 m
17 20.7 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3 21 m
3 21 m
3 20.5 l
stroke
4.86667 21 m
4.86667 21 m
4.86667 20.5 l
stroke
6.73333 21 m
6.73333 21 m
6.73333 20.5 l
stroke
8.6 21 m
8.6 21 m
8.6 20.5 l
stroke
10.4667 21 m
10.4667 21 m
10.4667 20.5 l
stroke
12.3333 21 m
12.3333 21 m
12.3333 20.5 l
stroke
14.2 21 m
14.2 21 m
14.2 20.5 l
stroke
16.0667 21 m
16.0667 21 m
16.0667 20.5 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
17 7 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
17 7 m
17 21 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
17 7 m
17 7 m
16.7 7 l
stroke
17 7.93333 m
17 7.93333 m
16.7 7.93333 l
stroke
17 8.86667 m
17 8.86667 m
16.7 8.86667 l
stroke
17 9.8 m
17 9.8 m
16.7 9.8 l
stroke
17 10.7333 m
17 10.7333 m
16.7 10.7333 l
stroke
17 11.6667 m
17 11.6667 m
16.7 11.6667 l
stroke
17 12.6 m
17 12.6 m
16.7 12.6 l
stroke
17 13.5333 m
17 13.5333 m
16.7 13.5333 l
stroke
17 14.4667 m
17 14.4667 m
16.7 14.4667 l
stroke
17 15.4 m
17 15.4 m
16.7 15.4 l
stroke
17 16.3333 m
17 16.3333 m
16.7 16.3333 l
stroke
17 17.2667 m
17 17.2667 m
16.7 17.2667 l
stroke
17 18.2 m
17 18.2 m
16.7 18.2 l
stroke
17 19.1333 m
17 19.1333 m
16.7 19.1333 l
stroke
17 20.0667 m
17 20.0667 m
16.7 20.0667 l
stroke
17 21 m
17 21 m
16.7 21 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
17 7 m
17 7 m
16.5 7 l
stroke
17 8.86667 m
17 8.86667 m
16.5 8.86667 l
stroke
17 10.7333 m
17 10.7333 m
16.5 10.7333 l
stroke
17 12.6 m
17 12.6 m
16.5 12.6 l
stroke
17 14.4667 m
17 14.4667 m
16.5 14.4667 l
stroke
17 16.3333 m
17 16.3333 m
16.5 16.3333 l
stroke
17 18.2 m
17 18.2 m
16.5 18.2 l
stroke
17 20.0667 m
17 20.0667 m
16.5 20.0667 l
stroke
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 4 m
0 4 m
0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
3 7 m
 [28.3465 0 0 28.3465 127.559 227.055] umatrix
 0 0 m
6.6 11.1 m
6.46 10.96 m
1 setlinejoin
 newpath 6.46 11.1 moveto
6.46 11.17 6.53 11.24 6.6 11.24 curveto
6.67 11.24 6.74 11.17 6.74 11.1 curveto
6.74 11.03 6.67 10.96 6.6 10.96 curveto
6.53 10.96 6.46 11.03 6.46 11.1 curveto
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.05 setlinewidth
0 0 0 setrgbcolor
6.6 11.1 m
9.35 9.7 m
9.21 9.56 m
1 setlinejoin
 newpath 9.21 9.7 moveto
9.21 9.77 9.28 9.84 9.35 9.84 curveto
9.42 9.84 9.49 9.77 9.49 9.7 curveto
9.49 9.63 9.42 9.56 9.35 9.56 curveto
9.28 9.56 9.21 9.63 9.21 9.7 curveto
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.05 setlinewidth
0 0 0 setrgbcolor
9.35 9.7 m
9.6 9.4 m
9.46 9.26 m
1 setlinejoin
 newpath 9.46 9.4 moveto
9.46 9.47 9.53 9.54 9.6 9.54 curveto
9.67 9.54 9.74 9.47 9.74 9.4 curveto
9.74 9.33 9.67 9.26 9.6 9.26 curveto
9.53 9.26 9.46 9.33 9.46 9.4 curveto
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.05 setlinewidth
0 0 0 setrgbcolor
9.6 9.4 m
12.7 8.05 m
12.56 7.91 m
1 setlinejoin
 newpath 12.56 8.05 moveto
12.56 8.12 12.63 8.19 12.7 8.19 curveto
12.77 8.19 12.84 8.12 12.84 8.05 curveto
12.84 7.98 12.77 7.91 12.7 7.91 curveto
12.63 7.91 12.56 7.98 12.56 8.05 curveto
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.05 setlinewidth
0 0 0 setrgbcolor
12.7 8.05 m
6.5 10.4 m
6.4811 10.4 m
6.4811 10.4 m
(G) s 6.5 10.4 m
8.5 9.5 m
8.4769 9.5 m
8.4769 9.5 m
(C) s 8.5 9.5 m
9.5 8.6 m
9.486 8.6 m
9.486 8.6 m
(D) s 9.5 8.6 m
12.5 7.3 m
12.493 7.3 m
12.493 7.3 m
(J) s 12.5 7.3 m
1 7 m
 [28.3465 0 0 28.3465 -28.3465 -198.425] umatrix
  [20.044 20.044 -20.044 20.044 120.264 -160.352] umatrix
  [20.044 20.044 -20.044 20.044 276.169 265.129] umatrix
 0.9643 7 m
0.9643 7 m
(s) s 1.2366 7 m
(t) s 1.4312 7 m
(r) s 1.6643 7 m
(o) s 2.0143 7 m
(n) s 2.3643 7 m
(g) s 1 7 m
 [28.3465 0 0 28.3465 127.559 227.055] umatrix
 0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
2 4 m
 [28.3465 0 0 28.3465 -56.6929 -113.386] umatrix
  [20.044 20.044 -20.044 20.044 40.088 -120.264] umatrix
  [20.044 20.044 -20.044 20.044 224.34 220.177] umatrix
 1.9853 4 m
1.9853 4 m
(w) s 2.4907 4 m
(e) s 2.8015 4 m
(a) s 3.1123 4 m
(k) s 2 4 m
 [28.3465 0 0 28.3465 127.559 227.055] umatrix
 0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
5 7 m
 [28.3465 0 0 28.3465 -141.732 -198.425] umatrix
  [20.044 20.044 -20.044 20.044 40.088 -240.528] umatrix
  [20.044 20.044 -20.044 20.044 309.379 184.953] umatrix
 4.9818 7 m
4.9818 7 m
(d) s 5.3318 7 m
(e) s 5.6426 7 m
(\257) s 6.0318 7 m
(a) s 6.3426 7 m
(g) s 6.6926 7 m
(r) s 6.9257 7 m
(a) s 7.2365 7 m
(t) s 7.4311 7 m
(i) s 7.6257 7 m
(o) s 7.9757 7 m
(n) s 8.3257 7 m
(s) s 5 7 m
 [28.3465 0 0 28.3465 127.559 227.055] umatrix
 0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
4 2 m
 [28.3465 0 0 28.3465 -113.386 -56.6929] umatrix
  [20.044 20.044 -20.044 20.044 -40.088 -120.264] umatrix
  [20.044 20.044 -20.044 20.044 200.857 163.484] umatrix
 3.9853 2 m
3.9853 2 m
(w) s 4.4907 2 m
(e) s 4.8015 2 m
(a) s 5.1123 2 m
(k) s 4 2 m
 [28.3465 0 0 28.3465 127.559 227.055] umatrix
 0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
7 5 m
 [28.3465 0 0 28.3465 -198.425 -141.732] umatrix
  [20.044 20.044 -20.044 20.044 -40.088 -240.528] umatrix
  [20.044 20.044 -20.044 20.044 285.896 128.26] umatrix
 6.9818 5 m
6.9818 5 m
(d) s 7.3318 5 m
(e) s 7.6426 5 m
(t) s 7.8372 5 m
(o) s 8.1872 5 m
(n) s 8.5372 5 m
(a) s 8.848 5 m
(t) s 9.0426 5 m
(i) s 9.2372 5 m
(o) s 9.5872 5 m
(n) s 9.9372 5 m
(s) s 7 5 m
 [28.3465 0 0 28.3465 127.559 227.055] umatrix
 0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
1 5.3 m
 [28.3465 0 0 28.3465 -28.3465 -150.236] umatrix
  [19.3322 20.7313 -20.7313 19.3322 90.5436 -123.192] umatrix
  [19.3322 20.7313 -20.7313 19.3322 246.449 254.099] umatrix
 0.993 5.3 m
0.993 5.3 m
(J) s 1.2653 5.3 m
(o) s 1.6153 5.3 m
(u) s 1.9653 5.3 m
(g) s 2.3153 5.3 m
(u) s 2.6653 5.3 m
(e) s 2.9761 5.3 m
(t) s 1 5.3 m
 [28.3465 0 0 28.3465 127.559 227.055] umatrix
 0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
6.2 2.3 m
 [28.3465 0 0 28.3465 -175.748 -65.1969] umatrix
  [20.7313 19.3322 -19.3322 20.7313 -84.0699 -167.542] umatrix
  [20.7313 19.3322 -19.3322 20.7313 219.237 124.71] umatrix
 6.193 2.3 m
6.193 2.3 m
(J) s 6.4653 2.3 m
(o) s 6.8153 2.3 m
(u) s 7.1653 2.3 m
(g) s 7.5153 2.3 m
(u) s 7.8653 2.3 m
(e) s 8.1761 2.3 m
(t) s 6.2 2.3 m
 [28.3465 0 0 28.3465 127.559 227.055] umatrix
 0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
1.3 9 m
 [28.3465 0 0 28.3465 -36.8504 -255.118] umatrix
  [23.2201 16.2589 -16.2589 23.2201 116.144 -230.117] umatrix
  [23.2201 16.2589 -16.2589 23.2201 280.553 252.056] umatrix
 1.3 9 m
1.3 9 m
1 setlinejoin
 newpath 1.5982 9.4977 moveto
1.5982 9.4977 moveto
1.601 9.497 l
1.6031 9.4956 l
1.6059 9.4928 l
1.6864 9.3311 l
1.713 9.2779 l
1.7144 9.2744 l
1.7956 9.112 l
1.8488 9.0063 l
1.8488 9.0007 l
1.846 8.9993 l
1.3364 8.9993 l
1.3336 9.0007 l
1.3336 9.0063 l
1.4148 9.168 l
1.468 9.2744 l
1.4694 9.2779 l
1.5499 9.4396 l
1.5765 9.4928 l
1.5793 9.4956 l
1.5814 9.497 l
1.5842 9.4977 l
closepath
closepath
1.5667 9.4256 moveto
1.5667 9.4256 moveto
1.5653 9.4235 l
1.4904 9.2744 l
1.4897 9.2702 l
1.4085 9.1085 l
1.3805 9.0525 l
1.3791 9.0518 l
1.3805 9.0504 l
1.7564 9.0504 l
1.7578 9.0518 l
1.7564 9.0525 l
1.755 9.0553 l
1.7536 9.0588 l
1.6724 9.2212 l
1.5919 9.3829 l
1.5695 9.4277 l
1.5681 9.4284 l
1.5674 9.4277 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.05 setlinewidth
0 0 0 setrgbcolor
1.8831 9 m
(S) s 2.4473 9 m
(\75) s 3.0171 9 m
(0) s 1.3 9 m
 [28.3465 0 0 28.3465 127.559 227.055] umatrix
 0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
10.2 4.6 m
10.1892 4.6 m
10.1892 4.6 m
 0.600000 /Times-Roman f (T) s 10.5558 4.474 m
 0.420000 /Times-Roman f (f) s 10.8457 4.6 m
 0.600000 /Times-Roman f (\75) s 11.3341 4.6 m
(0) s 11.6341 4.6 m
(\56) s 11.7841 4.6 m
(9) s 12.0841 4.6 m
(5) s 12.5341 4.6 m
(T) s 12.9007 4.474 m
 0.420000 /Times-Roman f (c) s 10.2 4.6 m
4 10.6 m
 [28.3465 0 0 28.3465 -113.386 -300.473] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 300.473 -113.386] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 541.418 414.142] umatrix
 3.9892 10.6 m
3.9892 10.6 m
 0.600000 /Times-Roman f (T) s 4.3558 10.474 m
 0.420000 /Times-Roman f (f) s 4.64566 10.6 m
 0.600000 /Times-Roman f (\75) s 5.13406 10.6 m
(0) s 5.43406 10.6 m
(\56) s 5.58406 10.6 m
(9) s 5.88406 10.6 m
(5) s 6.33406 10.6 m
(T) s 6.70066 10.474 m
 0.420000 /Times-Roman f (c) s 4 10.6 m
 [28.3465 0 0 28.3465 127.559 227.055] umatrix
 0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
 [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.05 setlinewidth
[] 0 setdash
showpage
grestore
%%EndDocument
 @endspecial 47 2297 a Fc(Fig.)16 b(4:)21 b(Ignatius,)16
b(Ka)s(jan)o(tie,)f(Kurki-Suonio,)h(and)h(Laine,)f Fb(L)n(ar)n(ge)g(Sc)
n(ale)j(Inhomo)n(geneities)g Fa(:)8 b(:)g(:)p eop
%%Page: 5 5
5 4 bop 180 1591 a @beginspecial 1 @llx 194 @lly 440
@urx 570 @ury 2647 @rwi @setspecial
%%BeginDocument: tfg.ps
gsave

/f {findfont exch scalefont setfont} bind def
/s {show} bind def
/ps {true charpath} bind def
/l {lineto} bind def
/m {newpath moveto} bind def
matrix currentmatrix /originmat exch def
/umatrix {originmat matrix concatmatrix setmatrix} def

 [1 0 0 1 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 [] 0 setdash
0.02 setlinewidth
0 0 0 setrgbcolor
0 0 m
[] 0 setdash
0.04 setlinewidth
0 4 m
0 4 m
0 4 m
[] 0 setdash
0.04 setlinewidth
[0.36 0.08 ] 0 setdash
3.01876 20.3493 m
3.01876 20.3493 m
3.021 20.311 l
3.02352 20.2704 l
3.02632 20.2276 l
3.02968 20.1823 l
3.03304 20.1343 l
3.03724 20.0836 l
3.04172 20.0297 l
3.04676 19.973 l
3.05264 19.9128 l
3.05908 19.8492 l
3.06608 19.7819 l
3.0742 19.7109 l
3.08344 19.6356 l
3.09352 19.556 l
3.105 19.4719 l
3.11788 19.3831 l
3.13216 19.2891 l
3.1484 19.1898 l
3.1666 19.0849 l
3.18704 18.9739 l
3.21 18.8569 l
3.23548 18.7332 l
3.2646 18.6027 l
3.29708 18.4647 l
3.33348 18.3191 l
3.37436 18.1656 l
3.42028 18.0035 l
3.47208 17.8325 l
3.53032 17.6524 l
3.59556 17.4625 l
3.6692 17.2622 l
3.7518 17.0513 l
3.84504 16.8293 l
3.95004 16.5956 l
4.06792 16.3496 l
4.2012 16.091 l
4.35128 15.819 l
4.52068 15.5336 l
4.71192 15.2336 l
4.9278 14.9188 l
5.17224 14.5888 l
5.44888 14.243 l
5.76248 13.881 l
6.11836 13.5022 l
6.52268 13.1063 l
6.983 12.693 l
7.50828 12.2618 l
8.1086 11.8126 l
8.79628 11.3452 l
9.58672 10.8594 l
10.4981 10.3554 l
11.5529 9.83332 l
12.7787 9.29329 l
14.2106 8.73581 l
15.8934 8.16144 l
17 7.8333 l
stroke
[] 0 setdash
0.04 setlinewidth
[] 0 setdash
3.01876 20.6631 m
3.01876 20.6631 m
3.021 20.6425 l
3.02352 20.6207 l
3.02632 20.5975 l
3.02968 20.5728 l
3.03304 20.5466 l
3.03724 20.5187 l
3.04172 20.489 l
3.04676 20.4575 l
3.05264 20.4239 l
3.05908 20.3881 l
3.06608 20.3499 l
3.0742 20.3093 l
3.08344 20.2661 l
3.09352 20.22 l
3.105 20.1709 l
3.11788 20.1185 l
3.13216 20.0626 l
3.1484 20.0029 l
3.1666 19.9392 l
3.18704 19.871 l
3.21 19.7983 l
3.23548 19.7206 l
3.2646 19.6373 l
3.29708 19.5484 l
3.33348 19.453 l
3.37436 19.3509 l
3.42028 19.2415 l
3.47208 19.1241 l
3.53032 18.9982 l
3.59556 18.8629 l
3.6692 18.7177 l
3.7518 18.5616 l
3.84504 18.3937 l
3.95004 18.2129 l
4.06792 18.0182 l
4.2012 17.8083 l
4.35128 17.5819 l
4.52068 17.3376 l
4.71192 17.0737 l
4.9278 16.7883 l
5.17224 16.4798 l
5.44888 16.1456 l
5.76248 15.7838 l
6.11836 15.3913 l
6.52268 14.9655 l
6.983 14.5032 l
7.50828 14.0007 l
8.1086 13.4542 l
8.79628 12.8593 l
9.58672 12.2112 l
10.4981 11.5045 l
11.5529 10.7331 l
12.7787 9.89035 l
14.2106 8.96849 l
15.8934 7.95881 l
17 7.3434 l
stroke
[] 0 setdash
0.04 setlinewidth
[] 0 setdash
3.01876 20.9845 m
3.01876 20.9845 m
3.021 20.9825 l
3.02352 20.9805 l
3.02632 20.9781 l
3.02968 20.9754 l
3.03304 20.9724 l
3.03724 20.969 l
3.04172 20.9653 l
3.04676 20.961 l
3.05264 20.9562 l
3.05908 20.9509 l
3.06608 20.9449 l
3.0742 20.9382 l
3.08344 20.9307 l
3.09352 20.9222 l
3.105 20.9127 l
3.11788 20.9021 l
3.13216 20.8901 l
3.1484 20.8767 l
3.1666 20.8617 l
3.18704 20.8448 l
3.21 20.8259 l
3.23548 20.8047 l
3.2646 20.7809 l
3.29708 20.7542 l
3.33348 20.7242 l
3.37436 20.6906 l
3.42028 20.653 l
3.47208 20.6107 l
3.53032 20.5633 l
3.59556 20.5101 l
3.6692 20.4505 l
3.7518 20.3837 l
3.84504 20.3088 l
3.95004 20.2248 l
4.06792 20.1306 l
4.2012 20.025 l
4.35128 19.9068 l
4.52068 19.7742 l
4.71192 19.6256 l
4.9278 19.4592 l
5.17224 19.2728 l
5.44888 19.064 l
5.76248 18.8302 l
6.11836 18.5685 l
6.52268 18.2755 l
6.983 17.9476 l
7.50828 17.5808 l
8.1086 17.1704 l
8.79628 16.7115 l
9.58672 16.1984 l
10.4981 15.6246 l
11.5529 14.9832 l
12.7787 14.2661 l
14.2106 13.4643 l
15.8934 12.5676 l
17 12.0101 l
stroke
[] 0 setdash
0.04 setlinewidth
[0.2 0.16 ] 0 setdash
3.01876 20.9793 m
3.01876 20.9793 m
3.021 20.9768 l
3.02352 20.974 l
3.02632 20.9708 l
3.02968 20.9671 l
3.03304 20.9631 l
3.03724 20.9587 l
3.04172 20.9536 l
3.04676 20.948 l
3.05264 20.9417 l
3.05908 20.9345 l
3.06608 20.9265 l
3.0742 20.9176 l
3.08344 20.9075 l
3.09352 20.8962 l
3.105 20.8835 l
3.11788 20.8693 l
3.13216 20.8534 l
3.1484 20.8355 l
3.1666 20.8155 l
3.18704 20.7929 l
3.21 20.7677 l
3.23548 20.7393 l
3.2646 20.7075 l
3.29708 20.6718 l
3.33348 20.6317 l
3.37436 20.5868 l
3.42028 20.5364 l
3.47208 20.4799 l
3.53032 20.4164 l
3.59556 20.3451 l
3.6692 20.2652 l
3.7518 20.1755 l
3.84504 20.0749 l
3.95004 19.9619 l
4.06792 19.8353 l
4.2012 19.6931 l
4.35128 19.5335 l
4.52068 19.3544 l
4.71192 19.1535 l
4.9278 18.9279 l
5.17224 18.6747 l
5.44888 18.3904 l
5.76248 18.0713 l
6.11836 17.7128 l
6.52268 17.3102 l
6.983 16.8578 l
7.50828 16.3493 l
8.1086 15.7774 l
8.79628 15.134 l
9.58672 14.4093 l
10.4981 13.5924 l
11.5529 12.6703 l
12.7787 11.6276 l
14.2106 10.4461 l
15.8934 9.10336 l
17 8.25218 l
stroke
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
0 4 m
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
0 4 m
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
0 4 m
0 4 m
3 7 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3 7 m
17 7 l
stroke
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
3 7 m
3 7 m
3 7.3 l
stroke
3.7 7 m
3.7 7 m
3.7 7.3 l
stroke
4.4 7 m
4.4 7 m
4.4 7.3 l
stroke
5.1 7 m
5.1 7 m
5.1 7.3 l
stroke
5.8 7 m
5.8 7 m
5.8 7.3 l
stroke
6.5 7 m
6.5 7 m
6.5 7.3 l
stroke
7.2 7 m
7.2 7 m
7.2 7.3 l
stroke
7.9 7 m
7.9 7 m
7.9 7.3 l
stroke
8.6 7 m
8.6 7 m
8.6 7.3 l
stroke
9.3 7 m
9.3 7 m
9.3 7.3 l
stroke
10 7 m
10 7 m
10 7.3 l
stroke
10.7 7 m
10.7 7 m
10.7 7.3 l
stroke
11.4 7 m
11.4 7 m
11.4 7.3 l
stroke
12.1 7 m
12.1 7 m
12.1 7.3 l
stroke
12.8 7 m
12.8 7 m
12.8 7.3 l
stroke
13.5 7 m
13.5 7 m
13.5 7.3 l
stroke
14.2 7 m
14.2 7 m
14.2 7.3 l
stroke
14.9 7 m
14.9 7 m
14.9 7.3 l
stroke
15.6 7 m
15.6 7 m
15.6 7.3 l
stroke
16.3 7 m
16.3 7 m
16.3 7.3 l
stroke
17 7 m
17 7 m
17 7.3 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3 7 m
3 7 m
3 7.5 l
stroke
5.8 7 m
5.8 7 m
5.8 7.5 l
stroke
8.6 7 m
8.6 7 m
8.6 7.5 l
stroke
11.4 7 m
11.4 7 m
11.4 7.5 l
stroke
14.2 7 m
14.2 7 m
14.2 7.5 l
stroke
17 7 m
17 7 m
17 7.5 l
stroke
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3 6.26957 m
2.59309 6.26957 m
2.59309 6.26957 m
 0.608696 /Times-Roman f (1) s 2.89743 6.26957 m
(\56) s 3.04961 6.26957 m
(0) s 3 6.26957 m
5.8 6.26957 m
5.41804 6.26957 m
5.41804 6.26957 m
(1) s 5.72239 6.26957 m
(\56) s 5.87457 6.26957 m
(1) s 5.8 6.26957 m
8.6 6.26957 m
8.19339 6.26957 m
8.19339 6.26957 m
(1) s 8.49774 6.26957 m
(\56) s 8.64991 6.26957 m
(2) s 8.6 6.26957 m
11.4 6.26957 m
11.0068 6.26957 m
11.0068 6.26957 m
(1) s 11.3111 6.26957 m
(\56) s 11.4633 6.26957 m
(3) s 11.4 6.26957 m
14.2 6.26957 m
13.7943 6.26957 m
13.7943 6.26957 m
(1) s 14.0987 6.26957 m
(\56) s 14.2508 6.26957 m
(4) s 14.2 6.26957 m
17 6.26957 m
16.6047 6.26957 m
16.6047 6.26957 m
(1) s 16.909 6.26957 m
(\56) s 17.0612 6.26957 m
(5) s 17 6.26957 m
10 6.08574 m
9.88135 5.76514 m
9.88135 5.76514 m
 0.700000 /Times-Roman f (r) s 10 6.08574 m
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
3 7 m
3 7 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3 7 m
3 21 l
stroke
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
3 7 m
3 7 m
3.3 7 l
stroke
3 7.93333 m
3 7.93333 m
3.3 7.93333 l
stroke
3 8.86667 m
3 8.86667 m
3.3 8.86667 l
stroke
3 9.8 m
3 9.8 m
3.3 9.8 l
stroke
3 10.7333 m
3 10.7333 m
3.3 10.7333 l
stroke
3 11.6667 m
3 11.6667 m
3.3 11.6667 l
stroke
3 12.6 m
3 12.6 m
3.3 12.6 l
stroke
3 13.5333 m
3 13.5333 m
3.3 13.5333 l
stroke
3 14.4667 m
3 14.4667 m
3.3 14.4667 l
stroke
3 15.4 m
3 15.4 m
3.3 15.4 l
stroke
3 16.3333 m
3 16.3333 m
3.3 16.3333 l
stroke
3 17.2667 m
3 17.2667 m
3.3 17.2667 l
stroke
3 18.2 m
3 18.2 m
3.3 18.2 l
stroke
3 19.1333 m
3 19.1333 m
3.3 19.1333 l
stroke
3 20.0667 m
3 20.0667 m
3.3 20.0667 l
stroke
3 21 m
3 21 m
3.3 21 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3 7.93333 m
3 7.93333 m
3.5 7.93333 l
stroke
3 9.8 m
3 9.8 m
3.5 9.8 l
stroke
3 11.6667 m
3 11.6667 m
3.5 11.6667 l
stroke
3 13.5333 m
3 13.5333 m
3.5 13.5333 l
stroke
3 15.4 m
3 15.4 m
3.5 15.4 l
stroke
3 17.2667 m
3 17.2667 m
3.5 17.2667 l
stroke
3 19.1333 m
3 19.1333 m
3.5 19.1333 l
stroke
3 21 m
3 21 m
3.5 21 l
stroke
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
2.69565 7.93333 m
1.64991 7.73003 m
1.64991 7.73003 m
 0.608696 /Times-Roman f (0) s 1.95426 7.73003 m
(\56) s 2.10643 7.73003 m
(8) s 2.41078 7.73003 m
(6) s 2.69565 7.93333 m
2.69565 9.8 m
1.66574 9.59852 m
1.66574 9.59852 m
(0) s 1.97009 9.59852 m
(\56) s 2.12226 9.59852 m
(8) s 2.42661 9.59852 m
(8) s 2.69565 9.8 m
2.69565 11.6667 m
1.95913 11.4676 m
1.95913 11.4676 m
(0) s 2.26348 11.4676 m
(\56) s 2.41565 11.4676 m
(9) s 2.69565 11.6667 m
2.69565 13.5333 m
1.64565 13.3343 m
1.64565 13.3343 m
(0) s 1.95 13.3343 m
(\56) s 2.10217 13.3343 m
(9) s 2.40652 13.3343 m
(2) s 2.69565 13.5333 m
2.69565 15.4 m
1.64748 15.201 m
1.64748 15.201 m
(0) s 1.95183 15.201 m
(\56) s 2.104 15.201 m
(9) s 2.40835 15.201 m
(4) s 2.69565 15.4 m
2.69565 17.2667 m
1.64991 17.0658 m
1.64991 17.0658 m
(0) s 1.95426 17.0658 m
(\56) s 2.10643 17.0658 m
(9) s 2.41078 17.0658 m
(6) s 2.69565 17.2667 m
2.69565 19.1333 m
1.66574 18.9343 m
1.66574 18.9343 m
(0) s 1.97009 18.9343 m
(\56) s 2.12226 18.9343 m
(9) s 2.42661 18.9343 m
(8) s 2.69565 19.1333 m
2.69565 21 m
1.94939 20.7985 m
1.94939 20.7985 m
(1) s 2.25374 20.7985 m
(\56) s 2.40591 20.7985 m
(0) s 2.69565 21 m
1.47765 14 m
 [28.3465 0 0 28.3465 -41.8862 -396.851] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 396.851 -41.8862] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 481.257 383.594] umatrix
 0.631422 14.1519 m
0.631422 14.1519 m
 0.700000 /Times-Roman f (T) s 1.23412 14.1519 m
(\50) s 1.46722 14.1519 m
(T) s 1.89492 14.0049 m
 0.490000 /Times-Roman f (c) s 2.11248 14.1519 m
 0.700000 /Times-Roman f (\51) s 1.47765 14 m
 [8.35928e-09 28.3465 -28.3465 8.35928e-09 396.851 -41.8862] umatrix
  [28.3465 0 0 28.3465 -41.8862 -396.851] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
3 7 m
3 21 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3 21 m
17 21 l
stroke
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
3 21 m
3 21 m
3 20.7 l
stroke
3.7 21 m
3.7 21 m
3.7 20.7 l
stroke
4.4 21 m
4.4 21 m
4.4 20.7 l
stroke
5.1 21 m
5.1 21 m
5.1 20.7 l
stroke
5.8 21 m
5.8 21 m
5.8 20.7 l
stroke
6.5 21 m
6.5 21 m
6.5 20.7 l
stroke
7.2 21 m
7.2 21 m
7.2 20.7 l
stroke
7.9 21 m
7.9 21 m
7.9 20.7 l
stroke
8.6 21 m
8.6 21 m
8.6 20.7 l
stroke
9.3 21 m
9.3 21 m
9.3 20.7 l
stroke
10 21 m
10 21 m
10 20.7 l
stroke
10.7 21 m
10.7 21 m
10.7 20.7 l
stroke
11.4 21 m
11.4 21 m
11.4 20.7 l
stroke
12.1 21 m
12.1 21 m
12.1 20.7 l
stroke
12.8 21 m
12.8 21 m
12.8 20.7 l
stroke
13.5 21 m
13.5 21 m
13.5 20.7 l
stroke
14.2 21 m
14.2 21 m
14.2 20.7 l
stroke
14.9 21 m
14.9 21 m
14.9 20.7 l
stroke
15.6 21 m
15.6 21 m
15.6 20.7 l
stroke
16.3 21 m
16.3 21 m
16.3 20.7 l
stroke
17 21 m
17 21 m
17 20.7 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3 21 m
3 21 m
3 20.5 l
stroke
4.4 21 m
4.4 21 m
4.4 20.5 l
stroke
5.8 21 m
5.8 21 m
5.8 20.5 l
stroke
7.2 21 m
7.2 21 m
7.2 20.5 l
stroke
8.6 21 m
8.6 21 m
8.6 20.5 l
stroke
10 21 m
10 21 m
10 20.5 l
stroke
11.4 21 m
11.4 21 m
11.4 20.5 l
stroke
12.8 21 m
12.8 21 m
12.8 20.5 l
stroke
14.2 21 m
14.2 21 m
14.2 20.5 l
stroke
15.6 21 m
15.6 21 m
15.6 20.5 l
stroke
17 21 m
17 21 m
17 20.5 l
stroke
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
17 7 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
17 7 m
17 21 l
stroke
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
17 7 m
17 7 m
16.7 7 l
stroke
17 7.93333 m
17 7.93333 m
16.7 7.93333 l
stroke
17 8.86667 m
17 8.86667 m
16.7 8.86667 l
stroke
17 9.8 m
17 9.8 m
16.7 9.8 l
stroke
17 10.7333 m
17 10.7333 m
16.7 10.7333 l
stroke
17 11.6667 m
17 11.6667 m
16.7 11.6667 l
stroke
17 12.6 m
17 12.6 m
16.7 12.6 l
stroke
17 13.5333 m
17 13.5333 m
16.7 13.5333 l
stroke
17 14.4667 m
17 14.4667 m
16.7 14.4667 l
stroke
17 15.4 m
17 15.4 m
16.7 15.4 l
stroke
17 16.3333 m
17 16.3333 m
16.7 16.3333 l
stroke
17 17.2667 m
17 17.2667 m
16.7 17.2667 l
stroke
17 18.2 m
17 18.2 m
16.7 18.2 l
stroke
17 19.1333 m
17 19.1333 m
16.7 19.1333 l
stroke
17 20.0667 m
17 20.0667 m
16.7 20.0667 l
stroke
17 21 m
17 21 m
16.7 21 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
17 7.93333 m
17 7.93333 m
16.5 7.93333 l
stroke
17 9.8 m
17 9.8 m
16.5 9.8 l
stroke
17 11.6667 m
17 11.6667 m
16.5 11.6667 l
stroke
17 13.5333 m
17 13.5333 m
16.5 13.5333 l
stroke
17 15.4 m
17 15.4 m
16.5 15.4 l
stroke
17 17.2667 m
17 17.2667 m
16.5 17.2667 l
stroke
17 19.1333 m
17 19.1333 m
16.5 19.1333 l
stroke
17 21 m
17 21 m
16.5 21 l
stroke
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 4 m
0 4 m
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
3 7 m
 [28.3465 0 0 28.3465 127.559 227.055] umatrix
 0 0 m
3.7 6.3 m
 [28.3465 0 0 28.3465 -104.882 -178.583] umatrix
  [21.7147 -18.2208 18.2208 21.7147 -195.135 -69.3855] umatrix
  [21.7147 -18.2208 18.2208 21.7147 37.306 336.252] umatrix
 3.6874 6.3 m
3.6874 6.3 m
(T) s 4.1151 6.153 m
 0.490000 /Times-Roman f (f) s 4.27827 6.3 m
 0.700000 /Times-Roman f (\50) s 4.51137 6.3 m
(G) s 5.01677 6.3 m
(\51) s 3.7 6.3 m
 [28.3465 0 0 28.3465 127.559 227.055] umatrix
 0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
5 7 m
 [28.3465 0 0 28.3465 -141.732 -198.425] umatrix
  [21.7147 -18.2208 18.2208 21.7147 -236.119 -60.8988] umatrix
  [21.7147 -18.2208 18.2208 21.7147 33.1729 364.582] umatrix
 4.9874 7 m
4.9874 7 m
(T) s 5.4151 6.853 m
 0.490000 /Times-Roman f (q) s 5.6601 7 m
 0.700000 /Times-Roman f (\50) s 5.8932 7 m
(J) s 6.1655 7 m
(\51) s 5 7 m
 [28.3465 0 0 28.3465 127.559 227.055] umatrix
 0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
8.8 5.8 m
 [28.3465 0 0 28.3465 -249.449 -164.41] umatrix
  [21.7147 -18.2208 18.2208 21.7147 -296.769 34.3977] umatrix
  [21.7147 -18.2208 18.2208 21.7147 80.2387 425.862] umatrix
 8.7874 5.8 m
8.7874 5.8 m
(T) s 9.2151 5.653 m
 0.490000 /Times-Roman f (r) s 8.8 5.8 m
 [28.3465 0 0 28.3465 127.559 227.055] umatrix
 0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
7 9.3 m
 [28.3465 0 0 28.3465 -198.425 -263.622] umatrix
  [24.5488 -14.1732 14.1732 24.5488 -303.652 -129.091] umatrix
  [24.5488 -14.1732 14.1732 24.5488 22.332 361.587] umatrix
 6.9874 9.3 m
6.9874 9.3 m
 0.700000 /Times-Roman f (T) s 7.4151 9.153 m
 0.490000 /Times-Roman f (q) s 7.6601 9.3 m
 0.700000 /Times-Roman f (\50) s 7.8932 9.3 m
(D) s 8.3986 9.3 m
(\51) s 7 9.3 m
 [28.3465 0 0 28.3465 127.559 227.055] umatrix
 0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
 [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
showpage
grestore
%%EndDocument
 @endspecial 47 2297 a Fc(Fig.)16 b(5:)21 b(Ignatius,)16
b(Ka)s(jan)o(tie,)f(Kurki-Suonio,)h(and)h(Laine,)f Fb(L)n(ar)n(ge)g(Sc)
n(ale)j(Inhomo)n(geneities)g Fa(:)8 b(:)g(:)p eop
%%Page: 6 6
6 5 bop 180 1591 a @beginspecial 1 @llx 194 @lly 440
@urx 570 @ury 2647 @rwi @setspecial
%%BeginDocument: siglnew.ps
gsave

/f {findfont exch scalefont setfont} bind def
/s {show} bind def
/ps {true charpath} bind def
/l {lineto} bind def
/m {newpath moveto} bind def
matrix currentmatrix /originmat exch def
/umatrix {originmat matrix concatmatrix setmatrix} def

 [1 0 0 1 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [72 0 0 72 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 [] 0 setdash
0.02 setlinewidth
0 0 0 setrgbcolor
0 0 m
[] 0 setdash
0.04 setlinewidth
0 4 m
0 4 m
0 4 m
[] 0 setdash
0.04 setlinewidth
[0.36 0.08 ] 0 setdash
3 9.42343 m
3 9.42343 m
3.0609 9.48417 l
3.12002 9.54317 l
3.17747 9.6005 l
3.23334 9.65627 l
3.29424 9.71708 l
3.35336 9.77612 l
3.41081 9.83348 l
3.46667 9.88926 l
3.52757 9.95005 l
3.58669 10.009 l
3.64414 10.0663 l
3.7 10.122 l
3.7609 10.1826 l
3.82002 10.2415 l
3.87747 10.2987 l
3.93333 10.3543 l
3.99423 10.415 l
4.05335 10.4739 l
4.1108 10.5311 l
4.16667 10.5868 l
4.22757 10.6474 l
4.28669 10.7063 l
4.34413 10.7635 l
4.4 10.8191 l
4.4609 10.8797 l
4.52002 10.9386 l
4.57747 10.9958 l
4.63333 11.0514 l
4.69423 11.1119 l
4.75336 11.1707 l
4.81081 11.2278 l
4.86667 11.2833 l
4.92757 11.3438 l
4.98669 11.4026 l
5.04414 11.4597 l
5.1 11.5152 l
5.1609 11.5757 l
5.22002 11.6344 l
5.27747 11.6915 l
5.33333 11.7469 l
5.39423 11.8074 l
5.45336 11.8661 l
5.5108 11.9231 l
5.56666 11.9786 l
5.62756 12.039 l
5.68669 12.0976 l
5.74414 12.1545 l
5.8 12.2098 l
5.8609 12.2702 l
5.92002 12.3288 l
5.97747 12.3858 l
6.03334 12.4411 l
6.09423 12.5015 l
6.15336 12.56 l
6.2108 12.6169 l
6.26667 12.6722 l
6.32757 12.7324 l
6.38669 12.7909 l
6.44414 12.8477 l
6.5 12.9029 l
6.5609 12.9631 l
6.62002 13.0216 l
6.67747 13.0783 l
6.73333 13.1335 l
6.79423 13.1937 l
6.85336 13.252 l
6.9108 13.3087 l
6.96667 13.3639 l
7.02757 13.424 l
7.08669 13.4823 l
7.14414 13.5389 l
7.2 13.594 l
7.2609 13.654 l
7.32002 13.7123 l
7.37747 13.7688 l
7.43333 13.8239 l
7.49423 13.8838 l
7.55336 13.942 l
7.6108 13.9985 l
7.66667 14.0535 l
7.72757 14.1134 l
7.78669 14.1715 l
7.84414 14.2279 l
7.9 14.2828 l
7.9609 14.3426 l
8.02003 14.4006 l
8.07748 14.457 l
8.13334 14.5117 l
8.19424 14.5714 l
8.25336 14.6294 l
8.31081 14.6857 l
8.36667 14.7404 l
8.42757 14.8 l
8.48669 14.8579 l
8.54413 14.9141 l
8.6 14.9688 l
8.6609 15.0283 l
8.72002 15.0861 l
8.77747 15.1422 l
8.83333 15.1968 l
8.89423 15.2562 l
8.95336 15.3139 l
9.0108 15.3699 l
9.06666 15.4243 l
9.12756 15.4837 l
9.18669 15.5412 l
9.24414 15.5972 l
9.3 15.6515 l
9.3609 15.7108 l
9.42002 15.7682 l
9.47747 15.824 l
9.53334 15.8783 l
9.59423 15.9374 l
9.65336 15.9948 l
9.7108 16.0505 l
9.76666 16.1046 l
9.82757 16.1636 l
9.88669 16.2208 l
9.94414 16.2764 l
10 16.3304 l
10.0609 16.3893 l
10.12 16.4464 l
10.1775 16.5019 l
10.2333 16.5558 l
10.2942 16.6145 l
10.3534 16.6715 l
10.4108 16.7268 l
10.4667 16.7806 l
10.5276 16.8392 l
10.5867 16.896 l
10.6441 16.9512 l
10.7 17.0048 l
10.7609 17.0633 l
10.82 17.1199 l
10.8775 17.175 l
10.9333 17.2285 l
10.9942 17.2868 l
11.0534 17.3433 l
11.1108 17.3982 l
11.1667 17.4516 l
11.2276 17.5097 l
11.2867 17.566 l
11.3441 17.6207 l
11.4 17.6739 l
11.4609 17.7318 l
11.52 17.788 l
11.5775 17.8426 l
11.6333 17.8956 l
11.6942 17.9534 l
11.7534 18.0094 l
11.8108 18.0637 l
11.8667 18.1166 l
11.9276 18.1741 l
11.9867 18.2299 l
12.0441 18.2841 l
12.1 18.3368 l
12.1609 18.3941 l
12.22 18.4498 l
12.2775 18.5037 l
12.3333 18.5562 l
12.3942 18.6133 l
12.4534 18.6687 l
12.5108 18.7225 l
12.5667 18.7747 l
12.6276 18.8316 l
12.6867 18.8868 l
12.7441 18.9404 l
12.8 18.9924 l
12.8609 19.049 l
12.92 19.104 l
12.9775 19.1573 l
13.0333 19.2091 l
13.0942 19.2655 l
13.1534 19.3202 l
13.2108 19.3733 l
13.2667 19.4248 l
13.3276 19.481 l
13.3867 19.5354 l
13.4441 19.5882 l
13.5 19.6395 l
13.5609 19.6954 l
13.62 19.7495 l
13.6775 19.8021 l
13.7333 19.8531 l
13.7942 19.9087 l
13.8534 19.9626 l
13.9108 20.0148 l
13.9667 20.0656 l
14.0276 20.1209 l
14.0867 20.1744 l
14.1441 20.2264 l
14.2 20.2769 l
14.2609 20.3318 l
14.32 20.3851 l
14.3775 20.4367 l
14.4333 20.4869 l
14.4942 20.5415 l
14.5534 20.5945 l
14.6108 20.6458 l
14.6667 20.6957 l
14.7276 20.7499 l
14.7867 20.8025 l
14.8441 20.8536 l
14.9 20.9031 l
14.9609 20.957 l
15.0096 21 l
stroke
[] 0 setdash
0.04 setlinewidth
[] 0 setdash
4.99895 7 m
4.99895 7 m
5.04414 7.06065 l
5.1 7.1357 l
5.1609 7.21752 l
5.22002 7.29696 l
5.27747 7.37414 l
5.33333 7.44918 l
5.39423 7.53098 l
5.45336 7.61041 l
5.5108 7.68758 l
5.56666 7.76262 l
5.62756 7.84442 l
5.68669 7.92384 l
5.74414 8.00101 l
5.8 8.07604 l
5.8609 8.15783 l
5.92002 8.23723 l
5.97747 8.31439 l
6.03334 8.38941 l
6.09423 8.47119 l
6.15336 8.55059 l
6.2108 8.62773 l
6.26667 8.70274 l
6.32757 8.78451 l
6.38669 8.8639 l
6.44414 8.94103 l
6.5 9.01603 l
6.5609 9.09779 l
6.62002 9.17716 l
6.67747 9.25428 l
6.73333 9.32927 l
6.79423 9.41101 l
6.85336 9.49037 l
6.9108 9.56748 l
6.96667 9.64245 l
7.02757 9.72418 l
7.08669 9.80352 l
7.14414 9.88062 l
7.2 9.95557 l
7.2609 10.0373 l
7.32002 10.1166 l
7.37747 10.1937 l
7.43333 10.2686 l
7.49423 10.3503 l
7.55336 10.4296 l
7.6108 10.5067 l
7.66667 10.5816 l
7.72757 10.6633 l
7.78669 10.7426 l
7.84414 10.8196 l
7.9 10.8945 l
7.9609 10.9762 l
8.02003 11.0554 l
8.07748 11.1324 l
8.13334 11.2073 l
8.19424 11.289 l
8.25336 11.3682 l
8.31081 11.4452 l
8.36667 11.52 l
8.42757 11.6016 l
8.48669 11.6809 l
8.54413 11.7578 l
8.6 11.8326 l
8.6609 11.9142 l
8.72002 11.9934 l
8.77747 12.0703 l
8.83333 12.1451 l
8.89423 12.2267 l
8.95336 12.3058 l
9.0108 12.3827 l
9.06666 12.4575 l
9.12756 12.539 l
9.18669 12.6181 l
9.24414 12.6949 l
9.3 12.7697 l
9.3609 12.8511 l
9.42002 12.9302 l
9.47747 13.007 l
9.53334 13.0817 l
9.59423 13.1631 l
9.65336 13.2421 l
9.7108 13.3189 l
9.76666 13.3935 l
9.82757 13.4749 l
9.88669 13.5539 l
9.94414 13.6306 l
10 13.7052 l
10.0609 13.7864 l
10.12 13.8654 l
10.1775 13.942 l
10.2333 14.0165 l
10.2942 14.0978 l
10.3534 14.1766 l
10.4108 14.2532 l
10.4667 14.3277 l
10.5276 14.4088 l
10.5867 14.4876 l
10.6441 14.5641 l
10.7 14.6385 l
10.7609 14.7196 l
10.82 14.7983 l
10.8775 14.8747 l
10.9333 14.949 l
10.9942 15.03 l
11.0534 15.1086 l
11.1108 15.185 l
11.1667 15.2592 l
11.2276 15.3401 l
11.2867 15.4186 l
11.3441 15.4948 l
11.4 15.5689 l
11.4609 15.6497 l
11.52 15.7281 l
11.5775 15.8042 l
11.6333 15.8782 l
11.6942 15.9589 l
11.7534 16.0371 l
11.8108 16.1132 l
11.8667 16.187 l
11.9276 16.2675 l
11.9867 16.3457 l
12.0441 16.4215 l
12.1 16.4953 l
12.1609 16.5756 l
12.22 16.6536 l
12.2775 16.7293 l
12.3333 16.8029 l
12.3942 16.8831 l
12.4534 16.9609 l
12.5108 17.0364 l
12.5667 17.1098 l
12.6276 17.1898 l
12.6867 17.2674 l
12.7441 17.3427 l
12.8 17.4159 l
12.8609 17.4957 l
12.92 17.5731 l
12.9775 17.6482 l
13.0333 17.7212 l
13.0942 17.8007 l
13.1534 17.8779 l
13.2108 17.9528 l
13.2667 18.0255 l
13.3276 18.1048 l
13.3867 18.1816 l
13.4441 18.2563 l
13.5 18.3288 l
13.5609 18.4077 l
13.62 18.4843 l
13.6775 18.5586 l
13.7333 18.6308 l
13.7942 18.7095 l
13.8534 18.7857 l
13.9108 18.8597 l
13.9667 18.9316 l
14.0276 19.0099 l
14.0867 19.0857 l
14.1441 19.1594 l
14.2 19.2309 l
14.2609 19.3087 l
14.32 19.3842 l
14.3775 19.4574 l
14.4333 19.5286 l
14.4942 19.606 l
14.5534 19.681 l
14.6108 19.7538 l
14.6667 19.8245 l
14.7276 19.9014 l
14.7867 19.9759 l
14.8441 20.0482 l
14.9 20.1184 l
14.9609 20.1948 l
15.02 20.2687 l
15.0775 20.3405 l
15.1333 20.4101 l
15.1942 20.4859 l
15.2534 20.5593 l
15.3108 20.6304 l
15.3667 20.6995 l
15.4276 20.7746 l
15.4867 20.8473 l
15.5441 20.9178 l
15.6 20.9862 l
15.6113 21 l
stroke
[] 0 setdash
0.04 setlinewidth
[] 0 setdash
3 8.52924 m
3 8.52924 m
3.04887 8.57869 l
3.09658 8.62699 l
3.1432 8.67417 l
3.18877 8.7203 l
3.23334 8.76542 l
3.2822 8.8149 l
3.32992 8.86322 l
3.37654 8.91042 l
3.42211 8.95657 l
3.46667 9.00171 l
3.51554 9.0512 l
3.56325 9.09954 l
3.60987 9.14676 l
3.65544 9.19293 l
3.7 9.23809 l
3.74887 9.2876 l
3.79658 9.33596 l
3.8432 9.3832 l
3.88876 9.42939 l
3.93333 9.47456 l
3.9822 9.5241 l
4.02991 9.57248 l
4.07653 9.61974 l
4.1221 9.66595 l
4.16667 9.71115 l
4.21553 9.76071 l
4.26325 9.80911 l
4.30986 9.8564 l
4.35543 9.90263 l
4.4 9.94785 l
4.44886 9.99743 l
4.49658 10.0459 l
4.5432 10.0932 l
4.58877 10.1394 l
4.63333 10.1847 l
4.6822 10.2343 l
4.72991 10.2827 l
4.77653 10.33 l
4.8221 10.3763 l
4.86667 10.4216 l
4.91553 10.4712 l
4.96325 10.5197 l
5.00986 10.5671 l
5.05543 10.6134 l
5.1 10.6587 l
5.14886 10.7083 l
5.19658 10.7568 l
5.2432 10.8042 l
5.28877 10.8505 l
5.33333 10.8959 l
5.3822 10.9455 l
5.42991 10.9941 l
5.47653 11.0415 l
5.5221 11.0879 l
5.56666 11.1332 l
5.61553 11.1829 l
5.66325 11.2315 l
5.70986 11.2789 l
5.75543 11.3253 l
5.8 11.3707 l
5.84886 11.4204 l
5.89658 11.469 l
5.9432 11.5165 l
5.98877 11.5629 l
6.03334 11.6083 l
6.0822 11.6581 l
6.12991 11.7067 l
6.17653 11.7543 l
6.2221 11.8007 l
6.26667 11.8461 l
6.31553 11.896 l
6.36325 11.9446 l
6.40986 11.9922 l
6.45543 12.0386 l
6.5 12.0841 l
6.54886 12.134 l
6.59658 12.1827 l
6.6432 12.2302 l
6.68877 12.2768 l
6.73333 12.3223 l
6.7822 12.3722 l
6.82991 12.4209 l
6.87653 12.4685 l
6.9221 12.5151 l
6.96667 12.5606 l
7.01553 12.6106 l
7.06325 12.6593 l
7.10986 12.707 l
7.15543 12.7536 l
7.2 12.7991 l
7.24886 12.8491 l
7.29658 12.8979 l
7.3432 12.9456 l
7.38877 12.9923 l
7.43333 13.0379 l
7.4822 13.0879 l
7.52991 13.1367 l
7.57653 13.1845 l
7.6221 13.2312 l
7.66667 13.2768 l
7.71553 13.3269 l
7.76325 13.3758 l
7.80987 13.4235 l
7.85544 13.4703 l
7.9 13.516 l
7.94887 13.5661 l
7.99658 13.615 l
8.0432 13.6628 l
8.08877 13.7096 l
8.13334 13.7553 l
8.18221 13.8055 l
8.22992 13.8545 l
8.27654 13.9023 l
8.3221 13.9492 l
8.36667 13.9949 l
8.41553 14.0451 l
8.46325 14.0942 l
8.50986 14.1421 l
8.55543 14.1889 l
8.6 14.2348 l
8.64886 14.285 l
8.69658 14.3341 l
8.7432 14.3821 l
8.78877 14.429 l
8.83333 14.4749 l
8.8822 14.5252 l
8.92991 14.5743 l
8.97653 14.6223 l
9.0221 14.6693 l
9.06666 14.7152 l
9.11553 14.7655 l
9.16324 14.8147 l
9.20986 14.8628 l
9.25543 14.9098 l
9.3 14.9558 l
9.34887 15.0062 l
9.39658 15.0554 l
9.4432 15.1035 l
9.48877 15.1506 l
9.53334 15.1966 l
9.5822 15.2471 l
9.62991 15.2963 l
9.67653 15.3445 l
9.7221 15.3916 l
9.76666 15.4377 l
9.81553 15.4882 l
9.86325 15.5375 l
9.90986 15.5858 l
9.95543 15.6329 l
10 15.679 l
10.0489 15.7296 l
10.0966 15.779 l
10.1432 15.8273 l
10.1888 15.8745 l
10.2333 15.9206 l
10.2822 15.9713 l
10.3299 16.0207 l
10.3765 16.0691 l
10.4221 16.1163 l
10.4667 16.1625 l
10.5155 16.2132 l
10.5632 16.2627 l
10.6099 16.3111 l
10.6554 16.3584 l
10.7 16.4047 l
10.7489 16.4554 l
10.7966 16.505 l
10.8432 16.5534 l
10.8888 16.6007 l
10.9333 16.647 l
10.9822 16.6978 l
11.0299 16.7474 l
11.0765 16.7959 l
11.1221 16.8433 l
11.1667 16.8897 l
11.2155 16.9405 l
11.2632 16.9902 l
11.3099 17.0387 l
11.3554 17.0861 l
11.4 17.1325 l
11.4489 17.1834 l
11.4966 17.2331 l
11.5432 17.2817 l
11.5888 17.3292 l
11.6333 17.3756 l
11.6822 17.4266 l
11.7299 17.4763 l
11.7765 17.5249 l
11.8221 17.5724 l
11.8667 17.6189 l
11.9155 17.6699 l
11.9632 17.7196 l
12.0099 17.7683 l
12.0554 17.8158 l
12.1 17.8624 l
12.1489 17.9134 l
12.1966 17.9632 l
12.2432 18.0118 l
12.2888 18.0594 l
12.3333 18.106 l
12.3822 18.157 l
12.4299 18.2068 l
12.4765 18.2555 l
12.5221 18.3031 l
12.5667 18.3497 l
12.6155 18.4007 l
12.6633 18.4506 l
12.7099 18.4993 l
12.7554 18.5469 l
12.8 18.5935 l
12.8489 18.6445 l
12.8966 18.6944 l
12.9432 18.7431 l
12.9888 18.7907 l
13.0333 18.8373 l
13.0822 18.8883 l
13.1299 18.9382 l
13.1765 18.9869 l
13.2221 19.0345 l
13.2667 19.0811 l
13.3155 19.1321 l
13.3632 19.1819 l
13.4099 19.2306 l
13.4554 19.2782 l
13.5 19.3247 l
13.5489 19.3758 l
13.5966 19.4256 l
13.6432 19.4742 l
13.6888 19.5218 l
13.7333 19.5683 l
13.7822 19.6192 l
13.8299 19.669 l
13.8765 19.7176 l
13.9221 19.7651 l
13.9667 19.8115 l
14.0155 19.8624 l
14.0632 19.9121 l
14.1099 19.9606 l
14.1554 20.008 l
14.2 20.0544 l
14.2489 20.1052 l
14.2966 20.1548 l
14.3432 20.2033 l
14.3888 20.2506 l
14.4333 20.2969 l
14.4822 20.3476 l
14.5299 20.397 l
14.5765 20.4454 l
14.6221 20.4926 l
14.6667 20.5387 l
14.7155 20.5893 l
14.7632 20.6386 l
14.8099 20.6868 l
14.8554 20.7339 l
14.9 20.7798 l
14.9489 20.8302 l
14.9966 20.8794 l
15.0432 20.9274 l
15.0888 20.9743 l
15.1138 21 l
stroke
[] 0 setdash
0.04 setlinewidth
[0.2 0.16 ] 0 setdash
4.70496 7 m
4.70496 7 m
4.72991 7.03346 l
4.77653 7.09609 l
4.8221 7.15732 l
4.86667 7.2172 l
4.91553 7.28284 l
4.96325 7.34695 l
5.00986 7.40958 l
5.05543 7.47081 l
5.1 7.53068 l
5.14886 7.59632 l
5.19658 7.66042 l
5.2432 7.72304 l
5.28877 7.78426 l
5.33333 7.84412 l
5.3822 7.90975 l
5.42991 7.97385 l
5.47653 8.03647 l
5.5221 8.09768 l
5.56666 8.15754 l
5.61553 8.22317 l
5.66325 8.28725 l
5.70986 8.34987 l
5.75543 8.41107 l
5.8 8.47091 l
5.84886 8.53653 l
5.89658 8.60061 l
5.9432 8.66321 l
5.98877 8.72441 l
6.03334 8.78425 l
6.0822 8.84986 l
6.12991 8.91393 l
6.17653 8.97653 l
6.2221 9.03771 l
6.26667 9.09754 l
6.31553 9.16315 l
6.36325 9.2272 l
6.40986 9.28979 l
6.45543 9.35097 l
6.5 9.41079 l
6.54886 9.47638 l
6.59658 9.54043 l
6.6432 9.60301 l
6.68877 9.66417 l
6.73333 9.72398 l
6.7822 9.78956 l
6.82991 9.8536 l
6.87653 9.91617 l
6.9221 9.97732 l
6.96667 10.0371 l
7.01553 10.1027 l
7.06325 10.1667 l
7.10986 10.2293 l
7.15543 10.2904 l
7.2 10.3502 l
7.24886 10.4158 l
7.29658 10.4798 l
7.3432 10.5423 l
7.38877 10.6034 l
7.43333 10.6632 l
7.4822 10.7287 l
7.52991 10.7927 l
7.57653 10.8553 l
7.6221 10.9164 l
7.66667 10.9761 l
7.71553 11.0417 l
7.76325 11.1056 l
7.80987 11.1681 l
7.85544 11.2292 l
7.9 11.289 l
7.94887 11.3545 l
7.99658 11.4184 l
8.0432 11.4809 l
8.08877 11.542 l
8.13334 11.6017 l
8.18221 11.6672 l
8.22992 11.7311 l
8.27654 11.7936 l
8.3221 11.8547 l
8.36667 11.9144 l
8.41553 11.9798 l
8.46325 12.0437 l
8.50986 12.1062 l
8.55543 12.1672 l
8.6 12.2269 l
8.64886 12.2923 l
8.69658 12.3562 l
8.7432 12.4186 l
8.78877 12.4796 l
8.83333 12.5393 l
8.8822 12.6047 l
8.92991 12.6686 l
8.97653 12.731 l
9.0221 12.7919 l
9.06666 12.8516 l
9.11553 12.9169 l
9.16324 12.9808 l
9.20986 13.0431 l
9.25543 13.1041 l
9.3 13.1637 l
9.34887 13.229 l
9.39658 13.2928 l
9.4432 13.3551 l
9.48877 13.416 l
9.53334 13.4756 l
9.5822 13.5409 l
9.62991 13.6046 l
9.67653 13.6669 l
9.7221 13.7278 l
9.76666 13.7873 l
9.81553 13.8526 l
9.86325 13.9163 l
9.90986 13.9785 l
9.95543 14.0393 l
10 14.0988 l
10.0489 14.164 l
10.0966 14.2277 l
10.1432 14.2898 l
10.1888 14.3506 l
10.2333 14.4101 l
10.2822 14.4752 l
10.3299 14.5388 l
10.3765 14.6009 l
10.4221 14.6617 l
10.4667 14.721 l
10.5155 14.7861 l
10.5632 14.8497 l
10.6099 14.9117 l
10.6554 14.9724 l
10.7 15.0317 l
10.7489 15.0967 l
10.7966 15.1602 l
10.8432 15.2222 l
10.8888 15.2828 l
10.9333 15.342 l
10.9822 15.407 l
11.0299 15.4704 l
11.0765 15.5323 l
11.1221 15.5928 l
11.1667 15.652 l
11.2155 15.7168 l
11.2632 15.7801 l
11.3099 15.842 l
11.3554 15.9024 l
11.4 15.9615 l
11.4489 16.0262 l
11.4966 16.0894 l
11.5432 16.1512 l
11.5888 16.2115 l
11.6333 16.2705 l
11.6822 16.3352 l
11.7299 16.3983 l
11.7765 16.4599 l
11.8221 16.5201 l
11.8667 16.579 l
11.9155 16.6435 l
11.9632 16.7065 l
12.0099 16.768 l
12.0554 16.8281 l
12.1 16.8869 l
12.1489 16.9513 l
12.1966 17.0141 l
12.2432 17.0755 l
12.2888 17.1355 l
12.3333 17.1941 l
12.3822 17.2584 l
12.4299 17.3211 l
12.4765 17.3823 l
12.5221 17.4421 l
12.5667 17.5006 l
12.6155 17.5647 l
12.6633 17.6272 l
12.7099 17.6883 l
12.7554 17.7479 l
12.8 17.8063 l
12.8489 17.8702 l
12.8966 17.9325 l
12.9432 17.9934 l
12.9888 18.0528 l
13.0333 18.111 l
13.0822 18.1747 l
13.1299 18.2368 l
13.1765 18.2975 l
13.2221 18.3568 l
13.2667 18.4147 l
13.3155 18.4781 l
13.3632 18.5401 l
13.4099 18.6005 l
13.4554 18.6595 l
13.5 18.7172 l
13.5489 18.7804 l
13.5966 18.8421 l
13.6432 18.9022 l
13.6888 18.961 l
13.7333 19.0185 l
13.7822 19.0814 l
13.8299 19.1428 l
13.8765 19.2026 l
13.9221 19.2611 l
13.9667 19.3183 l
14.0155 19.3809 l
14.0632 19.4419 l
14.1099 19.5015 l
14.1554 19.5597 l
14.2 19.6165 l
14.2489 19.6788 l
14.2966 19.7395 l
14.3432 19.7987 l
14.3888 19.8565 l
14.4333 19.913 l
14.4822 19.9748 l
14.5299 20.0351 l
14.5765 20.0939 l
14.6221 20.1513 l
14.6667 20.2074 l
14.7155 20.2689 l
14.7632 20.3287 l
14.8099 20.3871 l
14.8554 20.4441 l
14.9 20.4997 l
14.9489 20.5607 l
14.9966 20.62 l
15.0432 20.6779 l
15.0888 20.7344 l
15.1333 20.7895 l
15.1822 20.8499 l
15.2299 20.9087 l
15.2765 20.966 l
15.3042 21 l
stroke
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
0 4 m
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
0 4 m
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
0 4 m
0 4 m
3 7 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3 7 m
17 7 l
stroke
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3 7 m
3 7 m
3 7.5 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
4.40481 7 m
4.40481 7 m
4.40481 7.3 l
stroke
5.22657 7 m
5.22657 7 m
5.22657 7.3 l
stroke
5.80961 7 m
5.80961 7 m
5.80961 7.3 l
stroke
6.26186 7 m
6.26186 7 m
6.26186 7.3 l
stroke
6.63137 7 m
6.63137 7 m
6.63137 7.3 l
stroke
6.94379 7 m
6.94379 7 m
6.94379 7.3 l
stroke
7.21442 7 m
7.21442 7 m
7.21442 7.3 l
stroke
7.45313 7 m
7.45313 7 m
7.45313 7.3 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
7.66667 7 m
7.66667 7 m
7.66667 7.5 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
9.07147 7 m
9.07147 7 m
9.07147 7.3 l
stroke
9.89323 7 m
9.89323 7 m
9.89323 7.3 l
stroke
10.4763 7 m
10.4763 7 m
10.4763 7.3 l
stroke
10.9285 7 m
10.9285 7 m
10.9285 7.3 l
stroke
11.298 7 m
11.298 7 m
11.298 7.3 l
stroke
11.6105 7 m
11.6105 7 m
11.6105 7.3 l
stroke
11.8811 7 m
11.8811 7 m
11.8811 7.3 l
stroke
12.1198 7 m
12.1198 7 m
12.1198 7.3 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
12.3333 7 m
12.3333 7 m
12.3333 7.5 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
13.7381 7 m
13.7381 7 m
13.7381 7.3 l
stroke
14.5599 7 m
14.5599 7 m
14.5599 7.3 l
stroke
15.1429 7 m
15.1429 7 m
15.1429 7.3 l
stroke
15.5952 7 m
15.5952 7 m
15.5952 7.3 l
stroke
15.9647 7 m
15.9647 7 m
15.9647 7.3 l
stroke
16.2771 7 m
16.2771 7 m
16.2771 7.3 l
stroke
16.5478 7 m
16.5478 7 m
16.5478 7.3 l
stroke
16.7865 7 m
16.7865 7 m
16.7865 7.3 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
17 7 m
17 7 m
17 7.5 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3 6.26957 m
2.48973 6.26957 m
2.48973 6.26957 m
 0.608696 /Times-Roman f (1) s 2.79408 6.26957 m
(0) s 3.09843 6.61043 m
 0.426087 /Times-Roman f (\55) s 3.24031 6.61043 m
(2) s 3 6.26957 m
7.66667 6.26957 m
7.17365 6.26957 m
7.17365 6.26957 m
 0.608696 /Times-Roman f (1) s 7.478 6.26957 m
(0) s 7.78235 6.61043 m
 0.426087 /Times-Roman f (\55) s 7.92424 6.61043 m
(1) s 7.66667 6.26957 m
12.3333 6.26957 m
11.8938 6.26957 m
11.8938 6.26957 m
 0.608696 /Times-Roman f (1) s 12.1981 6.26957 m
(0) s 12.5025 6.61043 m
 0.426087 /Times-Roman f (0) s 12.3333 6.26957 m
17 6.26957 m
16.5779 6.26957 m
16.5779 6.26957 m
 0.608696 /Times-Roman f (1) s 16.8823 6.26957 m
(0) s 17.1866 6.61043 m
 0.426087 /Times-Roman f (1) s 17 6.26957 m
10 5.87562 m
9.24638 5.15238 m
9.24638 5.15238 m
 0.700000 /Times-Roman f (L) s 9.67408 5.15238 m
(\57) s 9.86868 5.15238 m
(T) s 10.2964 5.00538 m
 0.490000 /Times-Roman f (c) s 10.5139 5.54438 m
(4) s 10 5.87562 m
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
3 7 m
3 7 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3 7 m
3 21 l
stroke
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3 7 m
3 7 m
3.5 7 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3 8.40481 m
3 8.40481 m
3.3 8.40481 l
stroke
3 9.22657 m
3 9.22657 m
3.3 9.22657 l
stroke
3 9.80961 m
3 9.80961 m
3.3 9.80961 l
stroke
3 10.2619 m
3 10.2619 m
3.3 10.2619 l
stroke
3 10.6314 m
3 10.6314 m
3.3 10.6314 l
stroke
3 10.9438 m
3 10.9438 m
3.3 10.9438 l
stroke
3 11.2144 m
3 11.2144 m
3.3 11.2144 l
stroke
3 11.4531 m
3 11.4531 m
3.3 11.4531 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3 11.6667 m
3 11.6667 m
3.5 11.6667 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3 13.0715 m
3 13.0715 m
3.3 13.0715 l
stroke
3 13.8932 m
3 13.8932 m
3.3 13.8932 l
stroke
3 14.4763 m
3 14.4763 m
3.3 14.4763 l
stroke
3 14.9285 m
3 14.9285 m
3.3 14.9285 l
stroke
3 15.298 m
3 15.298 m
3.3 15.298 l
stroke
3 15.6105 m
3 15.6105 m
3.3 15.6105 l
stroke
3 15.8811 m
3 15.8811 m
3.3 15.8811 l
stroke
3 16.1198 m
3 16.1198 m
3.3 16.1198 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3 16.3333 m
3 16.3333 m
3.5 16.3333 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3 17.7381 m
3 17.7381 m
3.3 17.7381 l
stroke
3 18.5599 m
3 18.5599 m
3.3 18.5599 l
stroke
3 19.1429 m
3 19.1429 m
3.3 19.1429 l
stroke
3 19.5952 m
3 19.5952 m
3.3 19.5952 l
stroke
3 19.9647 m
3 19.9647 m
3.3 19.9647 l
stroke
3 20.2771 m
3 20.2771 m
3.3 20.2771 l
stroke
3 20.5478 m
3 20.5478 m
3.3 20.5478 l
stroke
3 20.7865 m
3 20.7865 m
3.3 20.7865 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3 21 m
3 21 m
3.5 21 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
2.69565 7 m
1.76143 6.68981 m
1.76143 6.68981 m
 0.608696 /Times-Roman f (1) s 2.06577 6.68981 m
(0) s 2.37012 7.03068 m
 0.426087 /Times-Roman f (\55) s 2.51201 7.03068 m
(3) s 2.69565 7 m
2.69565 11.6667 m
1.74268 11.3565 m
1.74268 11.3565 m
 0.608696 /Times-Roman f (1) s 2.04703 11.3565 m
(0) s 2.35137 11.6973 m
 0.426087 /Times-Roman f (\55) s 2.49326 11.6973 m
(2) s 2.69565 11.6667 m
2.69565 16.3333 m
1.77719 16.0231 m
1.77719 16.0231 m
 0.608696 /Times-Roman f (1) s 2.08154 16.0231 m
(0) s 2.38589 16.364 m
 0.426087 /Times-Roman f (\55) s 2.52777 16.364 m
(1) s 2.69565 16.3333 m
2.69565 21 m
1.88414 20.6898 m
1.88414 20.6898 m
 0.608696 /Times-Roman f (1) s 2.18849 20.6898 m
(0) s 2.49283 21.0307 m
 0.426087 /Times-Roman f (0) s 2.69565 21 m
1.62763 14 m
 [28.3465 0 0 28.3465 -46.1377 -396.851] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 396.851 -46.1377] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 485.508 379.343] umatrix
 0.90226 14.1519 m
0.90226 14.1519 m
1 setlinejoin
 newpath 1.28656 14.4501 moveto
1.30756 14.4452 1.29916 14.413 1.28026 14.4109 curveto
1.18996 14.4109 l
1.19766 14.3934 1.20816 14.3724 1.20956 14.3528 curveto
1.22146 14.2457 1.12556 14.1309 1.01426 14.1449 curveto
0.95686 14.1519 0.92186 14.2142 0.93236 14.2681 curveto
0.94006 14.3549 1.01006 14.4368 1.09686 14.4501 curveto
closepath
closepath
1.09056 14.4095 moveto
1.01146 14.4004 0.98066 14.3108 0.97296 14.2436 curveto
0.96876 14.2072 0.98766 14.1617 1.02686 14.1568 curveto
1.10246 14.1554 1.14726 14.2331 1.15986 14.2996 curveto
1.17036 14.3346 1.17176 14.3857 1.13186 14.4046 curveto
1.12066 14.4081 l
1.11926 14.4095 l
1.11156 14.4095 l
1.11086 14.4109 l
1.09196 14.4109 l
1.09056 14.4095 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.04 setlinewidth
0 0 0 setrgbcolor
1.30196 14.1519 m
 0.700000 /Times-Roman f (\57) s 1.49656 14.1519 m
(T) s 1.92426 14.0049 m
 0.490000 /Times-Roman f (c) s 2.14182 14.5439 m
(3) s 1.62763 14 m
 [8.35928e-09 28.3465 -28.3465 8.35928e-09 396.851 -46.1377] umatrix
  [28.3465 0 0 28.3465 -46.1377 -396.851] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
3 7 m
3 21 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3 21 m
17 21 l
stroke
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3 21 m
3 21 m
3 20.5 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
4.40481 21 m
4.40481 21 m
4.40481 20.7 l
stroke
5.22657 21 m
5.22657 21 m
5.22657 20.7 l
stroke
5.80961 21 m
5.80961 21 m
5.80961 20.7 l
stroke
6.26186 21 m
6.26186 21 m
6.26186 20.7 l
stroke
6.63137 21 m
6.63137 21 m
6.63137 20.7 l
stroke
6.94379 21 m
6.94379 21 m
6.94379 20.7 l
stroke
7.21442 21 m
7.21442 21 m
7.21442 20.7 l
stroke
7.45313 21 m
7.45313 21 m
7.45313 20.7 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
7.66667 21 m
7.66667 21 m
7.66667 20.5 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
9.07147 21 m
9.07147 21 m
9.07147 20.7 l
stroke
9.89323 21 m
9.89323 21 m
9.89323 20.7 l
stroke
10.4763 21 m
10.4763 21 m
10.4763 20.7 l
stroke
10.9285 21 m
10.9285 21 m
10.9285 20.7 l
stroke
11.298 21 m
11.298 21 m
11.298 20.7 l
stroke
11.6105 21 m
11.6105 21 m
11.6105 20.7 l
stroke
11.8811 21 m
11.8811 21 m
11.8811 20.7 l
stroke
12.1198 21 m
12.1198 21 m
12.1198 20.7 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
12.3333 21 m
12.3333 21 m
12.3333 20.5 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
13.7381 21 m
13.7381 21 m
13.7381 20.7 l
stroke
14.5599 21 m
14.5599 21 m
14.5599 20.7 l
stroke
15.1429 21 m
15.1429 21 m
15.1429 20.7 l
stroke
15.5952 21 m
15.5952 21 m
15.5952 20.7 l
stroke
15.9647 21 m
15.9647 21 m
15.9647 20.7 l
stroke
16.2771 21 m
16.2771 21 m
16.2771 20.7 l
stroke
16.5478 21 m
16.5478 21 m
16.5478 20.7 l
stroke
16.7865 21 m
16.7865 21 m
16.7865 20.7 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
17 21 m
17 21 m
17 20.5 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
17 7 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
17 7 m
17 21 l
stroke
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
17 7 m
17 7 m
16.5 7 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
17 8.40481 m
17 8.40481 m
16.7 8.40481 l
stroke
17 9.22657 m
17 9.22657 m
16.7 9.22657 l
stroke
17 9.80961 m
17 9.80961 m
16.7 9.80961 l
stroke
17 10.2619 m
17 10.2619 m
16.7 10.2619 l
stroke
17 10.6314 m
17 10.6314 m
16.7 10.6314 l
stroke
17 10.9438 m
17 10.9438 m
16.7 10.9438 l
stroke
17 11.2144 m
17 11.2144 m
16.7 11.2144 l
stroke
17 11.4531 m
17 11.4531 m
16.7 11.4531 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
17 11.6667 m
17 11.6667 m
16.5 11.6667 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
17 13.0715 m
17 13.0715 m
16.7 13.0715 l
stroke
17 13.8932 m
17 13.8932 m
16.7 13.8932 l
stroke
17 14.4763 m
17 14.4763 m
16.7 14.4763 l
stroke
17 14.9285 m
17 14.9285 m
16.7 14.9285 l
stroke
17 15.298 m
17 15.298 m
16.7 15.298 l
stroke
17 15.6105 m
17 15.6105 m
16.7 15.6105 l
stroke
17 15.8811 m
17 15.8811 m
16.7 15.8811 l
stroke
17 16.1198 m
17 16.1198 m
16.7 16.1198 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
17 16.3333 m
17 16.3333 m
16.5 16.3333 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
17 17.7381 m
17 17.7381 m
16.7 17.7381 l
stroke
17 18.5599 m
17 18.5599 m
16.7 18.5599 l
stroke
17 19.1429 m
17 19.1429 m
16.7 19.1429 l
stroke
17 19.5952 m
17 19.5952 m
16.7 19.5952 l
stroke
17 19.9647 m
17 19.9647 m
16.7 19.9647 l
stroke
17 20.2771 m
17 20.2771 m
16.7 20.2771 l
stroke
17 20.5478 m
17 20.5478 m
16.7 20.5478 l
stroke
17 20.7865 m
17 20.7865 m
16.7 20.7865 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
17 21 m
17 21 m
16.5 21 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 4 m
0 4 m
0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
4 19 m
3.9874 19 m
3.9874 19 m
 0.600000 /Times-Roman f (w) s 4.4206 19 m
(e) s 4.687 19 m
(a) s 4.9534 19 m
(k) s 5.4034 19 m
(a) s 5.6698 19 m
(n) s 5.9698 19 m
(d) s 6.4198 19 m
(J) s 6.6532 19 m
(o) s 6.9532 19 m
(u) s 7.2532 19 m
(g) s 7.5532 19 m
(u) s 7.8532 19 m
(e) s 8.1196 19 m
(t) s 8.4364 19 m
(d) s 8.7364 19 m
(e) s 9.0028 19 m
(t) s 9.1696 19 m
(o) s 9.4696 19 m
(n) s 9.7696 19 m
(a) s 10.036 19 m
(t) s 10.2028 19 m
(i) s 10.3696 19 m
(o) s 10.6696 19 m
(n) s 10.9696 19 m
(s) s 4 19 m
4 18 m
3.9778 18 m
3.9778 18 m
(a) s 4.2442 18 m
(l) s 4.411 18 m
(l) s 4.5778 18 m
(o) s 4.8778 18 m
(w) s 5.311 18 m
(e) s 5.5774 18 m
(d) s 4 18 m
10 10 m
9.9844 10 m
9.9844 10 m
(d) s 10.2844 10 m
(e) s 10.5508 10 m
(t) s 10.7176 10 m
(o) s 11.0176 10 m
(n) s 11.3176 10 m
(a) s 11.584 10 m
(t) s 11.7508 10 m
(i) s 11.9176 10 m
(o) s 12.2176 10 m
(n) s 12.5176 10 m
(s) s 12.901 10 m
(n) s 13.201 10 m
(o) s 13.501 10 m
(t) s 13.8178 10 m
(a) s 14.0842 10 m
(l) s 14.251 10 m
(l) s 14.4178 10 m
(o) s 14.7178 10 m
(w) s 15.151 10 m
(e) s 15.4174 10 m
(d) s 10 10 m
4.6 8.4 m
 [28.3465 0 0 28.3465 -130.394 -238.11] umatrix
  [18.597 21.3934 -21.3934 18.597 94.1582 -254.624] umatrix
  [18.597 21.3934 -21.3934 18.597 267.072 12.1164] umatrix
 4.5874 8.4 m
4.5874 8.4 m
(w) s 5.0206 8.4 m
(e) s 5.287 8.4 m
(a) s 5.5534 8.4 m
(k) s 6.0034 8.4 m
(d) s 6.3034 8.4 m
(e) s 6.5698 8.4 m
(t) s 6.7366 8.4 m
(o) s 7.0366 8.4 m
(n) s 7.3366 8.4 m
(a) s 7.603 8.4 m
(t) s 7.7698 8.4 m
(i) s 7.9366 8.4 m
(o) s 8.2366 8.4 m
(n) s 8.5366 8.4 m
(s) s 8.92 8.4 m
(a) s 9.1864 8.4 m
(l) s 9.3532 8.4 m
(l) s 9.52 8.4 m
(o) s 9.82 8.4 m
(w) s 10.2532 8.4 m
(e) s 10.5196 8.4 m
(d) s 4.6 8.4 m
 [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.04 setlinewidth
[] 0 setdash
showpage
grestore
%%EndDocument
 @endspecial 47 2297 a Fc(Fig.)16 b(6:)21 b(Ignatius,)16
b(Ka)s(jan)o(tie,)f(Kurki-Suonio,)h(and)h(Laine,)f Fb(L)n(ar)n(ge)g(Sc)
n(ale)j(Inhomo)n(geneities)g Fa(:)8 b(:)g(:)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
